Semigroups with periodic complex-time boundedness and holomorphy regions

We study the periodicity of complex-time boundedness and holomorphy domains of operator semigroups. We show that an imaginary-time covariance identity involving an isometry yields periodicity of these domains. The method is applied to the Ornstein--Uhlenbeck operator and the hypoelliptic Laplacian on the circle, providing a spectral explanation of periodicity independent of the explicit geometry of their boundedness regions. We also discuss the distinction between boundedness and contractivity, using the classical heat semigroup as an example.

==> (inline-0) <==
\begin{tikzpicture}[x=.83cm,y=.30cm]
\node[font=\small] at (1.0,10.9) {(a)};
\node[font=\small] at (7.0,10.9) {(b)};
\begin{scope}
\clip (0,-10.4) rectangle (5.25,10.4);
\fill[black!17] (0.00000,-12.56637) -- (0.00458,-12.55844) -- (0.00916,-12.55051) -- (0.01373,-12.54258) -- (0.01831,-12.53465) -- (0.02289,-12.52671) -- (0.02747,-12.51878) -- (0.03204,-12.51083) -- (0.03662,-12.50289) -- (0.04120,-12.49493) -- (0.04578,-12.48697) -- (0.05035,-12.47901) -- (0.05493,-12.47104) -- (0.05951,-12.46305) -- (0.06409,-12.45507) -- (0.06866,-12.44707) -- (0.07324,-12.43906) -- (0.07782,-12.43104) -- (0.08240,-12.42300) -- (0.08697,-12.41496) -- (0.09155,-12.40690) -- (0.09613,-12.39883) -- (0.10071,-12.39075) -- (0.10528,-12.38264) -- (0.10986,-12.37453) -- (0.11444,-12.36639) -- (0.11902,-12.35824) -- (0.12359,-12.35007) -- (0.12817,-12.34188) -- (0.13275,-12.33367) -- (0.13733,-12.32544) -- (0.14190,-12.31719) -- (0.14648,-12.30891) -- (0.15106,-12.30062) -- (0.15564,-12.29229) -- (0.16021,-12.28394) -- (0.16479,-12.27557) -- (0.16937,-12.26717) -- (0.17395,-12.25873) -- (0.17852,-12.25027) -- (0.18310,-12.24178) -- (0.18768,-12.23326) -- (0.19226,-12.22471) -- (0.19683,-12.21612) -- (0.20141,-12.20750) -- (0.20599,-12.19884) -- (0.21057,-12.19014) -- (0.21514,-12.18141) -- (0.21972,-12.17264) -- (0.22430,-12.16382) -- (0.22888,-12.15497) -- (0.23346,-12.14607) -- (0.23803,-12.13712) -- (0.24261,-12.12813) -- (0.24719,-12.11909) -- (0.25177,-12.11000) -- (0.25634,-12.10086) -- (0.26092,-12.09167) -- (0.26550,-12.08242) -- (0.27008,-12.07312) -- (0.27465,-12.06376) -- (0.27923,-12.05434) -- (0.28381,-12.04485) -- (0.28839,-12.03531) -- (0.29296,-12.02569) -- (0.29754,-12.01601) -- (0.30212,-12.00626) -- (0.30670,-11.99643) -- (0.31127,-11.98653) -- (0.31585,-11.97655) -- (0.32043,-11.96649) -- (0.32501,-11.95634) -- (0.32958,-11.94611) -- (0.33416,-11.93579) -- (0.33874,-11.92537) -- (0.34332,-11.91486) -- (0.34789,-11.90424) -- (0.35247,-11.89352) -- (0.35705,-11.88269) -- (0.36163,-11.87175) -- (0.36620,-11.86068) -- (0.37078,-11.84950) -- (0.37536,-11.83819) -- (0.37994,-11.82674) -- (0.38451,-11.81515) -- (0.38909,-11.80342) -- (0.39367,-11.79153) -- (0.39825,-11.77948) -- (0.40282,-11.76726) -- (0.40740,-11.75487) -- (0.41198,-11.74229) -- (0.41656,-11.72951) -- (0.42113,-11.71652) -- (0.42571,-11.70332) -- (0.43029,-11.68988) -- (0.43487,-11.67620) -- (0.43944,-11.66226) -- (0.44402,-11.64804) -- (0.44860,-11.63352) -- (0.45318,-11.61868) -- (0.45776,-11.60350) -- (0.46233,-11.58795) -- (0.46691,-11.57200) -- (0.47149,-11.55561) -- (0.47607,-11.53875) -- (0.48064,-11.52137) -- (0.48522,-11.50342) -- (0.48980,-11.48483) -- (0.49438,-11.46552) -- (0.49895,-11.44541) -- (0.50353,-11.42438) -- (0.50811,-11.40228) -- (0.51269,-11.37893) -- (0.51726,-11.35410) -- (0.52184,-11.32743) -- (0.52642,-11.29845) -- (0.53100,-11.26642) -- (0.53557,-11.23009) -- (0.54015,-11.18701) -- (0.54473,-11.13092) -- (0.54931,-10.99557) -- (5.20000,-10.99557) -- (5.20000,-14.13717) -- (0.54931,-14.13717) -- (0.54473,-14.00183) -- (0.54015,-13.94573) -- (0.53557,-13.90266) -- (0.53100,-13.86632) -- (0.52642,-13.83429) -- (0.52184,-13.80531) -- (0.51726,-13.77865) -- (0.51269,-13.75381) -- (0.50811,-13.73046) -- (0.50353,-13.70837) -- (0.49895,-13.68733) -- (0.49438,-13.66722) -- (0.48980,-13.64791) -- (0.48522,-13.62932) -- (0.48064,-13.61137) -- (0.47607,-13.59399) -- (0.47149,-13.57713) -- (0.46691,-13.56074) -- (0.46233,-13.54479) -- (0.45776,-13.52924) -- (0.45318,-13.51406) -- (0.44860,-13.49922) -- (0.44402,-13.48470) -- (0.43944,-13.47048) -- (0.43487,-13.45654) -- (0.43029,-13.44286) -- (0.42571,-13.42942) -- (0.42113,-13.41622) -- (0.41656,-13.40323) -- (0.41198,-13.39046) -- (0.40740,-13.37788) -- (0.40282,-13.36548) -- (0.39825,-13.35326) -- (0.39367,-13.34121) -- (0.38909,-13.32933) -- (0.38451,-13.31759) -- (0.37994,-13.30600) -- (0.37536,-13.29456) -- (0.37078,-13.28324) -- (0.36620,-13.27206) -- (0.36163,-13.26100) -- (0.35705,-13.25005) -- (0.35247,-13.23922) -- (0.34789,-13.22850) -- (0.34332,-13.21789) -- (0.33874,-13.20737) -- (0.33416,-13.19695) -- (0.32958,-13.18663) -- (0.32501,-13.17640) -- (0.32043,-13.16625) -- (0.31585,-13.15619) -- (0.31127,-13.14621) -- (0.30670,-13.13631) -- (0.30212,-13.12648) -- (0.29754,-13.11673) -- (0.29296,-13.10705) -- (0.28839,-13.09743) -- (0.28381,-13.08789) -- (0.27923,-13.07840) -- (0.27465,-13.06898) -- (0.27008,-13.05962) -- (0.26550,-13.05032) -- (0.26092,-13.04107) -- (0.25634,-13.03188) -- (0.25177,-13.02274) -- (0.24719,-13.01365) -- (0.24261,-13.00461) -- (0.23803,-12.99562) -- (0.23346,-12.98668) -- (0.22888,-12.97778) -- (0.22430,-12.96892) -- (0.21972,-12.96011) -- (0.21514,-12.95133) -- (0.21057,-12.94260) -- (0.20599,-12.93390) -- (0.20141,-12.92524) -- (0.19683,-12.91662) -- (0.19226,-12.90803) -- (0.18768,-12.89948) -- (0.18310,-12.89096) -- (0.17852,-12.88247) -- (0.17395,-12.87401) -- (0.16937,-12.86558) -- (0.16479,-12.85717) -- (0.16021,-12.84880) -- (0.15564,-12.84045) -- (0.15106,-12.83213) -- (0.14648,-12.82383) -- (0.14190,-12.81555) -- (0.13733,-12.80730) -- (0.13275,-12.79907) -- (0.12817,-12.79086) -- (0.12359,-12.78267) -- (0.11902,-12.77450) -- (0.11444,-12.76635) -- (0.10986,-12.75821) -- (0.10528,-12.75010) -- (0.10071,-12.74200) -- (0.09613,-12.73391) -- (0.09155,-12.72584) -- (0.08697,-12.71778) -- (0.08240,-12.70974) -- (0.07782,-12.70170) -- (0.07324,-12.69368) -- (0.06866,-12.68568) -- (0.06409,-12.67768) -- (0.05951,-12.66969) -- (0.05493,-12.66171) -- (0.05035,-12.65373) -- (0.04578,-12.64577) -- (0.04120,-12.63781) -- (0.03662,-12.62986) -- (0.03204,-12.62191) -- (0.02747,-12.61397) -- (0.02289,-12.60603) -- (0.01831,-12.59809) -- (0.01373,-12.59016) -- (0.00916,-12.58223) -- (0.00458,-12.57430) -- (0.00000,-12.56637) -- cycle;
\draw[line width=.65pt] (0.00000,-12.56637) -- (0.00458,-12.55844) -- (0.00916,-12.55051) -- (0.01373,-12.54258) -- (0.01831,-12.53465) -- (0.02289,-12.52671) -- (0.02747,-12.51878) -- (0.03204,-12.51083) -- (0.03662,-12.50289) -- (0.04120,-12.49493) -- (0.04578,-12.48697) -- (0.05035,-12.47901) -- (0.05493,-12.47104) -- (0.05951,-12.46305) -- (0.06409,-12.45507) -- (0.06866,-12.44707) -- (0.07324,-12.43906) -- (0.07782,-12.43104) -- (0.08240,-12.42300) -- (0.08697,-12.41496) -- (0.09155,-12.40690) -- (0.09613,-12.39883) -- (0.10071,-12.39075) -- (0.10528,-12.38264) -- (0.10986,-12.37453) -- (0.11444,-12.36639) -- (0.11902,-12.35824) -- (0.12359,-12.35007) -- (0.12817,-12.34188) -- (0.13275,-12.33367) -- (0.13733,-12.32544) -- (0.14190,-12.31719) -- (0.14648,-12.30891) -- (0.15106,-12.30062) -- (0.15564,-12.29229) -- (0.16021,-12.28394) -- (0.16479,-12.27557) -- (0.16937,-12.26717) -- (0.17395,-12.25873) -- (0.17852,-12.25027) -- (0.18310,-12.24178) -- (0.18768,-12.23326) -- (0.19226,-12.22471) -- (0.19683,-12.21612) -- (0.20141,-12.20750) -- (0.20599,-12.19884) -- (0.21057,-12.19014) -- (0.21514,-12.18141) -- (0.21972,-12.17264) -- (0.22430,-12.16382) -- (0.22888,-12.15497) -- (0.23346,-12.14607) -- (0.23803,-12.13712) -- (0.24261,-12.12813) -- (0.24719,-12.11909) -- (0.25177,-12.11000) -- (0.25634,-12.10086) -- (0.26092,-12.09167) -- (0.26550,-12.08242) -- (0.27008,-12.07312) -- (0.27465,-12.06376) -- (0.27923,-12.05434) -- (0.28381,-12.04485) -- (0.28839,-12.03531) -- (0.29296,-12.02569) -- (0.29754,-12.01601) -- (0.30212,-12.00626) -- (0.30670,-11.99643) -- (0.31127,-11.98653) -- (0.31585,-11.97655) -- (0.32043,-11.96649) -- (0.32501,-11.95634) -- (0.32958,-11.94611) -- (0.33416,-11.93579) -- (0.33874,-11.92537) -- (0.34332,-11.91486) -- (0.34789,-11.90424) -- (0.35247,-11.89352) -- (0.35705,-11.88269) -- (0.36163,-11.87175) -- (0.36620,-11.86068) -- (0.37078,-11.84950) -- (0.37536,-11.83819) -- (0.37994,-11.82674) -- (0.38451,-11.81515) -- (0.38909,-11.80342) -- (0.39367,-11.79153) -- (0.39825,-11.77948) -- (0.40282,-11.76726) -- (0.40740,-11.75487) -- (0.41198,-11.74229) -- (0.41656,-11.72951) -- (0.42113,-11.71652) -- (0.42571,-11.70332) -- (0.43029,-11.68988) -- (0.43487,-11.67620) -- (0.43944,-11.66226) -- (0.44402,-11.64804) -- (0.44860,-11.63352) -- (0.45318,-11.61868) -- (0.45776,-11.60350) -- (0.46233,-11.58795) -- (0.46691,-11.57200) -- (0.47149,-11.55561) -- (0.47607,-11.53875) -- (0.48064,-11.52137) -- (0.48522,-11.50342) -- (0.48980,-11.48483) -- (0.49438,-11.46552) -- (0.49895,-11.44541) -- (0.50353,-11.42438) -- (0.50811,-11.40228) -- (0.51269,-11.37893) -- (0.51726,-11.35410) -- (0.52184,-11.32743) -- (0.52642,-11.29845) -- (0.53100,-11.26642) -- (0.53557,-11.23009) -- (0.54015,-11.18701) -- (0.54473,-11.13092) -- (0.54931,-10.99557);
\draw[line width=.65pt] (0.00000,-12.56637) -- (0.00458,-12.57430) -- (0.00916,-12.58223) -- (0.01373,-12.59016) -- (0.01831,-12.59809) -- (0.02289,-12.60603) -- (0.02747,-12.61397) -- (0.03204,-12.62191) -- (0.03662,-12.62986) -- (0.04120,-12.63781) -- (0.04578,-12.64577) -- (0.05035,-12.65373) -- (0.05493,-12.66171) -- (0.05951,-12.66969) -- (0.06409,-12.67768) -- (0.06866,-12.68568) -- (0.07324,-12.69368) -- (0.07782,-12.70170) -- (0.08240,-12.70974) -- (0.08697,-12.71778) -- (0.09155,-12.72584) -- (0.09613,-12.73391) -- (0.10071,-12.74200) -- (0.10528,-12.75010) -- (0.10986,-12.75821) -- (0.11444,-12.76635) -- (0.11902,-12.77450) -- (0.12359,-12.78267) -- (0.12817,-12.79086) -- (0.13275,-12.79907) -- (0.13733,-12.80730) -- (0.14190,-12.81555) -- (0.14648,-12.82383) -- (0.15106,-12.83213) -- (0.15564,-12.84045) -- (0.16021,-12.84880) -- (0.16479,-12.85717) -- (0.16937,-12.86558) -- (0.17395,-12.87401) -- (0.17852,-12.88247) -- (0.18310,-12.89096) -- (0.18768,-12.89948) -- (0.19226,-12.90803) -- (0.19683,-12.91662) -- (0.20141,-12.92524) -- (0.20599,-12.93390) -- (0.21057,-12.94260) -- (0.21514,-12.95133) -- (0.21972,-12.96011) -- (0.22430,-12.96892) -- (0.22888,-12.97778) -- (0.23346,-12.98668) -- (0.23803,-12.99562) -- (0.24261,-13.00461) -- (0.24719,-13.01365) -- (0.25177,-13.02274) -- (0.25634,-13.03188) -- (0.26092,-13.04107) -- (0.26550,-13.05032) -- (0.27008,-13.05962) -- (0.27465,-13.06898) -- (0.27923,-13.07840) -- (0.28381,-13.08789) -- (0.28839,-13.09743) -- (0.29296,-13.10705) -- (0.29754,-13.11673) -- (0.30212,-13.12648) -- (0.30670,-13.13631) -- (0.31127,-13.14621) -- (0.31585,-13.15619) -- (0.32043,-13.16625) -- (0.32501,-13.17640) -- (0.32958,-13.18663) -- (0.33416,-13.19695) -- (0.33874,-13.20737) -- (0.34332,-13.21789) -- (0.34789,-13.22850) -- (0.35247,-13.23922) -- (0.35705,-13.25005) -- (0.36163,-13.26100) -- (0.36620,-13.27206) -- (0.37078,-13.28324) -- (0.37536,-13.29456) -- (0.37994,-13.30600) -- (0.38451,-13.31759) -- (0.38909,-13.32933) -- (0.39367,-13.34121) -- (0.39825,-13.35326) -- (0.40282,-13.36548) -- (0.40740,-13.37788) -- (0.41198,-13.39046) -- (0.41656,-13.40323) -- (0.42113,-13.41622) -- (0.42571,-13.42942) -- (0.43029,-13.44286) -- (0.43487,-13.45654) -- (0.43944,-13.47048) -- (0.44402,-13.48470) -- (0.44860,-13.49922) -- (0.45318,-13.51406) -- (0.45776,-13.52924) -- (0.46233,-13.54479) -- (0.46691,-13.56074) -- (0.47149,-13.57713) -- (0.47607,-13.59399) -- (0.48064,-13.61137) -- (0.48522,-13.62932) -- (0.48980,-13.64791) -- (0.49438,-13.66722) -- (0.49895,-13.68733) -- (0.50353,-13.70837) -- (0.50811,-13.73046) -- (0.51269,-13.75381) -- (0.51726,-13.77865) -- (0.52184,-13.80531) -- (0.52642,-13.83429) -- (0.53100,-13.86632) -- (0.53557,-13.90266) -- (0.54015,-13.94573) -- (0.54473,-14.00183) -- (0.54931,-14.13717);
\fill[black!17] (0.00000,-9.42478) -- (0.00458,-9.41685) -- (0.00916,-9.40892) -- (0.01373,-9.40099) -- (0.01831,-9.39306) -- (0.02289,-9.38512) -- (0.02747,-9.37718) -- (0.03204,-9.36924) -- (0.03662,-9.36129) -- (0.04120,-9.35334) -- (0.04578,-9.34538) -- (0.05035,-9.33742) -- (0.05493,-9.32944) -- (0.05951,-9.32146) -- (0.06409,-9.31347) -- (0.06866,-9.30547) -- (0.07324,-9.29746) -- (0.07782,-9.28944) -- (0.08240,-9.28141) -- (0.08697,-9.27337) -- (0.09155,-9.26531) -- (0.09613,-9.25724) -- (0.10071,-9.24915) -- (0.10528,-9.24105) -- (0.10986,-9.23294) -- (0.11444,-9.22480) -- (0.11902,-9.21665) -- (0.12359,-9.20848) -- (0.12817,-9.20029) -- (0.13275,-9.19208) -- (0.13733,-9.18385) -- (0.14190,-9.17560) -- (0.14648,-9.16732) -- (0.15106,-9.15902) -- (0.15564,-9.15070) -- (0.16021,-9.14235) -- (0.16479,-9.13398) -- (0.16937,-9.12557) -- (0.17395,-9.11714) -- (0.17852,-9.10868) -- (0.18310,-9.10019) -- (0.18768,-9.09167) -- (0.19226,-9.08312) -- (0.19683,-9.07453) -- (0.20141,-9.06590) -- (0.20599,-9.05725) -- (0.21057,-9.04855) -- (0.21514,-9.03982) -- (0.21972,-9.03104) -- (0.22430,-9.02223) -- (0.22888,-9.01337) -- (0.23346,-9.00447) -- (0.23803,-8.99553) -- (0.24261,-8.98654) -- (0.24719,-8.97750) -- (0.25177,-8.96841) -- (0.25634,-8.95927) -- (0.26092,-8.95008) -- (0.26550,-8.94083) -- (0.27008,-8.93153) -- (0.27465,-8.92217) -- (0.27923,-8.91274) -- (0.28381,-8.90326) -- (0.28839,-8.89371) -- (0.29296,-8.88410) -- (0.29754,-8.87442) -- (0.30212,-8.86467) -- (0.30670,-8.85484) -- (0.31127,-8.84494) -- (0.31585,-8.83496) -- (0.32043,-8.82490) -- (0.32501,-8.81475) -- (0.32958,-8.80452) -- (0.33416,-8.79419) -- (0.33874,-8.78378) -- (0.34332,-8.77326) -- (0.34789,-8.76265) -- (0.35247,-8.75193) -- (0.35705,-8.74110) -- (0.36163,-8.73015) -- (0.36620,-8.71909) -- (0.37078,-8.70791) -- (0.37536,-8.69659) -- (0.37994,-8.68515) -- (0.38451,-8.67356) -- (0.38909,-8.66182) -- (0.39367,-8.64993) -- (0.39825,-8.63789) -- (0.40282,-8.62567) -- (0.40740,-8.61327) -- (0.41198,-8.60069) -- (0.41656,-8.58791) -- (0.42113,-8.57493) -- (0.42571,-8.56173) -- (0.43029,-8.54829) -- (0.43487,-8.53461) -- (0.43944,-8.52067) -- (0.44402,-8.50644) -- (0.44860,-8.49192) -- (0.45318,-8.47709) -- (0.45776,-8.46191) -- (0.46233,-8.44635) -- (0.46691,-8.43040) -- (0.47149,-8.41402) -- (0.47607,-8.39716) -- (0.48064,-8.37978) -- (0.48522,-8.36183) -- (0.48980,-8.34323) -- (0.49438,-8.32393) -- (0.49895,-8.30382) -- (0.50353,-8.28278) -- (0.50811,-8.26069) -- (0.51269,-8.23734) -- (0.51726,-8.21250) -- (0.52184,-8.18584) -- (0.52642,-8.15686) -- (0.53100,-8.12483) -- (0.53557,-8.08849) -- (0.54015,-8.04542) -- (0.54473,-7.98932) -- (0.54931,-7.85398) -- (5.20000,-7.85398) -- (5.20000,-10.99557) -- (0.54931,-10.99557) -- (0.54473,-10.86023) -- (0.54015,-10.80414) -- (0.53557,-10.76106) -- (0.53100,-10.72473) -- (0.52642,-10.69270) -- (0.52184,-10.66372) -- (0.51726,-10.63705) -- (0.51269,-10.61222) -- (0.50811,-10.58887) -- (0.50353,-10.56677) -- (0.49895,-10.54574) -- (0.49438,-10.52563) -- (0.48980,-10.50632) -- (0.48522,-10.48773) -- (0.48064,-10.46978) -- (0.47607,-10.45240) -- (0.47149,-10.43554) -- (0.46691,-10.41915) -- (0.46233,-10.40320) -- (0.45776,-10.38765) -- (0.45318,-10.37247) -- (0.44860,-10.35763) -- (0.44402,-10.34311) -- (0.43944,-10.32889) -- (0.43487,-10.31495) -- (0.43029,-10.30126) -- (0.42571,-10.28783) -- (0.42113,-10.27463) -- (0.41656,-10.26164) -- (0.41198,-10.24886) -- (0.40740,-10.23628) -- (0.40282,-10.22389) -- (0.39825,-10.21167) -- (0.39367,-10.19962) -- (0.38909,-10.18773) -- (0.38451,-10.17600) -- (0.37994,-10.16441) -- (0.37536,-10.15296) -- (0.37078,-10.14165) -- (0.36620,-10.13046) -- (0.36163,-10.11940) -- (0.35705,-10.10846) -- (0.35247,-10.09763) -- (0.34789,-10.08691) -- (0.34332,-10.07629) -- (0.33874,-10.06578) -- (0.33416,-10.05536) -- (0.32958,-10.04504) -- (0.32501,-10.03481) -- (0.32043,-10.02466) -- (0.31585,-10.01460) -- (0.31127,-10.00462) -- (0.30670,-9.99472) -- (0.30212,-9.98489) -- (0.29754,-9.97514) -- (0.29296,-9.96546) -- (0.28839,-9.95584) -- (0.28381,-9.94629) -- (0.27923,-9.93681) -- (0.27465,-9.92739) -- (0.27008,-9.91803) -- (0.26550,-9.90873) -- (0.26092,-9.89948) -- (0.25634,-9.89029) -- (0.25177,-9.88115) -- (0.24719,-9.87206) -- (0.24261,-9.86302) -- (0.23803,-9.85403) -- (0.23346,-9.84508) -- (0.22888,-9.83618) -- (0.22430,-9.82733) -- (0.21972,-9.81851) -- (0.21514,-9.80974) -- (0.21057,-9.80101) -- (0.20599,-9.79231) -- (0.20141,-9.78365) -- (0.19683,-9.77503) -- (0.19226,-9.76644) -- (0.18768,-9.75789) -- (0.18310,-9.74936) -- (0.17852,-9.74087) -- (0.17395,-9.73241) -- (0.16937,-9.72398) -- (0.16479,-9.71558) -- (0.16021,-9.70721) -- (0.15564,-9.69886) -- (0.15106,-9.69053) -- (0.14648,-9.68223) -- (0.14190,-9.67396) -- (0.13733,-9.66571) -- (0.13275,-9.65748) -- (0.12817,-9.64927) -- (0.12359,-9.64108) -- (0.11902,-9.63291) -- (0.11444,-9.62475) -- (0.10986,-9.61662) -- (0.10528,-9.60850) -- (0.10071,-9.60040) -- (0.09613,-9.59232) -- (0.09155,-9.58425) -- (0.08697,-9.57619) -- (0.08240,-9.56814) -- (0.07782,-9.56011) -- (0.07324,-9.55209) -- (0.06866,-9.54408) -- (0.06409,-9.53608) -- (0.05951,-9.52809) -- (0.05493,-9.52011) -- (0.05035,-9.51214) -- (0.04578,-9.50417) -- (0.04120,-9.49622) -- (0.03662,-9.48826) -- (0.03204,-9.48032) -- (0.02747,-9.47237) -- (0.02289,-9.46443) -- (0.01831,-9.45650) -- (0.01373,-9.44857) -- (0.00916,-9.44064) -- (0.00458,-9.43271) -- (0.00000,-9.42478) -- cycle;
\draw[line width=.65pt] (0.00000,-9.42478) -- (0.00458,-9.41685) -- (0.00916,-9.40892) -- (0.01373,-9.40099) -- (0.01831,-9.39306) -- (0.02289,-9.38512) -- (0.02747,-9.37718) -- (0.03204,-9.36924) -- (0.03662,-9.36129) -- (0.04120,-9.35334) -- (0.04578,-9.34538) -- (0.05035,-9.33742) -- (0.05493,-9.32944) -- (0.05951,-9.32146) -- (0.06409,-9.31347) -- (0.06866,-9.30547) -- (0.07324,-9.29746) -- (0.07782,-9.28944) -- (0.08240,-9.28141) -- (0.08697,-9.27337) -- (0.09155,-9.26531) -- (0.09613,-9.25724) -- (0.10071,-9.24915) -- (0.10528,-9.24105) -- (0.10986,-9.23294) -- (0.11444,-9.22480) -- (0.11902,-9.21665) -- (0.12359,-9.20848) -- (0.12817,-9.20029) -- (0.13275,-9.19208) -- (0.13733,-9.18385) -- (0.14190,-9.17560) -- (0.14648,-9.16732) -- (0.15106,-9.15902) -- (0.15564,-9.15070) -- (0.16021,-9.14235) -- (0.16479,-9.13398) -- (0.16937,-9.12557) -- (0.17395,-9.11714) -- (0.17852,-9.10868) -- (0.18310,-9.10019) -- (0.18768,-9.09167) -- (0.19226,-9.08312) -- (0.19683,-9.07453) -- (0.20141,-9.06590) -- (0.20599,-9.05725) -- (0.21057,-9.04855) -- (0.21514,-9.03982) -- (0.21972,-9.03104) -- (0.22430,-9.02223) -- (0.22888,-9.01337) -- (0.23346,-9.00447) -- (0.23803,-8.99553) -- (0.24261,-8.98654) -- (0.24719,-8.97750) -- (0.25177,-8.96841) -- (0.25634,-8.95927) -- (0.26092,-8.95008) -- (0.26550,-8.94083) -- (0.27008,-8.93153) -- (0.27465,-8.92217) -- (0.27923,-8.91274) -- (0.28381,-8.90326) -- (0.28839,-8.89371) -- (0.29296,-8.88410) -- (0.29754,-8.87442) -- (0.30212,-8.86467) -- (0.30670,-8.85484) -- (0.31127,-8.84494) -- (0.31585,-8.83496) -- (0.32043,-8.82490) -- (0.32501,-8.81475) -- (0.32958,-8.80452) -- (0.33416,-8.79419) -- (0.33874,-8.78378) -- (0.34332,-8.77326) -- (0.34789,-8.76265) -- (0.35247,-8.75193) -- (0.35705,-8.74110) -- (0.36163,-8.73015) -- (0.36620,-8.71909) -- (0.37078,-8.70791) -- (0.37536,-8.69659) -- (0.37994,-8.68515) -- (0.38451,-8.67356) -- (0.38909,-8.66182) -- (0.39367,-8.64993) -- (0.39825,-8.63789) -- (0.40282,-8.62567) -- (0.40740,-8.61327) -- (0.41198,-8.60069) -- (0.41656,-8.58791) -- (0.42113,-8.57493) -- (0.42571,-8.56173) -- (0.43029,-8.54829) -- (0.43487,-8.53461) -- (0.43944,-8.52067) -- (0.44402,-8.50644) -- (0.44860,-8.49192) -- (0.45318,-8.47709) -- (0.45776,-8.46191) -- (0.46233,-8.44635) -- (0.46691,-8.43040) -- (0.47149,-8.41402) -- (0.47607,-8.39716) -- (0.48064,-8.37978) -- (0.48522,-8.36183) -- (0.48980,-8.34323) -- (0.49438,-8.32393) -- (0.49895,-8.30382) -- (0.50353,-8.28278) -- (0.50811,-8.26069) -- (0.51269,-8.23734) -- (0.51726,-8.21250) -- (0.52184,-8.18584) -- (0.52642,-8.15686) -- (0.53100,-8.12483) -- (0.53557,-8.08849) -- (0.54015,-8.04542) -- (0.54473,-7.98932) -- (0.54931,-7.85398);
\draw[line width=.65pt] (0.00000,-9.42478) -- (0.00458,-9.43271) -- (0.00916,-9.44064) -- (0.01373,-9.44857) -- (0.01831,-9.45650) -- (0.02289,-9.46443) -- (0.02747,-9.47237) -- (0.03204,-9.48032) -- (0.03662,-9.48826) -- (0.04120,-9.49622) -- (0.04578,-9.50417) -- (0.05035,-9.51214) -- (0.05493,-9.52011) -- (0.05951,-9.52809) -- (0.06409,-9.53608) -- (0.06866,-9.54408) -- (0.07324,-9.55209) -- (0.07782,-9.56011) -- (0.08240,-9.56814) -- (0.08697,-9.57619) -- (0.09155,-9.58425) -- (0.09613,-9.59232) -- (0.10071,-9.60040) -- (0.10528,-9.60850) -- (0.10986,-9.61662) -- (0.11444,-9.62475) -- (0.11902,-9.63291) -- (0.12359,-9.64108) -- (0.12817,-9.64927) -- (0.13275,-9.65748) -- (0.13733,-9.66571) -- (0.14190,-9.67396) -- (0.14648,-9.68223) -- (0.15106,-9.69053) -- (0.15564,-9.69886) -- (0.16021,-9.70721) -- (0.16479,-9.71558) -- (0.16937,-9.72398) -- (0.17395,-9.73241) -- (0.17852,-9.74087) -- (0.18310,-9.74936) -- (0.18768,-9.75789) -- (0.19226,-9.76644) -- (0.19683,-9.77503) -- (0.20141,-9.78365) -- (0.20599,-9.79231) -- (0.21057,-9.80101) -- (0.21514,-9.80974) -- (0.21972,-9.81851) -- (0.22430,-9.82733) -- (0.22888,-9.83618) -- (0.23346,-9.84508) -- (0.23803,-9.85403) -- (0.24261,-9.86302) -- (0.24719,-9.87206) -- (0.25177,-9.88115) -- (0.25634,-9.89029) -- (0.26092,-9.89948) -- (0.26550,-9.90873) -- (0.27008,-9.91803) -- (0.27465,-9.92739) -- (0.27923,-9.93681) -- (0.28381,-9.94629) -- (0.28839,-9.95584) -- (0.29296,-9.96546) -- (0.29754,-9.97514) -- (0.30212,-9.98489) -- (0.30670,-9.99472) -- (0.31127,-10.00462) -- (0.31585,-10.01460) -- (0.32043,-10.02466) -- (0.32501,-10.03481) -- (0.32958,-10.04504) -- (0.33416,-10.05536) -- (0.33874,-10.06578) -- (0.34332,-10.07629) -- (0.34789,-10.08691) -- (0.35247,-10.09763) -- (0.35705,-10.10846) -- (0.36163,-10.11940) -- (0.36620,-10.13046) -- (0.37078,-10.14165) -- (0.37536,-10.15296) -- (0.37994,-10.16441) -- (0.38451,-10.17600) -- (0.38909,-10.18773) -- (0.39367,-10.19962) -- (0.39825,-10.21167) -- (0.40282,-10.22389) -- (0.40740,-10.23628) -- (0.41198,-10.24886) -- (0.41656,-10.26164) -- (0.42113,-10.27463) -- (0.42571,-10.28783) -- (0.43029,-10.30126) -- (0.43487,-10.31495) -- (0.43944,-10.32889) -- (0.44402,-10.34311) -- (0.44860,-10.35763) -- (0.45318,-10.37247) -- (0.45776,-10.38765) -- (0.46233,-10.40320) -- (0.46691,-10.41915) -- (0.47149,-10.43554) -- (0.47607,-10.45240) -- (0.48064,-10.46978) -- (0.48522,-10.48773) -- (0.48980,-10.50632) -- (0.49438,-10.52563) -- (0.49895,-10.54574) -- (0.50353,-10.56677) -- (0.50811,-10.58887) -- (0.51269,-10.61222) -- (0.51726,-10.63705) -- (0.52184,-10.66372) -- (0.52642,-10.69270) -- (0.53100,-10.72473) -- (0.53557,-10.76106) -- (0.54015,-10.80414) -- (0.54473,-10.86023) -- (0.54931,-10.99557);
\fill[black!17] (0.00000,-6.28319) -- (0.00458,-6.27526) -- (0.00916,-6.26733) -- (0.01373,-6.25940) -- (0.01831,-6.25146) -- (0.02289,-6.24353) -- (0.02747,-6.23559) -- (0.03204,-6.22765) -- (0.03662,-6.21970) -- (0.04120,-6.21175) -- (0.04578,-6.20379) -- (0.05035,-6.19582) -- (0.05493,-6.18785) -- (0.05951,-6.17987) -- (0.06409,-6.17188) -- (0.06866,-6.16388) -- (0.07324,-6.15587) -- (0.07782,-6.14785) -- (0.08240,-6.13982) -- (0.08697,-6.13177) -- (0.09155,-6.12372) -- (0.09613,-6.11565) -- (0.10071,-6.10756) -- (0.10528,-6.09946) -- (0.10986,-6.09134) -- (0.11444,-6.08321) -- (0.11902,-6.07506) -- (0.12359,-6.06689) -- (0.12817,-6.05870) -- (0.13275,-6.05049) -- (0.13733,-6.04226) -- (0.14190,-6.03400) -- (0.14648,-6.02573) -- (0.15106,-6.01743) -- (0.15564,-6.00911) -- (0.16021,-6.00076) -- (0.16479,-5.99238) -- (0.16937,-5.98398) -- (0.17395,-5.97555) -- (0.17852,-5.96709) -- (0.18310,-5.95860) -- (0.18768,-5.95008) -- (0.19226,-5.94152) -- (0.19683,-5.93293) -- (0.20141,-5.92431) -- (0.20599,-5.91565) -- (0.21057,-5.90696) -- (0.21514,-5.89822) -- (0.21972,-5.88945) -- (0.22430,-5.88064) -- (0.22888,-5.87178) -- (0.23346,-5.86288) -- (0.23803,-5.85394) -- (0.24261,-5.84494) -- (0.24719,-5.83590) -- (0.25177,-5.82682) -- (0.25634,-5.81768) -- (0.26092,-5.80848) -- (0.26550,-5.79924) -- (0.27008,-5.78993) -- (0.27465,-5.78057) -- (0.27923,-5.77115) -- (0.28381,-5.76167) -- (0.28839,-5.75212) -- (0.29296,-5.74251) -- (0.29754,-5.73283) -- (0.30212,-5.72307) -- (0.30670,-5.71325) -- (0.31127,-5.70335) -- (0.31585,-5.69337) -- (0.32043,-5.68330) -- (0.32501,-5.67316) -- (0.32958,-5.66293) -- (0.33416,-5.65260) -- (0.33874,-5.64218) -- (0.34332,-5.63167) -- (0.34789,-5.62105) -- (0.35247,-5.61033) -- (0.35705,-5.59950) -- (0.36163,-5.58856) -- (0.36620,-5.57750) -- (0.37078,-5.56631) -- (0.37536,-5.55500) -- (0.37994,-5.54355) -- (0.38451,-5.53196) -- (0.38909,-5.52023) -- (0.39367,-5.50834) -- (0.39825,-5.49629) -- (0.40282,-5.48408) -- (0.40740,-5.47168) -- (0.41198,-5.45910) -- (0.41656,-5.44632) -- (0.42113,-5.43334) -- (0.42571,-5.42013) -- (0.43029,-5.40670) -- (0.43487,-5.39302) -- (0.43944,-5.37907) -- (0.44402,-5.36485) -- (0.44860,-5.35033) -- (0.45318,-5.33549) -- (0.45776,-5.32031) -- (0.46233,-5.30476) -- (0.46691,-5.28881) -- (0.47149,-5.27243) -- (0.47607,-5.25557) -- (0.48064,-5.23819) -- (0.48522,-5.22023) -- (0.48980,-5.20164) -- (0.49438,-5.18234) -- (0.49895,-5.16222) -- (0.50353,-5.14119) -- (0.50811,-5.11909) -- (0.51269,-5.09575) -- (0.51726,-5.07091) -- (0.52184,-5.04424) -- (0.52642,-5.01527) -- (0.53100,-4.98323) -- (0.53557,-4.94690) -- (0.54015,-4.90383) -- (0.54473,-4.84773) -- (0.54931,-4.71239) -- (5.20000,-4.71239) -- (5.20000,-7.85398) -- (0.54931,-7.85398) -- (0.54473,-7.71864) -- (0.54015,-7.66254) -- (0.53557,-7.61947) -- (0.53100,-7.58314) -- (0.52642,-7.55110) -- (0.52184,-7.52213) -- (0.51726,-7.49546) -- (0.51269,-7.47062) -- (0.50811,-7.44728) -- (0.50353,-7.42518) -- (0.49895,-7.40415) -- (0.49438,-7.38404) -- (0.48980,-7.36473) -- (0.48522,-7.34614) -- (0.48064,-7.32818) -- (0.47607,-7.31080) -- (0.47149,-7.29394) -- (0.46691,-7.27756) -- (0.46233,-7.26161) -- (0.45776,-7.24606) -- (0.45318,-7.23088) -- (0.44860,-7.21604) -- (0.44402,-7.20152) -- (0.43944,-7.18730) -- (0.43487,-7.17335) -- (0.43029,-7.15967) -- (0.42571,-7.14624) -- (0.42113,-7.13303) -- (0.41656,-7.12005) -- (0.41198,-7.10727) -- (0.40740,-7.09469) -- (0.40282,-7.08230) -- (0.39825,-7.07008) -- (0.39367,-7.05803) -- (0.38909,-7.04614) -- (0.38451,-7.03441) -- (0.37994,-7.02282) -- (0.37536,-7.01137) -- (0.37078,-7.00006) -- (0.36620,-6.98887) -- (0.36163,-6.97781) -- (0.35705,-6.96687) -- (0.35247,-6.95604) -- (0.34789,-6.94532) -- (0.34332,-6.93470) -- (0.33874,-6.92419) -- (0.33416,-6.91377) -- (0.32958,-6.90345) -- (0.32501,-6.89321) -- (0.32043,-6.88307) -- (0.31585,-6.87301) -- (0.31127,-6.86303) -- (0.30670,-6.85312) -- (0.30212,-6.84330) -- (0.29754,-6.83354) -- (0.29296,-6.82386) -- (0.28839,-6.81425) -- (0.28381,-6.80470) -- (0.27923,-6.79522) -- (0.27465,-6.78580) -- (0.27008,-6.77644) -- (0.26550,-6.76713) -- (0.26092,-6.75789) -- (0.25634,-6.74869) -- (0.25177,-6.73955) -- (0.24719,-6.73047) -- (0.24261,-6.72143) -- (0.23803,-6.71244) -- (0.23346,-6.70349) -- (0.22888,-6.69459) -- (0.22430,-6.68573) -- (0.21972,-6.67692) -- (0.21514,-6.66815) -- (0.21057,-6.65941) -- (0.20599,-6.65072) -- (0.20141,-6.64206) -- (0.19683,-6.63344) -- (0.19226,-6.62485) -- (0.18768,-6.61629) -- (0.18310,-6.60777) -- (0.17852,-6.59928) -- (0.17395,-6.59082) -- (0.16937,-6.58239) -- (0.16479,-6.57399) -- (0.16021,-6.56561) -- (0.15564,-6.55726) -- (0.15106,-6.54894) -- (0.14648,-6.54064) -- (0.14190,-6.53237) -- (0.13733,-6.52411) -- (0.13275,-6.51588) -- (0.12817,-6.50767) -- (0.12359,-6.49948) -- (0.11902,-6.49131) -- (0.11444,-6.48316) -- (0.10986,-6.47503) -- (0.10528,-6.46691) -- (0.10071,-6.45881) -- (0.09613,-6.45072) -- (0.09155,-6.44265) -- (0.08697,-6.43460) -- (0.08240,-6.42655) -- (0.07782,-6.41852) -- (0.07324,-6.41050) -- (0.06866,-6.40249) -- (0.06409,-6.39449) -- (0.05951,-6.38650) -- (0.05493,-6.37852) -- (0.05035,-6.37055) -- (0.04578,-6.36258) -- (0.04120,-6.35462) -- (0.03662,-6.34667) -- (0.03204,-6.33872) -- (0.02747,-6.33078) -- (0.02289,-6.32284) -- (0.01831,-6.31491) -- (0.01373,-6.30697) -- (0.00916,-6.29904) -- (0.00458,-6.29111) -- (0.00000,-6.28319) -- cycle;
\draw[line width=.65pt] (0.00000,-6.28319) -- (0.00458,-6.27526) -- (0.00916,-6.26733) -- (0.01373,-6.25940) -- (0.01831,-6.25146) -- (0.02289,-6.24353) -- (0.02747,-6.23559) -- (0.03204,-6.22765) -- (0.03662,-6.21970) -- (0.04120,-6.21175) -- (0.04578,-6.20379) -- (0.05035,-6.19582) -- (0.05493,-6.18785) -- (0.05951,-6.17987) -- (0.06409,-6.17188) -- (0.06866,-6.16388) -- (0.07324,-6.15587) -- (0.07782,-6.14785) -- (0.08240,-6.13982) -- (0.08697,-6.13177) -- (0.09155,-6.12372) -- (0.09613,-6.11565) -- (0.10071,-6.10756) -- (0.10528,-6.09946) -- (0.10986,-6.09134) -- (0.11444,-6.08321) -- (0.11902,-6.07506) -- (0.12359,-6.06689) -- (0.12817,-6.05870) -- (0.13275,-6.05049) -- (0.13733,-6.04226) -- (0.14190,-6.03400) -- (0.14648,-6.02573) -- (0.15106,-6.01743) -- (0.15564,-6.00911) -- (0.16021,-6.00076) -- (0.16479,-5.99238) -- (0.16937,-5.98398) -- (0.17395,-5.97555) -- (0.17852,-5.96709) -- (0.18310,-5.95860) -- (0.18768,-5.95008) -- (0.19226,-5.94152) -- (0.19683,-5.93293) -- (0.20141,-5.92431) -- (0.20599,-5.91565) -- (0.21057,-5.90696) -- (0.21514,-5.89822) -- (0.21972,-5.88945) -- (0.22430,-5.88064) -- (0.22888,-5.87178) -- (0.23346,-5.86288) -- (0.23803,-5.85394) -- (0.24261,-5.84494) -- (0.24719,-5.83590) -- (0.25177,-5.82682) -- (0.25634,-5.81768) -- (0.26092,-5.80848) -- (0.26550,-5.79924) -- (0.27008,-5.78993) -- (0.27465,-5.78057) -- (0.27923,-5.77115) -- (0.28381,-5.76167) -- (0.28839,-5.75212) -- (0.29296,-5.74251) -- (0.29754,-5.73283) -- (0.30212,-5.72307) -- (0.30670,-5.71325) -- (0.31127,-5.70335) -- (0.31585,-5.69337) -- (0.32043,-5.68330) -- (0.32501,-5.67316) -- (0.32958,-5.66293) -- (0.33416,-5.65260) -- (0.33874,-5.64218) -- (0.34332,-5.63167) -- (0.34789,-5.62105) -- (0.35247,-5.61033) -- (0.35705,-5.59950) -- (0.36163,-5.58856) -- (0.36620,-5.57750) -- (0.37078,-5.56631) -- (0.37536,-5.55500) -- (0.37994,-5.54355) -- (0.38451,-5.53196) -- (0.38909,-5.52023) -- (0.39367,-5.50834) -- (0.39825,-5.49629) -- (0.40282,-5.48408) -- (0.40740,-5.47168) -- (0.41198,-5.45910) -- (0.41656,-5.44632) -- (0.42113,-5.43334) -- (0.42571,-5.42013) -- (0.43029,-5.40670) -- (0.43487,-5.39302) -- (0.43944,-5.37907) -- (0.44402,-5.36485) -- (0.44860,-5.35033) -- (0.45318,-5.33549) -- (0.45776,-5.32031) -- (0.46233,-5.30476) -- (0.46691,-5.28881) -- (0.47149,-5.27243) -- (0.47607,-5.25557) -- (0.48064,-5.23819) -- (0.48522,-5.22023) -- (0.48980,-5.20164) -- (0.49438,-5.18234) -- (0.49895,-5.16222) -- (0.50353,-5.14119) -- (0.50811,-5.11909) -- (0.51269,-5.09575) -- (0.51726,-5.07091) -- (0.52184,-5.04424) -- (0.52642,-5.01527) -- (0.53100,-4.98323) -- (0.53557,-4.94690) -- (0.54015,-4.90383) -- (0.54473,-4.84773) -- (0.54931,-4.71239);
\draw[line width=.65pt] (0.00000,-6.28319) -- (0.00458,-6.29111) -- (0.00916,-6.29904) -- (0.01373,-6.30697) -- (0.01831,-6.31491) -- (0.02289,-6.32284) -- (0.02747,-6.33078) -- (0.03204,-6.33872) -- (0.03662,-6.34667) -- (0.04120,-6.35462) -- (0.04578,-6.36258) -- (0.05035,-6.37055) -- (0.05493,-6.37852) -- (0.05951,-6.38650) -- (0.06409,-6.39449) -- (0.06866,-6.40249) -- (0.07324,-6.41050) -- (0.07782,-6.41852) -- (0.08240,-6.42655) -- (0.08697,-6.43460) -- (0.09155,-6.44265) -- (0.09613,-6.45072) -- (0.10071,-6.45881) -- (0.10528,-6.46691) -- (0.10986,-6.47503) -- (0.11444,-6.48316) -- (0.11902,-6.49131) -- (0.12359,-6.49948) -- (0.12817,-6.50767) -- (0.13275,-6.51588) -- (0.13733,-6.52411) -- (0.14190,-6.53237) -- (0.14648,-6.54064) -- (0.15106,-6.54894) -- (0.15564,-6.55726) -- (0.16021,-6.56561) -- (0.16479,-6.57399) -- (0.16937,-6.58239) -- (0.17395,-6.59082) -- (0.17852,-6.59928) -- (0.18310,-6.60777) -- (0.18768,-6.61629) -- (0.19226,-6.62485) -- (0.19683,-6.63344) -- (0.20141,-6.64206) -- (0.20599,-6.65072) -- (0.21057,-6.65941) -- (0.21514,-6.66815) -- (0.21972,-6.67692) -- (0.22430,-6.68573) -- (0.22888,-6.69459) -- (0.23346,-6.70349) -- (0.23803,-6.71244) -- (0.24261,-6.72143) -- (0.24719,-6.73047) -- (0.25177,-6.73955) -- (0.25634,-6.74869) -- (0.26092,-6.75789) -- (0.26550,-6.76713) -- (0.27008,-6.77644) -- (0.27465,-6.78580) -- (0.27923,-6.79522) -- (0.28381,-6.80470) -- (0.28839,-6.81425) -- (0.29296,-6.82386) -- (0.29754,-6.83354) -- (0.30212,-6.84330) -- (0.30670,-6.85312) -- (0.31127,-6.86303) -- (0.31585,-6.87301) -- (0.32043,-6.88307) -- (0.32501,-6.89321) -- (0.32958,-6.90345) -- (0.33416,-6.91377) -- (0.33874,-6.92419) -- (0.34332,-6.93470) -- (0.34789,-6.94532) -- (0.35247,-6.95604) -- (0.35705,-6.96687) -- (0.36163,-6.97781) -- (0.36620,-6.98887) -- (0.37078,-7.00006) -- (0.37536,-7.01137) -- (0.37994,-7.02282) -- (0.38451,-7.03441) -- (0.38909,-7.04614) -- (0.39367,-7.05803) -- (0.39825,-7.07008) -- (0.40282,-7.08230) -- (0.40740,-7.09469) -- (0.41198,-7.10727) -- (0.41656,-7.12005) -- (0.42113,-7.13303) -- (0.42571,-7.14624) -- (0.43029,-7.15967) -- (0.43487,-7.17335) -- (0.43944,-7.18730) -- (0.44402,-7.20152) -- (0.44860,-7.21604) -- (0.45318,-7.23088) -- (0.45776,-7.24606) -- (0.46233,-7.26161) -- (0.46691,-7.27756) -- (0.47149,-7.29394) -- (0.47607,-7.31080) -- (0.48064,-7.32818) -- (0.48522,-7.34614) -- (0.48980,-7.36473) -- (0.49438,-7.38404) -- (0.49895,-7.40415) -- (0.50353,-7.42518) -- (0.50811,-7.44728) -- (0.51269,-7.47062) -- (0.51726,-7.49546) -- (0.52184,-7.52213) -- (0.52642,-7.55110) -- (0.53100,-7.58314) -- (0.53557,-7.61947) -- (0.54015,-7.66254) -- (0.54473,-7.71864) -- (0.54931,-7.85398);
\fill[black!17] (0.00000,-3.14159) -- (0.00458,-3.13366) -- (0.00916,-3.12573) -- (0.01373,-3.11780) -- (0.01831,-3.10987) -- (0.02289,-3.10194) -- (0.02747,-3.09400) -- (0.03204,-3.08605) -- (0.03662,-3.07811) -- (0.04120,-3.07015) -- (0.04578,-3.06220) -- (0.05035,-3.05423) -- (0.05493,-3.04626) -- (0.05951,-3.03828) -- (0.06409,-3.03029) -- (0.06866,-3.02229) -- (0.07324,-3.01428) -- (0.07782,-3.00626) -- (0.08240,-2.99823) -- (0.08697,-2.99018) -- (0.09155,-2.98213) -- (0.09613,-2.97405) -- (0.10071,-2.96597) -- (0.10528,-2.95787) -- (0.10986,-2.94975) -- (0.11444,-2.94162) -- (0.11902,-2.93346) -- (0.12359,-2.92529) -- (0.12817,-2.91710) -- (0.13275,-2.90889) -- (0.13733,-2.90066) -- (0.14190,-2.89241) -- (0.14648,-2.88414) -- (0.15106,-2.87584) -- (0.15564,-2.86751) -- (0.16021,-2.85916) -- (0.16479,-2.85079) -- (0.16937,-2.84239) -- (0.17395,-2.83396) -- (0.17852,-2.82550) -- (0.18310,-2.81701) -- (0.18768,-2.80848) -- (0.19226,-2.79993) -- (0.19683,-2.79134) -- (0.20141,-2.78272) -- (0.20599,-2.77406) -- (0.21057,-2.76537) -- (0.21514,-2.75663) -- (0.21972,-2.74786) -- (0.22430,-2.73904) -- (0.22888,-2.73019) -- (0.23346,-2.72129) -- (0.23803,-2.71234) -- (0.24261,-2.70335) -- (0.24719,-2.69431) -- (0.25177,-2.68522) -- (0.25634,-2.67608) -- (0.26092,-2.66689) -- (0.26550,-2.65764) -- (0.27008,-2.64834) -- (0.27465,-2.63898) -- (0.27923,-2.62956) -- (0.28381,-2.62008) -- (0.28839,-2.61053) -- (0.29296,-2.60092) -- (0.29754,-2.59123) -- (0.30212,-2.58148) -- (0.30670,-2.57165) -- (0.31127,-2.56175) -- (0.31585,-2.55177) -- (0.32043,-2.54171) -- (0.32501,-2.53157) -- (0.32958,-2.52133) -- (0.33416,-2.51101) -- (0.33874,-2.50059) -- (0.34332,-2.49008) -- (0.34789,-2.47946) -- (0.35247,-2.46874) -- (0.35705,-2.45791) -- (0.36163,-2.44697) -- (0.36620,-2.43591) -- (0.37078,-2.42472) -- (0.37536,-2.41341) -- (0.37994,-2.40196) -- (0.38451,-2.39037) -- (0.38909,-2.37864) -- (0.39367,-2.36675) -- (0.39825,-2.35470) -- (0.40282,-2.34248) -- (0.40740,-2.33009) -- (0.41198,-2.31751) -- (0.41656,-2.30473) -- (0.42113,-2.29174) -- (0.42571,-2.27854) -- (0.43029,-2.26511) -- (0.43487,-2.25142) -- (0.43944,-2.23748) -- (0.44402,-2.22326) -- (0.44860,-2.20874) -- (0.45318,-2.19390) -- (0.45776,-2.17872) -- (0.46233,-2.16317) -- (0.46691,-2.14722) -- (0.47149,-2.13083) -- (0.47607,-2.11397) -- (0.48064,-2.09659) -- (0.48522,-2.07864) -- (0.48980,-2.06005) -- (0.49438,-2.04074) -- (0.49895,-2.02063) -- (0.50353,-1.99960) -- (0.50811,-1.97750) -- (0.51269,-1.95416) -- (0.51726,-1.92932) -- (0.52184,-1.90265) -- (0.52642,-1.87367) -- (0.53100,-1.84164) -- (0.53557,-1.80531) -- (0.54015,-1.76224) -- (0.54473,-1.70614) -- (0.54931,-1.57080) -- (5.20000,-1.57080) -- (5.20000,-4.71239) -- (0.54931,-4.71239) -- (0.54473,-4.57705) -- (0.54015,-4.52095) -- (0.53557,-4.47788) -- (0.53100,-4.44154) -- (0.52642,-4.40951) -- (0.52184,-4.38053) -- (0.51726,-4.35387) -- (0.51269,-4.32903) -- (0.50811,-4.30568) -- (0.50353,-4.28359) -- (0.49895,-4.26255) -- (0.49438,-4.24244) -- (0.48980,-4.22314) -- (0.48522,-4.20455) -- (0.48064,-4.18659) -- (0.47607,-4.16921) -- (0.47149,-4.15235) -- (0.46691,-4.13597) -- (0.46233,-4.12002) -- (0.45776,-4.10447) -- (0.45318,-4.08928) -- (0.44860,-4.07445) -- (0.44402,-4.05993) -- (0.43944,-4.04570) -- (0.43487,-4.03176) -- (0.43029,-4.01808) -- (0.42571,-4.00464) -- (0.42113,-3.99144) -- (0.41656,-3.97846) -- (0.41198,-3.96568) -- (0.40740,-3.95310) -- (0.40282,-3.94070) -- (0.39825,-3.92848) -- (0.39367,-3.91644) -- (0.38909,-3.90455) -- (0.38451,-3.89281) -- (0.37994,-3.88123) -- (0.37536,-3.86978) -- (0.37078,-3.85846) -- (0.36620,-3.84728) -- (0.36163,-3.83622) -- (0.35705,-3.82527) -- (0.35247,-3.81444) -- (0.34789,-3.80372) -- (0.34332,-3.79311) -- (0.33874,-3.78259) -- (0.33416,-3.77218) -- (0.32958,-3.76185) -- (0.32501,-3.75162) -- (0.32043,-3.74147) -- (0.31585,-3.73141) -- (0.31127,-3.72143) -- (0.30670,-3.71153) -- (0.30212,-3.70170) -- (0.29754,-3.69195) -- (0.29296,-3.68227) -- (0.28839,-3.67266) -- (0.28381,-3.66311) -- (0.27923,-3.65363) -- (0.27465,-3.64421) -- (0.27008,-3.63484) -- (0.26550,-3.62554) -- (0.26092,-3.61629) -- (0.25634,-3.60710) -- (0.25177,-3.59796) -- (0.24719,-3.58887) -- (0.24261,-3.57983) -- (0.23803,-3.57084) -- (0.23346,-3.56190) -- (0.22888,-3.55300) -- (0.22430,-3.54414) -- (0.21972,-3.53533) -- (0.21514,-3.52655) -- (0.21057,-3.51782) -- (0.20599,-3.50912) -- (0.20141,-3.50047) -- (0.19683,-3.49184) -- (0.19226,-3.48326) -- (0.18768,-3.47470) -- (0.18310,-3.46618) -- (0.17852,-3.45769) -- (0.17395,-3.44923) -- (0.16937,-3.44080) -- (0.16479,-3.43240) -- (0.16021,-3.42402) -- (0.15564,-3.41567) -- (0.15106,-3.40735) -- (0.14648,-3.39905) -- (0.14190,-3.39077) -- (0.13733,-3.38252) -- (0.13275,-3.37429) -- (0.12817,-3.36608) -- (0.12359,-3.35789) -- (0.11902,-3.34972) -- (0.11444,-3.34157) -- (0.10986,-3.33344) -- (0.10528,-3.32532) -- (0.10071,-3.31722) -- (0.09613,-3.30913) -- (0.09155,-3.30106) -- (0.08697,-3.29300) -- (0.08240,-3.28496) -- (0.07782,-3.27693) -- (0.07324,-3.26891) -- (0.06866,-3.26090) -- (0.06409,-3.25290) -- (0.05951,-3.24491) -- (0.05493,-3.23693) -- (0.05035,-3.22895) -- (0.04578,-3.22099) -- (0.04120,-3.21303) -- (0.03662,-3.20508) -- (0.03204,-3.19713) -- (0.02747,-3.18919) -- (0.02289,-3.18125) -- (0.01831,-3.17331) -- (0.01373,-3.16538) -- (0.00916,-3.15745) -- (0.00458,-3.14952) -- (0.00000,-3.14159) -- cycle;
\draw[line width=.65pt] (0.00000,-3.14159) -- (0.00458,-3.13366) -- (0.00916,-3.12573) -- (0.01373,-3.11780) -- (0.01831,-3.10987) -- (0.02289,-3.10194) -- (0.02747,-3.09400) -- (0.03204,-3.08605) -- (0.03662,-3.07811) -- (0.04120,-3.07015) -- (0.04578,-3.06220) -- (0.05035,-3.05423) -- (0.05493,-3.04626) -- (0.05951,-3.03828) -- (0.06409,-3.03029) -- (0.06866,-3.02229) -- (0.07324,-3.01428) -- (0.07782,-3.00626) -- (0.08240,-2.99823) -- (0.08697,-2.99018) -- (0.09155,-2.98213) -- (0.09613,-2.97405) -- (0.10071,-2.96597) -- (0.10528,-2.95787) -- (0.10986,-2.94975) -- (0.11444,-2.94162) -- (0.11902,-2.93346) -- (0.12359,-2.92529) -- (0.12817,-2.91710) -- (0.13275,-2.90889) -- (0.13733,-2.90066) -- (0.14190,-2.89241) -- (0.14648,-2.88414) -- (0.15106,-2.87584) -- (0.15564,-2.86751) -- (0.16021,-2.85916) -- (0.16479,-2.85079) -- (0.16937,-2.84239) -- (0.17395,-2.83396) -- (0.17852,-2.82550) -- (0.18310,-2.81701) -- (0.18768,-2.80848) -- (0.19226,-2.79993) -- (0.19683,-2.79134) -- (0.20141,-2.78272) -- (0.20599,-2.77406) -- (0.21057,-2.76537) -- (0.21514,-2.75663) -- (0.21972,-2.74786) -- (0.22430,-2.73904) -- (0.22888,-2.73019) -- (0.23346,-2.72129) -- (0.23803,-2.71234) -- (0.24261,-2.70335) -- (0.24719,-2.69431) -- (0.25177,-2.68522) -- (0.25634,-2.67608) -- (0.26092,-2.66689) -- (0.26550,-2.65764) -- (0.27008,-2.64834) -- (0.27465,-2.63898) -- (0.27923,-2.62956) -- (0.28381,-2.62008) -- (0.28839,-2.61053) -- (0.29296,-2.60092) -- (0.29754,-2.59123) -- (0.30212,-2.58148) -- (0.30670,-2.57165) -- (0.31127,-2.56175) -- (0.31585,-2.55177) -- (0.32043,-2.54171) -- (0.32501,-2.53157) -- (0.32958,-2.52133) -- (0.33416,-2.51101) -- (0.33874,-2.50059) -- (0.34332,-2.49008) -- (0.34789,-2.47946) -- (0.35247,-2.46874) -- (0.35705,-2.45791) -- (0.36163,-2.44697) -- (0.36620,-2.43591) -- (0.37078,-2.42472) -- (0.37536,-2.41341) -- (0.37994,-2.40196) -- (0.38451,-2.39037) -- (0.38909,-2.37864) -- (0.39367,-2.36675) -- (0.39825,-2.35470) -- (0.40282,-2.34248) -- (0.40740,-2.33009) -- (0.41198,-2.31751) -- (0.41656,-2.30473) -- (0.42113,-2.29174) -- (0.42571,-2.27854) -- (0.43029,-2.26511) -- (0.43487,-2.25142) -- (0.43944,-2.23748) -- (0.44402,-2.22326) -- (0.44860,-2.20874) -- (0.45318,-2.19390) -- (0.45776,-2.17872) -- (0.46233,-2.16317) -- (0.46691,-2.14722) -- (0.47149,-2.13083) -- (0.47607,-2.11397) -- (0.48064,-2.09659) -- (0.48522,-2.07864) -- (0.48980,-2.06005) -- (0.49438,-2.04074) -- (0.49895,-2.02063) -- (0.50353,-1.99960) -- (0.50811,-1.97750) -- (0.51269,-1.95416) -- (0.51726,-1.92932) -- (0.52184,-1.90265) -- (0.52642,-1.87367) -- (0.53100,-1.84164) -- (0.53557,-1.80531) -- (0.54015,-1.76224) -- (0.54473,-1.70614) -- (0.54931,-1.57080);
\draw[line width=.65pt] (0.00000,-3.14159) -- (0.00458,-3.14952) -- (0.00916,-3.15745) -- (0.01373,-3.16538) -- (0.01831,-3.17331) -- (0.02289,-3.18125) -- (0.02747,-3.18919) -- (0.03204,-3.19713) -- (0.03662,-3.20508) -- (0.04120,-3.21303) -- (0.04578,-3.22099) -- (0.05035,-3.22895) -- (0.05493,-3.23693) -- (0.05951,-3.24491) -- (0.06409,-3.25290) -- (0.06866,-3.26090) -- (0.07324,-3.26891) -- (0.07782,-3.27693) -- (0.08240,-3.28496) -- (0.08697,-3.29300) -- (0.09155,-3.30106) -- (0.09613,-3.30913) -- (0.10071,-3.31722) -- (0.10528,-3.32532) -- (0.10986,-3.33344) -- (0.11444,-3.34157) -- (0.11902,-3.34972) -- (0.12359,-3.35789) -- (0.12817,-3.36608) -- (0.13275,-3.37429) -- (0.13733,-3.38252) -- (0.14190,-3.39077) -- (0.14648,-3.39905) -- (0.15106,-3.40735) -- (0.15564,-3.41567) -- (0.16021,-3.42402) -- (0.16479,-3.43240) -- (0.16937,-3.44080) -- (0.17395,-3.44923) -- (0.17852,-3.45769) -- (0.18310,-3.46618) -- (0.18768,-3.47470) -- (0.19226,-3.48326) -- (0.19683,-3.49184) -- (0.20141,-3.50047) -- (0.20599,-3.50912) -- (0.21057,-3.51782) -- (0.21514,-3.52655) -- (0.21972,-3.53533) -- (0.22430,-3.54414) -- (0.22888,-3.55300) -- (0.23346,-3.56190) -- (0.23803,-3.57084) -- (0.24261,-3.57983) -- (0.24719,-3.58887) -- (0.25177,-3.59796) -- (0.25634,-3.60710) -- (0.26092,-3.61629) -- (0.26550,-3.62554) -- (0.27008,-3.63484) -- (0.27465,-3.64421) -- (0.27923,-3.65363) -- (0.28381,-3.66311) -- (0.28839,-3.67266) -- (0.29296,-3.68227) -- (0.29754,-3.69195) -- (0.30212,-3.70170) -- (0.30670,-3.71153) -- (0.31127,-3.72143) -- (0.31585,-3.73141) -- (0.32043,-3.74147) -- (0.32501,-3.75162) -- (0.32958,-3.76185) -- (0.33416,-3.77218) -- (0.33874,-3.78259) -- (0.34332,-3.79311) -- (0.34789,-3.80372) -- (0.35247,-3.81444) -- (0.35705,-3.82527) -- (0.36163,-3.83622) -- (0.36620,-3.84728) -- (0.37078,-3.85846) -- (0.37536,-3.86978) -- (0.37994,-3.88123) -- (0.38451,-3.89281) -- (0.38909,-3.90455) -- (0.39367,-3.91644) -- (0.39825,-3.92848) -- (0.40282,-3.94070) -- (0.40740,-3.95310) -- (0.41198,-3.96568) -- (0.41656,-3.97846) -- (0.42113,-3.99144) -- (0.42571,-4.00464) -- (0.43029,-4.01808) -- (0.43487,-4.03176) -- (0.43944,-4.04570) -- (0.44402,-4.05993) -- (0.44860,-4.07445) -- (0.45318,-4.08928) -- (0.45776,-4.10447) -- (0.46233,-4.12002) -- (0.46691,-4.13597) -- (0.47149,-4.15235) -- (0.47607,-4.16921) -- (0.48064,-4.18659) -- (0.48522,-4.20455) -- (0.48980,-4.22314) -- (0.49438,-4.24244) -- (0.49895,-4.26255) -- (0.50353,-4.28359) -- (0.50811,-4.30568) -- (0.51269,-4.32903) -- (0.51726,-4.35387) -- (0.52184,-4.38053) -- (0.52642,-4.40951) -- (0.53100,-4.44154) -- (0.53557,-4.47788) -- (0.54015,-4.52095) -- (0.54473,-4.57705) -- (0.54931,-4.71239);
\fill[black!17] (0.00000,0.00000) -- (0.00458,0.00793) -- (0.00916,0.01586) -- (0.01373,0.02379) -- (0.01831,0.03172) -- (0.02289,0.03966) -- (0.02747,0.04760) -- (0.03204,0.05554) -- (0.03662,0.06349) -- (0.04120,0.07144) -- (0.04578,0.07940) -- (0.05035,0.08736) -- (0.05493,0.09533) -- (0.05951,0.10332) -- (0.06409,0.11131) -- (0.06866,0.11930) -- (0.07324,0.12731) -- (0.07782,0.13533) -- (0.08240,0.14337) -- (0.08697,0.15141) -- (0.09155,0.15947) -- (0.09613,0.16754) -- (0.10071,0.17562) -- (0.10528,0.18373) -- (0.10986,0.19184) -- (0.11444,0.19998) -- (0.11902,0.20813) -- (0.12359,0.21630) -- (0.12817,0.22449) -- (0.13275,0.23270) -- (0.13733,0.24093) -- (0.14190,0.24918) -- (0.14648,0.25746) -- (0.15106,0.26576) -- (0.15564,0.27408) -- (0.16021,0.28243) -- (0.16479,0.29080) -- (0.16937,0.29921) -- (0.17395,0.30764) -- (0.17852,0.31610) -- (0.18310,0.32459) -- (0.18768,0.33311) -- (0.19226,0.34166) -- (0.19683,0.35025) -- (0.20141,0.35887) -- (0.20599,0.36753) -- (0.21057,0.37623) -- (0.21514,0.38496) -- (0.21972,0.39373) -- (0.22430,0.40255) -- (0.22888,0.41141) -- (0.23346,0.42031) -- (0.23803,0.42925) -- (0.24261,0.43824) -- (0.24719,0.44728) -- (0.25177,0.45637) -- (0.25634,0.46551) -- (0.26092,0.47470) -- (0.26550,0.48395) -- (0.27008,0.49325) -- (0.27465,0.50261) -- (0.27923,0.51203) -- (0.28381,0.52152) -- (0.28839,0.53106) -- (0.29296,0.54068) -- (0.29754,0.55036) -- (0.30212,0.56011) -- (0.30670,0.56994) -- (0.31127,0.57984) -- (0.31585,0.58982) -- (0.32043,0.59988) -- (0.32501,0.61003) -- (0.32958,0.62026) -- (0.33416,0.63058) -- (0.33874,0.64100) -- (0.34332,0.65151) -- (0.34789,0.66213) -- (0.35247,0.67285) -- (0.35705,0.68368) -- (0.36163,0.69462) -- (0.36620,0.70569) -- (0.37078,0.71687) -- (0.37536,0.72818) -- (0.37994,0.73963) -- (0.38451,0.75122) -- (0.38909,0.76296) -- (0.39367,0.77484) -- (0.39825,0.78689) -- (0.40282,0.79911) -- (0.40740,0.81150) -- (0.41198,0.82409) -- (0.41656,0.83686) -- (0.42113,0.84985) -- (0.42571,0.86305) -- (0.43029,0.87649) -- (0.43487,0.89017) -- (0.43944,0.90411) -- (0.44402,0.91833) -- (0.44860,0.93285) -- (0.45318,0.94769) -- (0.45776,0.96287) -- (0.46233,0.97842) -- (0.46691,0.99437) -- (0.47149,1.01076) -- (0.47607,1.02762) -- (0.48064,1.04500) -- (0.48522,1.06295) -- (0.48980,1.08154) -- (0.49438,1.10085) -- (0.49895,1.12096) -- (0.50353,1.14200) -- (0.50811,1.16409) -- (0.51269,1.18744) -- (0.51726,1.21228) -- (0.52184,1.23894) -- (0.52642,1.26792) -- (0.53100,1.29995) -- (0.53557,1.33629) -- (0.54015,1.37936) -- (0.54473,1.43546) -- (0.54931,1.57080) -- (5.20000,1.57080) -- (5.20000,-1.57080) -- (0.54931,-1.57080) -- (0.54473,-1.43546) -- (0.54015,-1.37936) -- (0.53557,-1.33629) -- (0.53100,-1.29995) -- (0.52642,-1.26792) -- (0.52184,-1.23894) -- (0.51726,-1.21228) -- (0.51269,-1.18744) -- (0.50811,-1.16409) -- (0.50353,-1.14200) -- (0.49895,-1.12096) -- (0.49438,-1.10085) -- (0.48980,-1.08154) -- (0.48522,-1.06295) -- (0.48064,-1.04500) -- (0.47607,-1.02762) -- (0.47149,-1.01076) -- (0.46691,-0.99437) -- (0.46233,-0.97842) -- (0.45776,-0.96287) -- (0.45318,-0.94769) -- (0.44860,-0.93285) -- (0.44402,-0.91833) -- (0.43944,-0.90411) -- (0.43487,-0.89017) -- (0.43029,-0.87649) -- (0.42571,-0.86305) -- (0.42113,-0.84985) -- (0.41656,-0.83686) -- (0.41198,-0.82409) -- (0.40740,-0.81150) -- (0.40282,-0.79911) -- (0.39825,-0.78689) -- (0.39367,-0.77484) -- (0.38909,-0.76296) -- (0.38451,-0.75122) -- (0.37994,-0.73963) -- (0.37536,-0.72818) -- (0.37078,-0.71687) -- (0.36620,-0.70569) -- (0.36163,-0.69462) -- (0.35705,-0.68368) -- (0.35247,-0.67285) -- (0.34789,-0.66213) -- (0.34332,-0.65151) -- (0.33874,-0.64100) -- (0.33416,-0.63058) -- (0.32958,-0.62026) -- (0.32501,-0.61003) -- (0.32043,-0.59988) -- (0.31585,-0.58982) -- (0.31127,-0.57984) -- (0.30670,-0.56994) -- (0.30212,-0.56011) -- (0.29754,-0.55036) -- (0.29296,-0.54068) -- (0.28839,-0.53106) -- (0.28381,-0.52152) -- (0.27923,-0.51203) -- (0.27465,-0.50261) -- (0.27008,-0.49325) -- (0.26550,-0.48395) -- (0.26092,-0.47470) -- (0.25634,-0.46551) -- (0.25177,-0.45637) -- (0.24719,-0.44728) -- (0.24261,-0.43824) -- (0.23803,-0.42925) -- (0.23346,-0.42031) -- (0.22888,-0.41141) -- (0.22430,-0.40255) -- (0.21972,-0.39373) -- (0.21514,-0.38496) -- (0.21057,-0.37623) -- (0.20599,-0.36753) -- (0.20141,-0.35887) -- (0.19683,-0.35025) -- (0.19226,-0.34166) -- (0.18768,-0.33311) -- (0.18310,-0.32459) -- (0.17852,-0.31610) -- (0.17395,-0.30764) -- (0.16937,-0.29921) -- (0.16479,-0.29080) -- (0.16021,-0.28243) -- (0.15564,-0.27408) -- (0.15106,-0.26576) -- (0.14648,-0.25746) -- (0.14190,-0.24918) -- (0.13733,-0.24093) -- (0.13275,-0.23270) -- (0.12817,-0.22449) -- (0.12359,-0.21630) -- (0.11902,-0.20813) -- (0.11444,-0.19998) -- (0.10986,-0.19184) -- (0.10528,-0.18373) -- (0.10071,-0.17562) -- (0.09613,-0.16754) -- (0.09155,-0.15947) -- (0.08697,-0.15141) -- (0.08240,-0.14337) -- (0.07782,-0.13533) -- (0.07324,-0.12731) -- (0.06866,-0.11930) -- (0.06409,-0.11131) -- (0.05951,-0.10332) -- (0.05493,-0.09533) -- (0.05035,-0.08736) -- (0.04578,-0.07940) -- (0.04120,-0.07144) -- (0.03662,-0.06349) -- (0.03204,-0.05554) -- (0.02747,-0.04760) -- (0.02289,-0.03966) -- (0.01831,-0.03172) -- (0.01373,-0.02379) -- (0.00916,-0.01586) -- (0.00458,-0.00793) -- (0.00000,0.00000) -- cycle;
\draw[line width=.65pt] (0.00000,0.00000) -- (0.00458,0.00793) -- (0.00916,0.01586) -- (0.01373,0.02379) -- (0.01831,0.03172) -- (0.02289,0.03966) -- (0.02747,0.04760) -- (0.03204,0.05554) -- (0.03662,0.06349) -- (0.04120,0.07144) -- (0.04578,0.07940) -- (0.05035,0.08736) -- (0.05493,0.09533) -- (0.05951,0.10332) -- (0.06409,0.11131) -- (0.06866,0.11930) -- (0.07324,0.12731) -- (0.07782,0.13533) -- (0.08240,0.14337) -- (0.08697,0.15141) -- (0.09155,0.15947) -- (0.09613,0.16754) -- (0.10071,0.17562) -- (0.10528,0.18373) -- (0.10986,0.19184) -- (0.11444,0.19998) -- (0.11902,0.20813) -- (0.12359,0.21630) -- (0.12817,0.22449) -- (0.13275,0.23270) -- (0.13733,0.24093) -- (0.14190,0.24918) -- (0.14648,0.25746) -- (0.15106,0.26576) -- (0.15564,0.27408) -- (0.16021,0.28243) -- (0.16479,0.29080) -- (0.16937,0.29921) -- (0.17395,0.30764) -- (0.17852,0.31610) -- (0.18310,0.32459) -- (0.18768,0.33311) -- (0.19226,0.34166) -- (0.19683,0.35025) -- (0.20141,0.35887) -- (0.20599,0.36753) -- (0.21057,0.37623) -- (0.21514,0.38496) -- (0.21972,0.39373) -- (0.22430,0.40255) -- (0.22888,0.41141) -- (0.23346,0.42031) -- (0.23803,0.42925) -- (0.24261,0.43824) -- (0.24719,0.44728) -- (0.25177,0.45637) -- (0.25634,0.46551) -- (0.26092,0.47470) -- (0.26550,0.48395) -- (0.27008,0.49325) -- (0.27465,0.50261) -- (0.27923,0.51203) -- (0.28381,0.52152) -- (0.28839,0.53106) -- (0.29296,0.54068) -- (0.29754,0.55036) -- (0.30212,0.56011) -- (0.30670,0.56994) -- (0.31127,0.57984) -- (0.31585,0.58982) -- (0.32043,0.59988) -- (0.32501,0.61003) -- (0.32958,0.62026) -- (0.33416,0.63058) -- (0.33874,0.64100) -- (0.34332,0.65151) -- (0.34789,0.66213) -- (0.35247,0.67285) -- (0.35705,0.68368) -- (0.36163,0.69462) -- (0.36620,0.70569) -- (0.37078,0.71687) -- (0.37536,0.72818) -- (0.37994,0.73963) -- (0.38451,0.75122) -- (0.38909,0.76296) -- (0.39367,0.77484) -- (0.39825,0.78689) -- (0.40282,0.79911) -- (0.40740,0.81150) -- (0.41198,0.82409) -- (0.41656,0.83686) -- (0.42113,0.84985) -- (0.42571,0.86305) -- (0.43029,0.87649) -- (0.43487,0.89017) -- (0.43944,0.90411) -- (0.44402,0.91833) -- (0.44860,0.93285) -- (0.45318,0.94769) -- (0.45776,0.96287) -- (0.46233,0.97842) -- (0.46691,0.99437) -- (0.47149,1.01076) -- (0.47607,1.02762) -- (0.48064,1.04500) -- (0.48522,1.06295) -- (0.48980,1.08154) -- (0.49438,1.10085) -- (0.49895,1.12096) -- (0.50353,1.14200) -- (0.50811,1.16409) -- (0.51269,1.18744) -- (0.51726,1.21228) -- (0.52184,1.23894) -- (0.52642,1.26792) -- (0.53100,1.29995) -- (0.53557,1.33629) -- (0.54015,1.37936) -- (0.54473,1.43546) -- (0.54931,1.57080);
\draw[line width=.65pt] (0.00000,0.00000) -- (0.00458,-0.00793) -- (0.00916,-0.01586) -- (0.01373,-0.02379) -- (0.01831,-0.03172) -- (0.02289,-0.03966) -- (0.02747,-0.04760) -- (0.03204,-0.05554) -- (0.03662,-0.06349) -- (0.04120,-0.07144) -- (0.04578,-0.07940) -- (0.05035,-0.08736) -- (0.05493,-0.09533) -- (0.05951,-0.10332) -- (0.06409,-0.11131) -- (0.06866,-0.11930) -- (0.07324,-0.12731) -- (0.07782,-0.13533) -- (0.08240,-0.14337) -- (0.08697,-0.15141) -- (0.09155,-0.15947) -- (0.09613,-0.16754) -- (0.10071,-0.17562) -- (0.10528,-0.18373) -- (0.10986,-0.19184) -- (0.11444,-0.19998) -- (0.11902,-0.20813) -- (0.12359,-0.21630) -- (0.12817,-0.22449) -- (0.13275,-0.23270) -- (0.13733,-0.24093) -- (0.14190,-0.24918) -- (0.14648,-0.25746) -- (0.15106,-0.26576) -- (0.15564,-0.27408) -- (0.16021,-0.28243) -- (0.16479,-0.29080) -- (0.16937,-0.29921) -- (0.17395,-0.30764) -- (0.17852,-0.31610) -- (0.18310,-0.32459) -- (0.18768,-0.33311) -- (0.19226,-0.34166) -- (0.19683,-0.35025) -- (0.20141,-0.35887) -- (0.20599,-0.36753) -- (0.21057,-0.37623) -- (0.21514,-0.38496) -- (0.21972,-0.39373) -- (0.22430,-0.40255) -- (0.22888,-0.41141) -- (0.23346,-0.42031) -- (0.23803,-0.42925) -- (0.24261,-0.43824) -- (0.24719,-0.44728) -- (0.25177,-0.45637) -- (0.25634,-0.46551) -- (0.26092,-0.47470) -- (0.26550,-0.48395) -- (0.27008,-0.49325) -- (0.27465,-0.50261) -- (0.27923,-0.51203) -- (0.28381,-0.52152) -- (0.28839,-0.53106) -- (0.29296,-0.54068) -- (0.29754,-0.55036) -- (0.30212,-0.56011) -- (0.30670,-0.56994) -- (0.31127,-0.57984) -- (0.31585,-0.58982) -- (0.32043,-0.59988) -- (0.32501,-0.61003) -- (0.32958,-0.62026) -- (0.33416,-0.63058) -- (0.33874,-0.64100) -- (0.34332,-0.65151) -- (0.34789,-0.66213) -- (0.35247,-0.67285) -- (0.35705,-0.68368) -- (0.36163,-0.69462) -- (0.36620,-0.70569) -- (0.37078,-0.71687) -- (0.37536,-0.72818) -- (0.37994,-0.73963) -- (0.38451,-0.75122) -- (0.38909,-0.76296) -- (0.39367,-0.77484) -- (0.39825,-0.78689) -- (0.40282,-0.79911) -- (0.40740,-0.81150) -- (0.41198,-0.82409) -- (0.41656,-0.83686) -- (0.42113,-0.84985) -- (0.42571,-0.86305) -- (0.43029,-0.87649) -- (0.43487,-0.89017) -- (0.43944,-0.90411) -- (0.44402,-0.91833) -- (0.44860,-0.93285) -- (0.45318,-0.94769) -- (0.45776,-0.96287) -- (0.46233,-0.97842) -- (0.46691,-0.99437) -- (0.47149,-1.01076) -- (0.47607,-1.02762) -- (0.48064,-1.04500) -- (0.48522,-1.06295) -- (0.48980,-1.08154) -- (0.49438,-1.10085) -- (0.49895,-1.12096) -- (0.50353,-1.14200) -- (0.50811,-1.16409) -- (0.51269,-1.18744) -- (0.51726,-1.21228) -- (0.52184,-1.23894) -- (0.52642,-1.26792) -- (0.53100,-1.29995) -- (0.53557,-1.33629) -- (0.54015,-1.37936) -- (0.54473,-1.43546) -- (0.54931,-1.57080);
\fill[black!17] (0.00000,3.14159) -- (0.00458,3.14952) -- (0.00916,3.15745) -- (0.01373,3.16538) -- (0.01831,3.17331) -- (0.02289,3.18125) -- (0.02747,3.18919) -- (0.03204,3.19713) -- (0.03662,3.20508) -- (0.04120,3.21303) -- (0.04578,3.22099) -- (0.05035,3.22895) -- (0.05493,3.23693) -- (0.05951,3.24491) -- (0.06409,3.25290) -- (0.06866,3.26090) -- (0.07324,3.26891) -- (0.07782,3.27693) -- (0.08240,3.28496) -- (0.08697,3.29300) -- (0.09155,3.30106) -- (0.09613,3.30913) -- (0.10071,3.31722) -- (0.10528,3.32532) -- (0.10986,3.33344) -- (0.11444,3.34157) -- (0.11902,3.34972) -- (0.12359,3.35789) -- (0.12817,3.36608) -- (0.13275,3.37429) -- (0.13733,3.38252) -- (0.14190,3.39077) -- (0.14648,3.39905) -- (0.15106,3.40735) -- (0.15564,3.41567) -- (0.16021,3.42402) -- (0.16479,3.43240) -- (0.16937,3.44080) -- (0.17395,3.44923) -- (0.17852,3.45769) -- (0.18310,3.46618) -- (0.18768,3.47470) -- (0.19226,3.48326) -- (0.19683,3.49184) -- (0.20141,3.50047) -- (0.20599,3.50912) -- (0.21057,3.51782) -- (0.21514,3.52655) -- (0.21972,3.53533) -- (0.22430,3.54414) -- (0.22888,3.55300) -- (0.23346,3.56190) -- (0.23803,3.57084) -- (0.24261,3.57983) -- (0.24719,3.58887) -- (0.25177,3.59796) -- (0.25634,3.60710) -- (0.26092,3.61629) -- (0.26550,3.62554) -- (0.27008,3.63484) -- (0.27465,3.64421) -- (0.27923,3.65363) -- (0.28381,3.66311) -- (0.28839,3.67266) -- (0.29296,3.68227) -- (0.29754,3.69195) -- (0.30212,3.70170) -- (0.30670,3.71153) -- (0.31127,3.72143) -- (0.31585,3.73141) -- (0.32043,3.74147) -- (0.32501,3.75162) -- (0.32958,3.76185) -- (0.33416,3.77218) -- (0.33874,3.78259) -- (0.34332,3.79311) -- (0.34789,3.80372) -- (0.35247,3.81444) -- (0.35705,3.82527) -- (0.36163,3.83622) -- (0.36620,3.84728) -- (0.37078,3.85846) -- (0.37536,3.86978) -- (0.37994,3.88123) -- (0.38451,3.89281) -- (0.38909,3.90455) -- (0.39367,3.91644) -- (0.39825,3.92848) -- (0.40282,3.94070) -- (0.40740,3.95310) -- (0.41198,3.96568) -- (0.41656,3.97846) -- (0.42113,3.99144) -- (0.42571,4.00464) -- (0.43029,4.01808) -- (0.43487,4.03176) -- (0.43944,4.04570) -- (0.44402,4.05993) -- (0.44860,4.07445) -- (0.45318,4.08928) -- (0.45776,4.10447) -- (0.46233,4.12002) -- (0.46691,4.13597) -- (0.47149,4.15235) -- (0.47607,4.16921) -- (0.48064,4.18659) -- (0.48522,4.20455) -- (0.48980,4.22314) -- (0.49438,4.24244) -- (0.49895,4.26255) -- (0.50353,4.28359) -- (0.50811,4.30568) -- (0.51269,4.32903) -- (0.51726,4.35387) -- (0.52184,4.38053) -- (0.52642,4.40951) -- (0.53100,4.44154) -- (0.53557,4.47788) -- (0.54015,4.52095) -- (0.54473,4.57705) -- (0.54931,4.71239) -- (5.20000,4.71239) -- (5.20000,1.57080) -- (0.54931,1.57080) -- (0.54473,1.70614) -- (0.54015,1.76224) -- (0.53557,1.80531) -- (0.53100,1.84164) -- (0.52642,1.87367) -- (0.52184,1.90265) -- (0.51726,1.92932) -- (0.51269,1.95416) -- (0.50811,1.97750) -- (0.50353,1.99960) -- (0.49895,2.02063) -- (0.49438,2.04074) -- (0.48980,2.06005) -- (0.48522,2.07864) -- (0.48064,2.09659) -- (0.47607,2.11397) -- (0.47149,2.13083) -- (0.46691,2.14722) -- (0.46233,2.16317) -- (0.45776,2.17872) -- (0.45318,2.19390) -- (0.44860,2.20874) -- (0.44402,2.22326) -- (0.43944,2.23748) -- (0.43487,2.25142) -- (0.43029,2.26511) -- (0.42571,2.27854) -- (0.42113,2.29174) -- (0.41656,2.30473) -- (0.41198,2.31751) -- (0.40740,2.33009) -- (0.40282,2.34248) -- (0.39825,2.35470) -- (0.39367,2.36675) -- (0.38909,2.37864) -- (0.38451,2.39037) -- (0.37994,2.40196) -- (0.37536,2.41341) -- (0.37078,2.42472) -- (0.36620,2.43591) -- (0.36163,2.44697) -- (0.35705,2.45791) -- (0.35247,2.46874) -- (0.34789,2.47946) -- (0.34332,2.49008) -- (0.33874,2.50059) -- (0.33416,2.51101) -- (0.32958,2.52133) -- (0.32501,2.53157) -- (0.32043,2.54171) -- (0.31585,2.55177) -- (0.31127,2.56175) -- (0.30670,2.57165) -- (0.30212,2.58148) -- (0.29754,2.59123) -- (0.29296,2.60092) -- (0.28839,2.61053) -- (0.28381,2.62008) -- (0.27923,2.62956) -- (0.27465,2.63898) -- (0.27008,2.64834) -- (0.26550,2.65764) -- (0.26092,2.66689) -- (0.25634,2.67608) -- (0.25177,2.68522) -- (0.24719,2.69431) -- (0.24261,2.70335) -- (0.23803,2.71234) -- (0.23346,2.72129) -- (0.22888,2.73019) -- (0.22430,2.73904) -- (0.21972,2.74786) -- (0.21514,2.75663) -- (0.21057,2.76537) -- (0.20599,2.77406) -- (0.20141,2.78272) -- (0.19683,2.79134) -- (0.19226,2.79993) -- (0.18768,2.80848) -- (0.18310,2.81701) -- (0.17852,2.82550) -- (0.17395,2.83396) -- (0.16937,2.84239) -- (0.16479,2.85079) -- (0.16021,2.85916) -- (0.15564,2.86751) -- (0.15106,2.87584) -- (0.14648,2.88414) -- (0.14190,2.89241) -- (0.13733,2.90066) -- (0.13275,2.90889) -- (0.12817,2.91710) -- (0.12359,2.92529) -- (0.11902,2.93346) -- (0.11444,2.94162) -- (0.10986,2.94975) -- (0.10528,2.95787) -- (0.10071,2.96597) -- (0.09613,2.97405) -- (0.09155,2.98213) -- (0.08697,2.99018) -- (0.08240,2.99823) -- (0.07782,3.00626) -- (0.07324,3.01428) -- (0.06866,3.02229) -- (0.06409,3.03029) -- (0.05951,3.03828) -- (0.05493,3.04626) -- (0.05035,3.05423) -- (0.04578,3.06220) -- (0.04120,3.07015) -- (0.03662,3.07811) -- (0.03204,3.08605) -- (0.02747,3.09400) -- (0.02289,3.10194) -- (0.01831,3.10987) -- (0.01373,3.11780) -- (0.00916,3.12573) -- (0.00458,3.13366) -- (0.00000,3.14159) -- cycle;
\draw[line width=.65pt] (0.00000,3.14159) -- (0.00458,3.14952) -- (0.00916,3.15745) -- (0.01373,3.16538) -- (0.01831,3.17331) -- (0.02289,3.18125) -- (0.02747,3.18919) -- (0.03204,3.19713) -- (0.03662,3.20508) -- (0.04120,3.21303) -- (0.04578,3.22099) -- (0.05035,3.22895) -- (0.05493,3.23693) -- (0.05951,3.24491) -- (0.06409,3.25290) -- (0.06866,3.26090) -- (0.07324,3.26891) -- (0.07782,3.27693) -- (0.08240,3.28496) -- (0.08697,3.29300) -- (0.09155,3.30106) -- (0.09613,3.30913) -- (0.10071,3.31722) -- (0.10528,3.32532) -- (0.10986,3.33344) -- (0.11444,3.34157) -- (0.11902,3.34972) -- (0.12359,3.35789) -- (0.12817,3.36608) -- (0.13275,3.37429) -- (0.13733,3.38252) -- (0.14190,3.39077) -- (0.14648,3.39905) -- (0.15106,3.40735) -- (0.15564,3.41567) -- (0.16021,3.42402) -- (0.16479,3.43240) -- (0.16937,3.44080) -- (0.17395,3.44923) -- (0.17852,3.45769) -- (0.18310,3.46618) -- (0.18768,3.47470) -- (0.19226,3.48326) -- (0.19683,3.49184) -- (0.20141,3.50047) -- (0.20599,3.50912) -- (0.21057,3.51782) -- (0.21514,3.52655) -- (0.21972,3.53533) -- (0.22430,3.54414) -- (0.22888,3.55300) -- (0.23346,3.56190) -- (0.23803,3.57084) -- (0.24261,3.57983) -- (0.24719,3.58887) -- (0.25177,3.59796) -- (0.25634,3.60710) -- (0.26092,3.61629) -- (0.26550,3.62554) -- (0.27008,3.63484) -- (0.27465,3.64421) -- (0.27923,3.65363) -- (0.28381,3.66311) -- (0.28839,3.67266) -- (0.29296,3.68227) -- (0.29754,3.69195) -- (0.30212,3.70170) -- (0.30670,3.71153) -- (0.31127,3.72143) -- (0.31585,3.73141) -- (0.32043,3.74147) -- (0.32501,3.75162) -- (0.32958,3.76185) -- (0.33416,3.77218) -- (0.33874,3.78259) -- (0.34332,3.79311) -- (0.34789,3.80372) -- (0.35247,3.81444) -- (0.35705,3.82527) -- (0.36163,3.83622) -- (0.36620,3.84728) -- (0.37078,3.85846) -- (0.37536,3.86978) -- (0.37994,3.88123) -- (0.38451,3.89281) -- (0.38909,3.90455) -- (0.39367,3.91644) -- (0.39825,3.92848) -- (0.40282,3.94070) -- (0.40740,3.95310) -- (0.41198,3.96568) -- (0.41656,3.97846) -- (0.42113,3.99144) -- (0.42571,4.00464) -- (0.43029,4.01808) -- (0.43487,4.03176) -- (0.43944,4.04570) -- (0.44402,4.05993) -- (0.44860,4.07445) -- (0.45318,4.08928) -- (0.45776,4.10447) -- (0.46233,4.12002) -- (0.46691,4.13597) -- (0.47149,4.15235) -- (0.47607,4.16921) -- (0.48064,4.18659) -- (0.48522,4.20455) -- (0.48980,4.22314) -- (0.49438,4.24244) -- (0.49895,4.26255) -- (0.50353,4.28359) -- (0.50811,4.30568) -- (0.51269,4.32903) -- (0.51726,4.35387) -- (0.52184,4.38053) -- (0.52642,4.40951) -- (0.53100,4.44154) -- (0.53557,4.47788) -- (0.54015,4.52095) -- (0.54473,4.57705) -- (0.54931,4.71239);
\draw[line width=.65pt] (0.00000,3.14159) -- (0.00458,3.13366) -- (0.00916,3.12573) -- (0.01373,3.11780) -- (0.01831,3.10987) -- (0.02289,3.10194) -- (0.02747,3.09400) -- (0.03204,3.08605) -- (0.03662,3.07811) -- (0.04120,3.07015) -- (0.04578,3.06220) -- (0.05035,3.05423) -- (0.05493,3.04626) -- (0.05951,3.03828) -- (0.06409,3.03029) -- (0.06866,3.02229) -- (0.07324,3.01428) -- (0.07782,3.00626) -- (0.08240,2.99823) -- (0.08697,2.99018) -- (0.09155,2.98213) -- (0.09613,2.97405) -- (0.10071,2.96597) -- (0.10528,2.95787) -- (0.10986,2.94975) -- (0.11444,2.94162) -- (0.11902,2.93346) -- (0.12359,2.92529) -- (0.12817,2.91710) -- (0.13275,2.90889) -- (0.13733,2.90066) -- (0.14190,2.89241) -- (0.14648,2.88414) -- (0.15106,2.87584) -- (0.15564,2.86751) -- (0.16021,2.85916) -- (0.16479,2.85079) -- (0.16937,2.84239) -- (0.17395,2.83396) -- (0.17852,2.82550) -- (0.18310,2.81701) -- (0.18768,2.80848) -- (0.19226,2.79993) -- (0.19683,2.79134) -- (0.20141,2.78272) -- (0.20599,2.77406) -- (0.21057,2.76537) -- (0.21514,2.75663) -- (0.21972,2.74786) -- (0.22430,2.73904) -- (0.22888,2.73019) -- (0.23346,2.72129) -- (0.23803,2.71234) -- (0.24261,2.70335) -- (0.24719,2.69431) -- (0.25177,2.68522) -- (0.25634,2.67608) -- (0.26092,2.66689) -- (0.26550,2.65764) -- (0.27008,2.64834) -- (0.27465,2.63898) -- (0.27923,2.62956) -- (0.28381,2.62008) -- (0.28839,2.61053) -- (0.29296,2.60092) -- (0.29754,2.59123) -- (0.30212,2.58148) -- (0.30670,2.57165) -- (0.31127,2.56175) -- (0.31585,2.55177) -- (0.32043,2.54171) -- (0.32501,2.53157) -- (0.32958,2.52133) -- (0.33416,2.51101) -- (0.33874,2.50059) -- (0.34332,2.49008) -- (0.34789,2.47946) -- (0.35247,2.46874) -- (0.35705,2.45791) -- (0.36163,2.44697) -- (0.36620,2.43591) -- (0.37078,2.42472) -- (0.37536,2.41341) -- (0.37994,2.40196) -- (0.38451,2.39037) -- (0.38909,2.37864) -- (0.39367,2.36675) -- (0.39825,2.35470) -- (0.40282,2.34248) -- (0.40740,2.33009) -- (0.41198,2.31751) -- (0.41656,2.30473) -- (0.42113,2.29174) -- (0.42571,2.27854) -- (0.43029,2.26511) -- (0.43487,2.25142) -- (0.43944,2.23748) -- (0.44402,2.22326) -- (0.44860,2.20874) -- (0.45318,2.19390) -- (0.45776,2.17872) -- (0.46233,2.16317) -- (0.46691,2.14722) -- (0.47149,2.13083) -- (0.47607,2.11397) -- (0.48064,2.09659) -- (0.48522,2.07864) -- (0.48980,2.06005) -- (0.49438,2.04074) -- (0.49895,2.02063) -- (0.50353,1.99960) -- (0.50811,1.97750) -- (0.51269,1.95416) -- (0.51726,1.92932) -- (0.52184,1.90265) -- (0.52642,1.87367) -- (0.53100,1.84164) -- (0.53557,1.80531) -- (0.54015,1.76224) -- (0.54473,1.70614) -- (0.54931,1.57080);
\fill[black!17] (0.00000,6.28319) -- (0.00458,6.29111) -- (0.00916,6.29904) -- (0.01373,6.30697) -- (0.01831,6.31491) -- (0.02289,6.32284) -- (0.02747,6.33078) -- (0.03204,6.33872) -- (0.03662,6.34667) -- (0.04120,6.35462) -- (0.04578,6.36258) -- (0.05035,6.37055) -- (0.05493,6.37852) -- (0.05951,6.38650) -- (0.06409,6.39449) -- (0.06866,6.40249) -- (0.07324,6.41050) -- (0.07782,6.41852) -- (0.08240,6.42655) -- (0.08697,6.43460) -- (0.09155,6.44265) -- (0.09613,6.45072) -- (0.10071,6.45881) -- (0.10528,6.46691) -- (0.10986,6.47503) -- (0.11444,6.48316) -- (0.11902,6.49131) -- (0.12359,6.49948) -- (0.12817,6.50767) -- (0.13275,6.51588) -- (0.13733,6.52411) -- (0.14190,6.53237) -- (0.14648,6.54064) -- (0.15106,6.54894) -- (0.15564,6.55726) -- (0.16021,6.56561) -- (0.16479,6.57399) -- (0.16937,6.58239) -- (0.17395,6.59082) -- (0.17852,6.59928) -- (0.18310,6.60777) -- (0.18768,6.61629) -- (0.19226,6.62485) -- (0.19683,6.63344) -- (0.20141,6.64206) -- (0.20599,6.65072) -- (0.21057,6.65941) -- (0.21514,6.66815) -- (0.21972,6.67692) -- (0.22430,6.68573) -- (0.22888,6.69459) -- (0.23346,6.70349) -- (0.23803,6.71244) -- (0.24261,6.72143) -- (0.24719,6.73047) -- (0.25177,6.73955) -- (0.25634,6.74869) -- (0.26092,6.75789) -- (0.26550,6.76713) -- (0.27008,6.77644) -- (0.27465,6.78580) -- (0.27923,6.79522) -- (0.28381,6.80470) -- (0.28839,6.81425) -- (0.29296,6.82386) -- (0.29754,6.83354) -- (0.30212,6.84330) -- (0.30670,6.85312) -- (0.31127,6.86303) -- (0.31585,6.87301) -- (0.32043,6.88307) -- (0.32501,6.89321) -- (0.32958,6.90345) -- (0.33416,6.91377) -- (0.33874,6.92419) -- (0.34332,6.93470) -- (0.34789,6.94532) -- (0.35247,6.95604) -- (0.35705,6.96687) -- (0.36163,6.97781) -- (0.36620,6.98887) -- (0.37078,7.00006) -- (0.37536,7.01137) -- (0.37994,7.02282) -- (0.38451,7.03441) -- (0.38909,7.04614) -- (0.39367,7.05803) -- (0.39825,7.07008) -- (0.40282,7.08230) -- (0.40740,7.09469) -- (0.41198,7.10727) -- (0.41656,7.12005) -- (0.42113,7.13303) -- (0.42571,7.14624) -- (0.43029,7.15967) -- (0.43487,7.17335) -- (0.43944,7.18730) -- (0.44402,7.20152) -- (0.44860,7.21604) -- (0.45318,7.23088) -- (0.45776,7.24606) -- (0.46233,7.26161) -- (0.46691,7.27756) -- (0.47149,7.29394) -- (0.47607,7.31080) -- (0.48064,7.32818) -- (0.48522,7.34614) -- (0.48980,7.36473) -- (0.49438,7.38404) -- (0.49895,7.40415) -- (0.50353,7.42518) -- (0.50811,7.44728) -- (0.51269,7.47062) -- (0.51726,7.49546) -- (0.52184,7.52213) -- (0.52642,7.55110) -- (0.53100,7.58314) -- (0.53557,7.61947) -- (0.54015,7.66254) -- (0.54473,7.71864) -- (0.54931,7.85398) -- (5.20000,7.85398) -- (5.20000,4.71239) -- (0.54931,4.71239) -- (0.54473,4.84773) -- (0.54015,4.90383) -- (0.53557,4.94690) -- (0.53100,4.98323) -- (0.52642,5.01527) -- (0.52184,5.04424) -- (0.51726,5.07091) -- (0.51269,5.09575) -- (0.50811,5.11909) -- (0.50353,5.14119) -- (0.49895,5.16222) -- (0.49438,5.18234) -- (0.48980,5.20164) -- (0.48522,5.22023) -- (0.48064,5.23819) -- (0.47607,5.25557) -- (0.47149,5.27243) -- (0.46691,5.28881) -- (0.46233,5.30476) -- (0.45776,5.32031) -- (0.45318,5.33549) -- (0.44860,5.35033) -- (0.44402,5.36485) -- (0.43944,5.37907) -- (0.43487,5.39302) -- (0.43029,5.40670) -- (0.42571,5.42013) -- (0.42113,5.43334) -- (0.41656,5.44632) -- (0.41198,5.45910) -- (0.40740,5.47168) -- (0.40282,5.48408) -- (0.39825,5.49629) -- (0.39367,5.50834) -- (0.38909,5.52023) -- (0.38451,5.53196) -- (0.37994,5.54355) -- (0.37536,5.55500) -- (0.37078,5.56631) -- (0.36620,5.57750) -- (0.36163,5.58856) -- (0.35705,5.59950) -- (0.35247,5.61033) -- (0.34789,5.62105) -- (0.34332,5.63167) -- (0.33874,5.64218) -- (0.33416,5.65260) -- (0.32958,5.66293) -- (0.32501,5.67316) -- (0.32043,5.68330) -- (0.31585,5.69337) -- (0.31127,5.70335) -- (0.30670,5.71325) -- (0.30212,5.72307) -- (0.29754,5.73283) -- (0.29296,5.74251) -- (0.28839,5.75212) -- (0.28381,5.76167) -- (0.27923,5.77115) -- (0.27465,5.78057) -- (0.27008,5.78993) -- (0.26550,5.79924) -- (0.26092,5.80848) -- (0.25634,5.81768) -- (0.25177,5.82682) -- (0.24719,5.83590) -- (0.24261,5.84494) -- (0.23803,5.85394) -- (0.23346,5.86288) -- (0.22888,5.87178) -- (0.22430,5.88064) -- (0.21972,5.88945) -- (0.21514,5.89822) -- (0.21057,5.90696) -- (0.20599,5.91565) -- (0.20141,5.92431) -- (0.19683,5.93293) -- (0.19226,5.94152) -- (0.18768,5.95008) -- (0.18310,5.95860) -- (0.17852,5.96709) -- (0.17395,5.97555) -- (0.16937,5.98398) -- (0.16479,5.99238) -- (0.16021,6.00076) -- (0.15564,6.00911) -- (0.15106,6.01743) -- (0.14648,6.02573) -- (0.14190,6.03400) -- (0.13733,6.04226) -- (0.13275,6.05049) -- (0.12817,6.05870) -- (0.12359,6.06689) -- (0.11902,6.07506) -- (0.11444,6.08321) -- (0.10986,6.09134) -- (0.10528,6.09946) -- (0.10071,6.10756) -- (0.09613,6.11565) -- (0.09155,6.12372) -- (0.08697,6.13177) -- (0.08240,6.13982) -- (0.07782,6.14785) -- (0.07324,6.15587) -- (0.06866,6.16388) -- (0.06409,6.17188) -- (0.05951,6.17987) -- (0.05493,6.18785) -- (0.05035,6.19582) -- (0.04578,6.20379) -- (0.04120,6.21175) -- (0.03662,6.21970) -- (0.03204,6.22765) -- (0.02747,6.23559) -- (0.02289,6.24353) -- (0.01831,6.25146) -- (0.01373,6.25940) -- (0.00916,6.26733) -- (0.00458,6.27526) -- (0.00000,6.28319) -- cycle;
\draw[line width=.65pt] (0.00000,6.28319) -- (0.00458,6.29111) -- (0.00916,6.29904) -- (0.01373,6.30697) -- (0.01831,6.31491) -- (0.02289,6.32284) -- (0.02747,6.33078) -- (0.03204,6.33872) -- (0.03662,6.34667) -- (0.04120,6.35462) -- (0.04578,6.36258) -- (0.05035,6.37055) -- (0.05493,6.37852) -- (0.05951,6.38650) -- (0.06409,6.39449) -- (0.06866,6.40249) -- (0.07324,6.41050) -- (0.07782,6.41852) -- (0.08240,6.42655) -- (0.08697,6.43460) -- (0.09155,6.44265) -- (0.09613,6.45072) -- (0.10071,6.45881) -- (0.10528,6.46691) -- (0.10986,6.47503) -- (0.11444,6.48316) -- (0.11902,6.49131) -- (0.12359,6.49948) -- (0.12817,6.50767) -- (0.13275,6.51588) -- (0.13733,6.52411) -- (0.14190,6.53237) -- (0.14648,6.54064) -- (0.15106,6.54894) -- (0.15564,6.55726) -- (0.16021,6.56561) -- (0.16479,6.57399) -- (0.16937,6.58239) -- (0.17395,6.59082) -- (0.17852,6.59928) -- (0.18310,6.60777) -- (0.18768,6.61629) -- (0.19226,6.62485) -- (0.19683,6.63344) -- (0.20141,6.64206) -- (0.20599,6.65072) -- (0.21057,6.65941) -- (0.21514,6.66815) -- (0.21972,6.67692) -- (0.22430,6.68573) -- (0.22888,6.69459) -- (0.23346,6.70349) -- (0.23803,6.71244) -- (0.24261,6.72143) -- (0.24719,6.73047) -- (0.25177,6.73955) -- (0.25634,6.74869) -- (0.26092,6.75789) -- (0.26550,6.76713) -- (0.27008,6.77644) -- (0.27465,6.78580) -- (0.27923,6.79522) -- (0.28381,6.80470) -- (0.28839,6.81425) -- (0.29296,6.82386) -- (0.29754,6.83354) -- (0.30212,6.84330) -- (0.30670,6.85312) -- (0.31127,6.86303) -- (0.31585,6.87301) -- (0.32043,6.88307) -- (0.32501,6.89321) -- (0.32958,6.90345) -- (0.33416,6.91377) -- (0.33874,6.92419) -- (0.34332,6.93470) -- (0.34789,6.94532) -- (0.35247,6.95604) -- (0.35705,6.96687) -- (0.36163,6.97781) -- (0.36620,6.98887) -- (0.37078,7.00006) -- (0.37536,7.01137) -- (0.37994,7.02282) -- (0.38451,7.03441) -- (0.38909,7.04614) -- (0.39367,7.05803) -- (0.39825,7.07008) -- (0.40282,7.08230) -- (0.40740,7.09469) -- (0.41198,7.10727) -- (0.41656,7.12005) -- (0.42113,7.13303) -- (0.42571,7.14624) -- (0.43029,7.15967) -- (0.43487,7.17335) -- (0.43944,7.18730) -- (0.44402,7.20152) -- (0.44860,7.21604) -- (0.45318,7.23088) -- (0.45776,7.24606) -- (0.46233,7.26161) -- (0.46691,7.27756) -- (0.47149,7.29394) -- (0.47607,7.31080) -- (0.48064,7.32818) -- (0.48522,7.34614) -- (0.48980,7.36473) -- (0.49438,7.38404) -- (0.49895,7.40415) -- (0.50353,7.42518) -- (0.50811,7.44728) -- (0.51269,7.47062) -- (0.51726,7.49546) -- (0.52184,7.52213) -- (0.52642,7.55110) -- (0.53100,7.58314) -- (0.53557,7.61947) -- (0.54015,7.66254) -- (0.54473,7.71864) -- (0.54931,7.85398);
\draw[line width=.65pt] (0.00000,6.28319) -- (0.00458,6.27526) -- (0.00916,6.26733) -- (0.01373,6.25940) -- (0.01831,6.25146) -- (0.02289,6.24353) -- (0.02747,6.23559) -- (0.03204,6.22765) -- (0.03662,6.21970) -- (0.04120,6.21175) -- (0.04578,6.20379) -- (0.05035,6.19582) -- (0.05493,6.18785) -- (0.05951,6.17987) -- (0.06409,6.17188) -- (0.06866,6.16388) -- (0.07324,6.15587) -- (0.07782,6.14785) -- (0.08240,6.13982) -- (0.08697,6.13177) -- (0.09155,6.12372) -- (0.09613,6.11565) -- (0.10071,6.10756) -- (0.10528,6.09946) -- (0.10986,6.09134) -- (0.11444,6.08321) -- (0.11902,6.07506) -- (0.12359,6.06689) -- (0.12817,6.05870) -- (0.13275,6.05049) -- (0.13733,6.04226) -- (0.14190,6.03400) -- (0.14648,6.02573) -- (0.15106,6.01743) -- (0.15564,6.00911) -- (0.16021,6.00076) -- (0.16479,5.99238) -- (0.16937,5.98398) -- (0.17395,5.97555) -- (0.17852,5.96709) -- (0.18310,5.95860) -- (0.18768,5.95008) -- (0.19226,5.94152) -- (0.19683,5.93293) -- (0.20141,5.92431) -- (0.20599,5.91565) -- (0.21057,5.90696) -- (0.21514,5.89822) -- (0.21972,5.88945) -- (0.22430,5.88064) -- (0.22888,5.87178) -- (0.23346,5.86288) -- (0.23803,5.85394) -- (0.24261,5.84494) -- (0.24719,5.83590) -- (0.25177,5.82682) -- (0.25634,5.81768) -- (0.26092,5.80848) -- (0.26550,5.79924) -- (0.27008,5.78993) -- (0.27465,5.78057) -- (0.27923,5.77115) -- (0.28381,5.76167) -- (0.28839,5.75212) -- (0.29296,5.74251) -- (0.29754,5.73283) -- (0.30212,5.72307) -- (0.30670,5.71325) -- (0.31127,5.70335) -- (0.31585,5.69337) -- (0.32043,5.68330) -- (0.32501,5.67316) -- (0.32958,5.66293) -- (0.33416,5.65260) -- (0.33874,5.64218) -- (0.34332,5.63167) -- (0.34789,5.62105) -- (0.35247,5.61033) -- (0.35705,5.59950) -- (0.36163,5.58856) -- (0.36620,5.57750) -- (0.37078,5.56631) -- (0.37536,5.55500) -- (0.37994,5.54355) -- (0.38451,5.53196) -- (0.38909,5.52023) -- (0.39367,5.50834) -- (0.39825,5.49629) -- (0.40282,5.48408) -- (0.40740,5.47168) -- (0.41198,5.45910) -- (0.41656,5.44632) -- (0.42113,5.43334) -- (0.42571,5.42013) -- (0.43029,5.40670) -- (0.43487,5.39302) -- (0.43944,5.37907) -- (0.44402,5.36485) -- (0.44860,5.35033) -- (0.45318,5.33549) -- (0.45776,5.32031) -- (0.46233,5.30476) -- (0.46691,5.28881) -- (0.47149,5.27243) -- (0.47607,5.25557) -- (0.48064,5.23819) -- (0.48522,5.22023) -- (0.48980,5.20164) -- (0.49438,5.18234) -- (0.49895,5.16222) -- (0.50353,5.14119) -- (0.50811,5.11909) -- (0.51269,5.09575) -- (0.51726,5.07091) -- (0.52184,5.04424) -- (0.52642,5.01527) -- (0.53100,4.98323) -- (0.53557,4.94690) -- (0.54015,4.90383) -- (0.54473,4.84773) -- (0.54931,4.71239);
\fill[black!17] (0.00000,9.42478) -- (0.00458,9.43271) -- (0.00916,9.44064) -- (0.01373,9.44857) -- (0.01831,9.45650) -- (0.02289,9.46443) -- (0.02747,9.47237) -- (0.03204,9.48032) -- (0.03662,9.48826) -- (0.04120,9.49622) -- (0.04578,9.50417) -- (0.05035,9.51214) -- (0.05493,9.52011) -- (0.05951,9.52809) -- (0.06409,9.53608) -- (0.06866,9.54408) -- (0.07324,9.55209) -- (0.07782,9.56011) -- (0.08240,9.56814) -- (0.08697,9.57619) -- (0.09155,9.58425) -- (0.09613,9.59232) -- (0.10071,9.60040) -- (0.10528,9.60850) -- (0.10986,9.61662) -- (0.11444,9.62475) -- (0.11902,9.63291) -- (0.12359,9.64108) -- (0.12817,9.64927) -- (0.13275,9.65748) -- (0.13733,9.66571) -- (0.14190,9.67396) -- (0.14648,9.68223) -- (0.15106,9.69053) -- (0.15564,9.69886) -- (0.16021,9.70721) -- (0.16479,9.71558) -- (0.16937,9.72398) -- (0.17395,9.73241) -- (0.17852,9.74087) -- (0.18310,9.74936) -- (0.18768,9.75789) -- (0.19226,9.76644) -- (0.19683,9.77503) -- (0.20141,9.78365) -- (0.20599,9.79231) -- (0.21057,9.80101) -- (0.21514,9.80974) -- (0.21972,9.81851) -- (0.22430,9.82733) -- (0.22888,9.83618) -- (0.23346,9.84508) -- (0.23803,9.85403) -- (0.24261,9.86302) -- (0.24719,9.87206) -- (0.25177,9.88115) -- (0.25634,9.89029) -- (0.26092,9.89948) -- (0.26550,9.90873) -- (0.27008,9.91803) -- (0.27465,9.92739) -- (0.27923,9.93681) -- (0.28381,9.94629) -- (0.28839,9.95584) -- (0.29296,9.96546) -- (0.29754,9.97514) -- (0.30212,9.98489) -- (0.30670,9.99472) -- (0.31127,10.00462) -- (0.31585,10.01460) -- (0.32043,10.02466) -- (0.32501,10.03481) -- (0.32958,10.04504) -- (0.33416,10.05536) -- (0.33874,10.06578) -- (0.34332,10.07629) -- (0.34789,10.08691) -- (0.35247,10.09763) -- (0.35705,10.10846) -- (0.36163,10.11940) -- (0.36620,10.13046) -- (0.37078,10.14165) -- (0.37536,10.15296) -- (0.37994,10.16441) -- (0.38451,10.17600) -- (0.38909,10.18773) -- (0.39367,10.19962) -- (0.39825,10.21167) -- (0.40282,10.22389) -- (0.40740,10.23628) -- (0.41198,10.24886) -- (0.41656,10.26164) -- (0.42113,10.27463) -- (0.42571,10.28783) -- (0.43029,10.30126) -- (0.43487,10.31495) -- (0.43944,10.32889) -- (0.44402,10.34311) -- (0.44860,10.35763) -- (0.45318,10.37247) -- (0.45776,10.38765) -- (0.46233,10.40320) -- (0.46691,10.41915) -- (0.47149,10.43554) -- (0.47607,10.45240) -- (0.48064,10.46978) -- (0.48522,10.48773) -- (0.48980,10.50632) -- (0.49438,10.52563) -- (0.49895,10.54574) -- (0.50353,10.56677) -- (0.50811,10.58887) -- (0.51269,10.61222) -- (0.51726,10.63705) -- (0.52184,10.66372) -- (0.52642,10.69270) -- (0.53100,10.72473) -- (0.53557,10.76106) -- (0.54015,10.80414) -- (0.54473,10.86023) -- (0.54931,10.99557) -- (5.20000,10.99557) -- (5.20000,7.85398) -- (0.54931,7.85398) -- (0.54473,7.98932) -- (0.54015,8.04542) -- (0.53557,8.08849) -- (0.53100,8.12483) -- (0.52642,8.15686) -- (0.52184,8.18584) -- (0.51726,8.21250) -- (0.51269,8.23734) -- (0.50811,8.26069) -- (0.50353,8.28278) -- (0.49895,8.30382) -- (0.49438,8.32393) -- (0.48980,8.34323) -- (0.48522,8.36183) -- (0.48064,8.37978) -- (0.47607,8.39716) -- (0.47149,8.41402) -- (0.46691,8.43040) -- (0.46233,8.44635) -- (0.45776,8.46191) -- (0.45318,8.47709) -- (0.44860,8.49192) -- (0.44402,8.50644) -- (0.43944,8.52067) -- (0.43487,8.53461) -- (0.43029,8.54829) -- (0.42571,8.56173) -- (0.42113,8.57493) -- (0.41656,8.58791) -- (0.41198,8.60069) -- (0.40740,8.61327) -- (0.40282,8.62567) -- (0.39825,8.63789) -- (0.39367,8.64993) -- (0.38909,8.66182) -- (0.38451,8.67356) -- (0.37994,8.68515) -- (0.37536,8.69659) -- (0.37078,8.70791) -- (0.36620,8.71909) -- (0.36163,8.73015) -- (0.35705,8.74110) -- (0.35247,8.75193) -- (0.34789,8.76265) -- (0.34332,8.77326) -- (0.33874,8.78378) -- (0.33416,8.79419) -- (0.32958,8.80452) -- (0.32501,8.81475) -- (0.32043,8.82490) -- (0.31585,8.83496) -- (0.31127,8.84494) -- (0.30670,8.85484) -- (0.30212,8.86467) -- (0.29754,8.87442) -- (0.29296,8.88410) -- (0.28839,8.89371) -- (0.28381,8.90326) -- (0.27923,8.91274) -- (0.27465,8.92217) -- (0.27008,8.93153) -- (0.26550,8.94083) -- (0.26092,8.95008) -- (0.25634,8.95927) -- (0.25177,8.96841) -- (0.24719,8.97750) -- (0.24261,8.98654) -- (0.23803,8.99553) -- (0.23346,9.00447) -- (0.22888,9.01337) -- (0.22430,9.02223) -- (0.21972,9.03104) -- (0.21514,9.03982) -- (0.21057,9.04855) -- (0.20599,9.05725) -- (0.20141,9.06590) -- (0.19683,9.07453) -- (0.19226,9.08312) -- (0.18768,9.09167) -- (0.18310,9.10019) -- (0.17852,9.10868) -- (0.17395,9.11714) -- (0.16937,9.12557) -- (0.16479,9.13398) -- (0.16021,9.14235) -- (0.15564,9.15070) -- (0.15106,9.15902) -- (0.14648,9.16732) -- (0.14190,9.17560) -- (0.13733,9.18385) -- (0.13275,9.19208) -- (0.12817,9.20029) -- (0.12359,9.20848) -- (0.11902,9.21665) -- (0.11444,9.22480) -- (0.10986,9.23294) -- (0.10528,9.24105) -- (0.10071,9.24915) -- (0.09613,9.25724) -- (0.09155,9.26531) -- (0.08697,9.27337) -- (0.08240,9.28141) -- (0.07782,9.28944) -- (0.07324,9.29746) -- (0.06866,9.30547) -- (0.06409,9.31347) -- (0.05951,9.32146) -- (0.05493,9.32944) -- (0.05035,9.33742) -- (0.04578,9.34538) -- (0.04120,9.35334) -- (0.03662,9.36129) -- (0.03204,9.36924) -- (0.02747,9.37718) -- (0.02289,9.38512) -- (0.01831,9.39306) -- (0.01373,9.40099) -- (0.00916,9.40892) -- (0.00458,9.41685) -- (0.00000,9.42478) -- cycle;
\draw[line width=.65pt] (0.00000,9.42478) -- (0.00458,9.43271) -- (0.00916,9.44064) -- (0.01373,9.44857) -- (0.01831,9.45650) -- (0.02289,9.46443) -- (0.02747,9.47237) -- (0.03204,9.48032) -- (0.03662,9.48826) -- (0.04120,9.49622) -- (0.04578,9.50417) -- (0.05035,9.51214) -- (0.05493,9.52011) -- (0.05951,9.52809) -- (0.06409,9.53608) -- (0.06866,9.54408) -- (0.07324,9.55209) -- (0.07782,9.56011) -- (0.08240,9.56814) -- (0.08697,9.57619) -- (0.09155,9.58425) -- (0.09613,9.59232) -- (0.10071,9.60040) -- (0.10528,9.60850) -- (0.10986,9.61662) -- (0.11444,9.62475) -- (0.11902,9.63291) -- (0.12359,9.64108) -- (0.12817,9.64927) -- (0.13275,9.65748) -- (0.13733,9.66571) -- (0.14190,9.67396) -- (0.14648,9.68223) -- (0.15106,9.69053) -- (0.15564,9.69886) -- (0.16021,9.70721) -- (0.16479,9.71558) -- (0.16937,9.72398) -- (0.17395,9.73241) -- (0.17852,9.74087) -- (0.18310,9.74936) -- (0.18768,9.75789) -- (0.19226,9.76644) -- (0.19683,9.77503) -- (0.20141,9.78365) -- (0.20599,9.79231) -- (0.21057,9.80101) -- (0.21514,9.80974) -- (0.21972,9.81851) -- (0.22430,9.82733) -- (0.22888,9.83618) -- (0.23346,9.84508) -- (0.23803,9.85403) -- (0.24261,9.86302) -- (0.24719,9.87206) -- (0.25177,9.88115) -- (0.25634,9.89029) -- (0.26092,9.89948) -- (0.26550,9.90873) -- (0.27008,9.91803) -- (0.27465,9.92739) -- (0.27923,9.93681) -- (0.28381,9.94629) -- (0.28839,9.95584) -- (0.29296,9.96546) -- (0.29754,9.97514) -- (0.30212,9.98489) -- (0.30670,9.99472) -- (0.31127,10.00462) -- (0.31585,10.01460) -- (0.32043,10.02466) -- (0.32501,10.03481) -- (0.32958,10.04504) -- (0.33416,10.05536) -- (0.33874,10.06578) -- (0.34332,10.07629) -- (0.34789,10.08691) -- (0.35247,10.09763) -- (0.35705,10.10846) -- (0.36163,10.11940) -- (0.36620,10.13046) -- (0.37078,10.14165) -- (0.37536,10.15296) -- (0.37994,10.16441) -- (0.38451,10.17600) -- (0.38909,10.18773) -- (0.39367,10.19962) -- (0.39825,10.21167) -- (0.40282,10.22389) -- (0.40740,10.23628) -- (0.41198,10.24886) -- (0.41656,10.26164) -- (0.42113,10.27463) -- (0.42571,10.28783) -- (0.43029,10.30126) -- (0.43487,10.31495) -- (0.43944,10.32889) -- (0.44402,10.34311) -- (0.44860,10.35763) -- (0.45318,10.37247) -- (0.45776,10.38765) -- (0.46233,10.40320) -- (0.46691,10.41915) -- (0.47149,10.43554) -- (0.47607,10.45240) -- (0.48064,10.46978) -- (0.48522,10.48773) -- (0.48980,10.50632) -- (0.49438,10.52563) -- (0.49895,10.54574) -- (0.50353,10.56677) -- (0.50811,10.58887) -- (0.51269,10.61222) -- (0.51726,10.63705) -- (0.52184,10.66372) -- (0.52642,10.69270) -- (0.53100,10.72473) -- (0.53557,10.76106) -- (0.54015,10.80414) -- (0.54473,10.86023) -- (0.54931,10.99557);
\draw[line width=.65pt] (0.00000,9.42478) -- (0.00458,9.41685) -- (0.00916,9.40892) -- (0.01373,9.40099) -- (0.01831,9.39306) -- (0.02289,9.38512) -- (0.02747,9.37718) -- (0.03204,9.36924) -- (0.03662,9.36129) -- (0.04120,9.35334) -- (0.04578,9.34538) -- (0.05035,9.33742) -- (0.05493,9.32944) -- (0.05951,9.32146) -- (0.06409,9.31347) -- (0.06866,9.30547) -- (0.07324,9.29746) -- (0.07782,9.28944) -- (0.08240,9.28141) -- (0.08697,9.27337) -- (0.09155,9.26531) -- (0.09613,9.25724) -- (0.10071,9.24915) -- (0.10528,9.24105) -- (0.10986,9.23294) -- (0.11444,9.22480) -- (0.11902,9.21665) -- (0.12359,9.20848) -- (0.12817,9.20029) -- (0.13275,9.19208) -- (0.13733,9.18385) -- (0.14190,9.17560) -- (0.14648,9.16732) -- (0.15106,9.15902) -- (0.15564,9.15070) -- (0.16021,9.14235) -- (0.16479,9.13398) -- (0.16937,9.12557) -- (0.17395,9.11714) -- (0.17852,9.10868) -- (0.18310,9.10019) -- (0.18768,9.09167) -- (0.19226,9.08312) -- (0.19683,9.07453) -- (0.20141,9.06590) -- (0.20599,9.05725) -- (0.21057,9.04855) -- (0.21514,9.03982) -- (0.21972,9.03104) -- (0.22430,9.02223) -- (0.22888,9.01337) -- (0.23346,9.00447) -- (0.23803,8.99553) -- (0.24261,8.98654) -- (0.24719,8.97750) -- (0.25177,8.96841) -- (0.25634,8.95927) -- (0.26092,8.95008) -- (0.26550,8.94083) -- (0.27008,8.93153) -- (0.27465,8.92217) -- (0.27923,8.91274) -- (0.28381,8.90326) -- (0.28839,8.89371) -- (0.29296,8.88410) -- (0.29754,8.87442) -- (0.30212,8.86467) -- (0.30670,8.85484) -- (0.31127,8.84494) -- (0.31585,8.83496) -- (0.32043,8.82490) -- (0.32501,8.81475) -- (0.32958,8.80452) -- (0.33416,8.79419) -- (0.33874,8.78378) -- (0.34332,8.77326) -- (0.34789,8.76265) -- (0.35247,8.75193) -- (0.35705,8.74110) -- (0.36163,8.73015) -- (0.36620,8.71909) -- (0.37078,8.70791) -- (0.37536,8.69659) -- (0.37994,8.68515) -- (0.38451,8.67356) -- (0.38909,8.66182) -- (0.39367,8.64993) -- (0.39825,8.63789) -- (0.40282,8.62567) -- (0.40740,8.61327) -- (0.41198,8.60069) -- (0.41656,8.58791) -- (0.42113,8.57493) -- (0.42571,8.56173) -- (0.43029,8.54829) -- (0.43487,8.53461) -- (0.43944,8.52067) -- (0.44402,8.50644) -- (0.44860,8.49192) -- (0.45318,8.47709) -- (0.45776,8.46191) -- (0.46233,8.44635) -- (0.46691,8.43040) -- (0.47149,8.41402) -- (0.47607,8.39716) -- (0.48064,8.37978) -- (0.48522,8.36183) -- (0.48980,8.34323) -- (0.49438,8.32393) -- (0.49895,8.30382) -- (0.50353,8.28278) -- (0.50811,8.26069) -- (0.51269,8.23734) -- (0.51726,8.21250) -- (0.52184,8.18584) -- (0.52642,8.15686) -- (0.53100,8.12483) -- (0.53557,8.08849) -- (0.54015,8.04542) -- (0.54473,7.98932) -- (0.54931,7.85398);
\fill[black!17] (0.00000,12.56637) -- (0.00458,12.57430) -- (0.00916,12.58223) -- (0.01373,12.59016) -- (0.01831,12.59809) -- (0.02289,12.60603) -- (0.02747,12.61397) -- (0.03204,12.62191) -- (0.03662,12.62986) -- (0.04120,12.63781) -- (0.04578,12.64577) -- (0.05035,12.65373) -- (0.05493,12.66171) -- (0.05951,12.66969) -- (0.06409,12.67768) -- (0.06866,12.68568) -- (0.07324,12.69368) -- (0.07782,12.70170) -- (0.08240,12.70974) -- (0.08697,12.71778) -- (0.09155,12.72584) -- (0.09613,12.73391) -- (0.10071,12.74200) -- (0.10528,12.75010) -- (0.10986,12.75821) -- (0.11444,12.76635) -- (0.11902,12.77450) -- (0.12359,12.78267) -- (0.12817,12.79086) -- (0.13275,12.79907) -- (0.13733,12.80730) -- (0.14190,12.81555) -- (0.14648,12.82383) -- (0.15106,12.83213) -- (0.15564,12.84045) -- (0.16021,12.84880) -- (0.16479,12.85717) -- (0.16937,12.86558) -- (0.17395,12.87401) -- (0.17852,12.88247) -- (0.18310,12.89096) -- (0.18768,12.89948) -- (0.19226,12.90803) -- (0.19683,12.91662) -- (0.20141,12.92524) -- (0.20599,12.93390) -- (0.21057,12.94260) -- (0.21514,12.95133) -- (0.21972,12.96011) -- (0.22430,12.96892) -- (0.22888,12.97778) -- (0.23346,12.98668) -- (0.23803,12.99562) -- (0.24261,13.00461) -- (0.24719,13.01365) -- (0.25177,13.02274) -- (0.25634,13.03188) -- (0.26092,13.04107) -- (0.26550,13.05032) -- (0.27008,13.05962) -- (0.27465,13.06898) -- (0.27923,13.07840) -- (0.28381,13.08789) -- (0.28839,13.09743) -- (0.29296,13.10705) -- (0.29754,13.11673) -- (0.30212,13.12648) -- (0.30670,13.13631) -- (0.31127,13.14621) -- (0.31585,13.15619) -- (0.32043,13.16625) -- (0.32501,13.17640) -- (0.32958,13.18663) -- (0.33416,13.19695) -- (0.33874,13.20737) -- (0.34332,13.21789) -- (0.34789,13.22850) -- (0.35247,13.23922) -- (0.35705,13.25005) -- (0.36163,13.26100) -- (0.36620,13.27206) -- (0.37078,13.28324) -- (0.37536,13.29456) -- (0.37994,13.30600) -- (0.38451,13.31759) -- (0.38909,13.32933) -- (0.39367,13.34121) -- (0.39825,13.35326) -- (0.40282,13.36548) -- (0.40740,13.37788) -- (0.41198,13.39046) -- (0.41656,13.40323) -- (0.42113,13.41622) -- (0.42571,13.42942) -- (0.43029,13.44286) -- (0.43487,13.45654) -- (0.43944,13.47048) -- (0.44402,13.48470) -- (0.44860,13.49922) -- (0.45318,13.51406) -- (0.45776,13.52924) -- (0.46233,13.54479) -- (0.46691,13.56074) -- (0.47149,13.57713) -- (0.47607,13.59399) -- (0.48064,13.61137) -- (0.48522,13.62932) -- (0.48980,13.64791) -- (0.49438,13.66722) -- (0.49895,13.68733) -- (0.50353,13.70837) -- (0.50811,13.73046) -- (0.51269,13.75381) -- (0.51726,13.77865) -- (0.52184,13.80531) -- (0.52642,13.83429) -- (0.53100,13.86632) -- (0.53557,13.90266) -- (0.54015,13.94573) -- (0.54473,14.00183) -- (0.54931,14.13717) -- (5.20000,14.13717) -- (5.20000,10.99557) -- (0.54931,10.99557) -- (0.54473,11.13092) -- (0.54015,11.18701) -- (0.53557,11.23009) -- (0.53100,11.26642) -- (0.52642,11.29845) -- (0.52184,11.32743) -- (0.51726,11.35410) -- (0.51269,11.37893) -- (0.50811,11.40228) -- (0.50353,11.42438) -- (0.49895,11.44541) -- (0.49438,11.46552) -- (0.48980,11.48483) -- (0.48522,11.50342) -- (0.48064,11.52137) -- (0.47607,11.53875) -- (0.47149,11.55561) -- (0.46691,11.57200) -- (0.46233,11.58795) -- (0.45776,11.60350) -- (0.45318,11.61868) -- (0.44860,11.63352) -- (0.44402,11.64804) -- (0.43944,11.66226) -- (0.43487,11.67620) -- (0.43029,11.68988) -- (0.42571,11.70332) -- (0.42113,11.71652) -- (0.41656,11.72951) -- (0.41198,11.74229) -- (0.40740,11.75487) -- (0.40282,11.76726) -- (0.39825,11.77948) -- (0.39367,11.79153) -- (0.38909,11.80342) -- (0.38451,11.81515) -- (0.37994,11.82674) -- (0.37536,11.83819) -- (0.37078,11.84950) -- (0.36620,11.86068) -- (0.36163,11.87175) -- (0.35705,11.88269) -- (0.35247,11.89352) -- (0.34789,11.90424) -- (0.34332,11.91486) -- (0.33874,11.92537) -- (0.33416,11.93579) -- (0.32958,11.94611) -- (0.32501,11.95634) -- (0.32043,11.96649) -- (0.31585,11.97655) -- (0.31127,11.98653) -- (0.30670,11.99643) -- (0.30212,12.00626) -- (0.29754,12.01601) -- (0.29296,12.02569) -- (0.28839,12.03531) -- (0.28381,12.04485) -- (0.27923,12.05434) -- (0.27465,12.06376) -- (0.27008,12.07312) -- (0.26550,12.08242) -- (0.26092,12.09167) -- (0.25634,12.10086) -- (0.25177,12.11000) -- (0.24719,12.11909) -- (0.24261,12.12813) -- (0.23803,12.13712) -- (0.23346,12.14607) -- (0.22888,12.15497) -- (0.22430,12.16382) -- (0.21972,12.17264) -- (0.21514,12.18141) -- (0.21057,12.19014) -- (0.20599,12.19884) -- (0.20141,12.20750) -- (0.19683,12.21612) -- (0.19226,12.22471) -- (0.18768,12.23326) -- (0.18310,12.24178) -- (0.17852,12.25027) -- (0.17395,12.25873) -- (0.16937,12.26717) -- (0.16479,12.27557) -- (0.16021,12.28394) -- (0.15564,12.29229) -- (0.15106,12.30062) -- (0.14648,12.30891) -- (0.14190,12.31719) -- (0.13733,12.32544) -- (0.13275,12.33367) -- (0.12817,12.34188) -- (0.12359,12.35007) -- (0.11902,12.35824) -- (0.11444,12.36639) -- (0.10986,12.37453) -- (0.10528,12.38264) -- (0.10071,12.39075) -- (0.09613,12.39883) -- (0.09155,12.40690) -- (0.08697,12.41496) -- (0.08240,12.42300) -- (0.07782,12.43104) -- (0.07324,12.43906) -- (0.06866,12.44707) -- (0.06409,12.45507) -- (0.05951,12.46305) -- (0.05493,12.47104) -- (0.05035,12.47901) -- (0.04578,12.48697) -- (0.04120,12.49493) -- (0.03662,12.50289) -- (0.03204,12.51083) -- (0.02747,12.51878) -- (0.02289,12.52671) -- (0.01831,12.53465) -- (0.01373,12.54258) -- (0.00916,12.55051) -- (0.00458,12.55844) -- (0.00000,12.56637) -- cycle;
\draw[line width=.65pt] (0.00000,12.56637) -- (0.00458,12.57430) -- (0.00916,12.58223) -- (0.01373,12.59016) -- (0.01831,12.59809) -- (0.02289,12.60603) -- (0.02747,12.61397) -- (0.03204,12.62191) -- (0.03662,12.62986) -- (0.04120,12.63781) -- (0.04578,12.64577) -- (0.05035,12.65373) -- (0.05493,12.66171) -- (0.05951,12.66969) -- (0.06409,12.67768) -- (0.06866,12.68568) -- (0.07324,12.69368) -- (0.07782,12.70170) -- (0.08240,12.70974) -- (0.08697,12.71778) -- (0.09155,12.72584) -- (0.09613,12.73391) -- (0.10071,12.74200) -- (0.10528,12.75010) -- (0.10986,12.75821) -- (0.11444,12.76635) -- (0.11902,12.77450) -- (0.12359,12.78267) -- (0.12817,12.79086) -- (0.13275,12.79907) -- (0.13733,12.80730) -- (0.14190,12.81555) -- (0.14648,12.82383) -- (0.15106,12.83213) -- (0.15564,12.84045) -- (0.16021,12.84880) -- (0.16479,12.85717) -- (0.16937,12.86558) -- (0.17395,12.87401) -- (0.17852,12.88247) -- (0.18310,12.89096) -- (0.18768,12.89948) -- (0.19226,12.90803) -- (0.19683,12.91662) -- (0.20141,12.92524) -- (0.20599,12.93390) -- (0.21057,12.94260) -- (0.21514,12.95133) -- (0.21972,12.96011) -- (0.22430,12.96892) -- (0.22888,12.97778) -- (0.23346,12.98668) -- (0.23803,12.99562) -- (0.24261,13.00461) -- (0.24719,13.01365) -- (0.25177,13.02274) -- (0.25634,13.03188) -- (0.26092,13.04107) -- (0.26550,13.05032) -- (0.27008,13.05962) -- (0.27465,13.06898) -- (0.27923,13.07840) -- (0.28381,13.08789) -- (0.28839,13.09743) -- (0.29296,13.10705) -- (0.29754,13.11673) -- (0.30212,13.12648) -- (0.30670,13.13631) -- (0.31127,13.14621) -- (0.31585,13.15619) -- (0.32043,13.16625) -- (0.32501,13.17640) -- (0.32958,13.18663) -- (0.33416,13.19695) -- (0.33874,13.20737) -- (0.34332,13.21789) -- (0.34789,13.22850) -- (0.35247,13.23922) -- (0.35705,13.25005) -- (0.36163,13.26100) -- (0.36620,13.27206) -- (0.37078,13.28324) -- (0.37536,13.29456) -- (0.37994,13.30600) -- (0.38451,13.31759) -- (0.38909,13.32933) -- (0.39367,13.34121) -- (0.39825,13.35326) -- (0.40282,13.36548) -- (0.40740,13.37788) -- (0.41198,13.39046) -- (0.41656,13.40323) -- (0.42113,13.41622) -- (0.42571,13.42942) -- (0.43029,13.44286) -- (0.43487,13.45654) -- (0.43944,13.47048) -- (0.44402,13.48470) -- (0.44860,13.49922) -- (0.45318,13.51406) -- (0.45776,13.52924) -- (0.46233,13.54479) -- (0.46691,13.56074) -- (0.47149,13.57713) -- (0.47607,13.59399) -- (0.48064,13.61137) -- (0.48522,13.62932) -- (0.48980,13.64791) -- (0.49438,13.66722) -- (0.49895,13.68733) -- (0.50353,13.70837) -- (0.50811,13.73046) -- (0.51269,13.75381) -- (0.51726,13.77865) -- (0.52184,13.80531) -- (0.52642,13.83429) -- (0.53100,13.86632) -- (0.53557,13.90266) -- (0.54015,13.94573) -- (0.54473,14.00183) -- (0.54931,14.13717);
\draw[line width=.65pt] (0.00000,12.56637) -- (0.00458,12.55844) -- (0.00916,12.55051) -- (0.01373,12.54258) -- (0.01831,12.53465) -- (0.02289,12.52671) -- (0.02747,12.51878) -- (0.03204,12.51083) -- (0.03662,12.50289) -- (0.04120,12.49493) -- (0.04578,12.48697) -- (0.05035,12.47901) -- (0.05493,12.47104) -- (0.05951,12.46305) -- (0.06409,12.45507) -- (0.06866,12.44707) -- (0.07324,12.43906) -- (0.07782,12.43104) -- (0.08240,12.42300) -- (0.08697,12.41496) -- (0.09155,12.40690) -- (0.09613,12.39883) -- (0.10071,12.39075) -- (0.10528,12.38264) -- (0.10986,12.37453) -- (0.11444,12.36639) -- (0.11902,12.35824) -- (0.12359,12.35007) -- (0.12817,12.34188) -- (0.13275,12.33367) -- (0.13733,12.32544) -- (0.14190,12.31719) -- (0.14648,12.30891) -- (0.15106,12.30062) -- (0.15564,12.29229) -- (0.16021,12.28394) -- (0.16479,12.27557) -- (0.16937,12.26717) -- (0.17395,12.25873) -- (0.17852,12.25027) -- (0.18310,12.24178) -- (0.18768,12.23326) -- (0.19226,12.22471) -- (0.19683,12.21612) -- (0.20141,12.20750) -- (0.20599,12.19884) -- (0.21057,12.19014) -- (0.21514,12.18141) -- (0.21972,12.17264) -- (0.22430,12.16382) -- (0.22888,12.15497) -- (0.23346,12.14607) -- (0.23803,12.13712) -- (0.24261,12.12813) -- (0.24719,12.11909) -- (0.25177,12.11000) -- (0.25634,12.10086) -- (0.26092,12.09167) -- (0.26550,12.08242) -- (0.27008,12.07312) -- (0.27465,12.06376) -- (0.27923,12.05434) -- (0.28381,12.04485) -- (0.28839,12.03531) -- (0.29296,12.02569) -- (0.29754,12.01601) -- (0.30212,12.00626) -- (0.30670,11.99643) -- (0.31127,11.98653) -- (0.31585,11.97655) -- (0.32043,11.96649) -- (0.32501,11.95634) -- (0.32958,11.94611) -- (0.33416,11.93579) -- (0.33874,11.92537) -- (0.34332,11.91486) -- (0.34789,11.90424) -- (0.35247,11.89352) -- (0.35705,11.88269) -- (0.36163,11.87175) -- (0.36620,11.86068) -- (0.37078,11.84950) -- (0.37536,11.83819) -- (0.37994,11.82674) -- (0.38451,11.81515) -- (0.38909,11.80342) -- (0.39367,11.79153) -- (0.39825,11.77948) -- (0.40282,11.76726) -- (0.40740,11.75487) -- (0.41198,11.74229) -- (0.41656,11.72951) -- (0.42113,11.71652) -- (0.42571,11.70332) -- (0.43029,11.68988) -- (0.43487,11.67620) -- (0.43944,11.66226) -- (0.44402,11.64804) -- (0.44860,11.63352) -- (0.45318,11.61868) -- (0.45776,11.60350) -- (0.46233,11.58795) -- (0.46691,11.57200) -- (0.47149,11.55561) -- (0.47607,11.53875) -- (0.48064,11.52137) -- (0.48522,11.50342) -- (0.48980,11.48483) -- (0.49438,11.46552) -- (0.49895,11.44541) -- (0.50353,11.42438) -- (0.50811,11.40228) -- (0.51269,11.37893) -- (0.51726,11.35410) -- (0.52184,11.32743) -- (0.52642,11.29845) -- (0.53100,11.26642) -- (0.53557,11.23009) -- (0.54015,11.18701) -- (0.54473,11.13092) -- (0.54931,10.99557);
\end{scope}
\draw[->] (0,-10.45)--(0,10.7) node[above] {$\operatorname{Im}z$};
\draw[->] (0,0)--(5.45,0) node[right] {$\operatorname{Re}z$};
\foreach \yy/\lab in {-3/{-3\pi},-2/{-2\pi},-1/{-\pi},1/{\pi},2/{2\pi},3/{3\pi}} {
\draw (-.07,{\yy*pi})--(0,{\yy*pi}) node[left,xshift=-2pt] {$\lab$}; }
\node[below left] at (0,0) {$0$};
\draw[dashed] (0,0)--(.85,{.85*tan(60)});
\draw[dashed] (0,0)--(.85,{-.85*tan(60)});
\node[anchor=west,font=\scriptsize] at (1.15,1.8) {$\phi_4=\pi/3$};
\node[anchor=north,font=\small] at (2.6,-11.2) {Epperson ($p=4$)};
\end{tikzpicture}\hspace{1.3cm}
\begin{tikzpicture}[x=.83cm,y=.30cm]
\begin{scope}
\clip (0,-10.4) rectangle (5.25,10.4);
\fill[black!17] (0.00000,-25.13274) -- (0.01999,-25.13263) -- (0.03999,-25.13228) -- (0.05998,-25.13170) -- (0.07998,-25.13089) -- (0.09997,-25.12986) -- (0.11997,-25.12858) -- (0.13996,-25.12708) -- (0.15996,-25.12535) -- (0.17995,-25.12338) -- (0.19995,-25.12118) -- (0.21994,-25.11875) -- (0.23994,-25.11609) -- (0.25993,-25.11319) -- (0.27993,-25.11006) -- (0.29992,-25.10670) -- (0.31991,-25.10309) -- (0.33991,-25.09926) -- (0.35990,-25.09519) -- (0.37990,-25.09088) -- (0.39989,-25.08633) -- (0.41989,-25.08154) -- (0.43988,-25.07652) -- (0.45988,-25.07125) -- (0.47987,-25.06574) -- (0.49987,-25.05999) -- (0.51986,-25.05400) -- (0.53986,-25.04776) -- (0.55985,-25.04128) -- (0.57984,-25.03455) -- (0.59984,-25.02758) -- (0.61983,-25.02035) -- (0.63983,-25.01287) -- (0.65982,-25.00514) -- (0.67982,-24.99716) -- (0.69981,-24.98892) -- (0.71981,-24.98043) -- (0.73980,-24.97167) -- (0.75980,-24.96266) -- (0.77979,-24.95339) -- (0.79979,-24.94384) -- (0.81978,-24.93404) -- (0.83978,-24.92396) -- (0.85977,-24.91362) -- (0.87976,-24.90300) -- (0.89976,-24.89210) -- (0.91975,-24.88093) -- (0.93975,-24.86947) -- (0.95974,-24.85773) -- (0.97974,-24.84571) -- (0.99973,-24.83339) -- (1.01973,-24.82079) -- (1.03972,-24.80788) -- (1.05972,-24.79468) -- (1.07971,-24.78117) -- (1.09971,-24.76736) -- (1.11970,-24.75323) -- (1.13969,-24.73879) -- (1.15969,-24.72403) -- (1.17968,-24.70894) -- (1.19968,-24.69353) -- (1.21967,-24.67778) -- (1.23967,-24.66169) -- (1.25966,-24.64525) -- (1.27966,-24.62847) -- (1.29965,-24.61133) -- (1.31965,-24.59382) -- (1.33964,-24.57595) -- (1.35964,-24.55770) -- (1.37963,-24.53906) -- (1.39963,-24.52004) -- (1.41962,-24.50061) -- (1.43961,-24.48077) -- (1.45961,-24.46052) -- (1.47960,-24.43983) -- (1.49960,-24.41871) -- (1.51959,-24.39715) -- (1.53959,-24.37512) -- (1.55958,-24.35262) -- (1.57958,-24.32963) -- (1.59957,-24.30615) -- (1.61957,-24.28215) -- (1.63956,-24.25762) -- (1.65956,-24.23255) -- (1.67955,-24.20692) -- (1.69954,-24.18070) -- (1.71954,-24.15388) -- (1.73953,-24.12644) -- (1.75953,-24.09834) -- (1.77952,-24.06958) -- (1.79952,-24.04011) -- (1.81951,-24.00992) -- (1.83951,-23.97896) -- (1.85950,-23.94720) -- (1.87950,-23.91461) -- (1.89949,-23.88113) -- (1.91949,-23.84673) -- (1.93948,-23.81136) -- (1.95948,-23.77494) -- (1.97947,-23.73743) -- (1.99946,-23.69875) -- (2.01946,-23.65882) -- (2.03945,-23.61754) -- (2.05945,-23.57482) -- (2.07944,-23.53054) -- (2.09944,-23.48455) -- (2.11943,-23.43669) -- (2.13943,-23.38678) -- (2.15942,-23.33459) -- (2.17942,-23.27984) -- (2.19941,-23.22218) -- (2.21941,-23.16120) -- (2.23940,-23.09635) -- (2.25939,-23.02689) -- (2.27939,-22.95183) -- (2.29938,-22.86974) -- (2.31938,-22.77842) -- (2.33937,-22.67418) -- (2.35937,-22.54985) -- (2.37936,-22.38692) -- (2.39936,-21.99115) -- (5.20000,-21.99115) -- (5.20000,-28.27433) -- (2.39936,-28.27433) -- (2.37936,-27.87856) -- (2.35937,-27.71563) -- (2.33937,-27.59130) -- (2.31938,-27.48706) -- (2.29938,-27.39575) -- (2.27939,-27.31365) -- (2.25939,-27.23859) -- (2.23940,-27.16913) -- (2.21941,-27.10428) -- (2.19941,-27.04330) -- (2.17942,-26.98564) -- (2.15942,-26.93089) -- (2.13943,-26.87870) -- (2.11943,-26.82879) -- (2.09944,-26.78094) -- (2.07944,-26.73495) -- (2.05945,-26.69066) -- (2.03945,-26.64794) -- (2.01946,-26.60667) -- (1.99946,-26.56673) -- (1.97947,-26.52805) -- (1.95948,-26.49054) -- (1.93948,-26.45413) -- (1.91949,-26.41875) -- (1.89949,-26.38435) -- (1.87950,-26.35087) -- (1.85950,-26.31828) -- (1.83951,-26.28652) -- (1.81951,-26.25556) -- (1.79952,-26.22537) -- (1.77952,-26.19590) -- (1.75953,-26.16714) -- (1.73953,-26.13905) -- (1.71954,-26.11160) -- (1.69954,-26.08478) -- (1.67955,-26.05857) -- (1.65956,-26.03293) -- (1.63956,-26.00786) -- (1.61957,-25.98333) -- (1.59957,-25.95934) -- (1.57958,-25.93585) -- (1.55958,-25.91287) -- (1.53959,-25.89037) -- (1.51959,-25.86834) -- (1.49960,-25.84677) -- (1.47960,-25.82565) -- (1.45961,-25.80497) -- (1.43961,-25.78471) -- (1.41962,-25.76487) -- (1.39963,-25.74545) -- (1.37963,-25.72642) -- (1.35964,-25.70778) -- (1.33964,-25.68953) -- (1.31965,-25.67166) -- (1.29965,-25.65415) -- (1.27966,-25.63701) -- (1.25966,-25.62023) -- (1.23967,-25.60380) -- (1.21967,-25.58771) -- (1.19968,-25.57196) -- (1.17968,-25.55654) -- (1.15969,-25.54146) -- (1.13969,-25.52669) -- (1.11970,-25.51225) -- (1.09971,-25.49813) -- (1.07971,-25.48431) -- (1.05972,-25.47080) -- (1.03972,-25.45760) -- (1.01973,-25.44470) -- (0.99973,-25.43209) -- (0.97974,-25.41977) -- (0.95974,-25.40775) -- (0.93975,-25.39601) -- (0.91975,-25.38456) -- (0.89976,-25.37338) -- (0.87976,-25.36249) -- (0.85977,-25.35187) -- (0.83978,-25.34152) -- (0.81978,-25.33144) -- (0.79979,-25.32164) -- (0.77979,-25.31210) -- (0.75980,-25.30282) -- (0.73980,-25.29381) -- (0.71981,-25.28505) -- (0.69981,-25.27656) -- (0.67982,-25.26832) -- (0.65982,-25.26034) -- (0.63983,-25.25261) -- (0.61983,-25.24513) -- (0.59984,-25.23791) -- (0.57984,-25.23093) -- (0.55985,-25.22420) -- (0.53986,-25.21772) -- (0.51986,-25.21148) -- (0.49987,-25.20549) -- (0.47987,-25.19974) -- (0.45988,-25.19423) -- (0.43988,-25.18897) -- (0.41989,-25.18394) -- (0.39989,-25.17916) -- (0.37990,-25.17461) -- (0.35990,-25.17030) -- (0.33991,-25.16622) -- (0.31991,-25.16239) -- (0.29992,-25.15879) -- (0.27993,-25.15542) -- (0.25993,-25.15229) -- (0.23994,-25.14939) -- (0.21994,-25.14673) -- (0.19995,-25.14430) -- (0.17995,-25.14210) -- (0.15996,-25.14013) -- (0.13996,-25.13840) -- (0.11997,-25.13690) -- (0.09997,-25.13563) -- (0.07998,-25.13459) -- (0.05998,-25.13378) -- (0.03999,-25.13320) -- (0.01999,-25.13286) -- (0.00000,-25.13274) -- cycle;
\draw[line width=.65pt] (0.00000,-25.13274) -- (0.01999,-25.13263) -- (0.03999,-25.13228) -- (0.05998,-25.13170) -- (0.07998,-25.13089) -- (0.09997,-25.12986) -- (0.11997,-25.12858) -- (0.13996,-25.12708) -- (0.15996,-25.12535) -- (0.17995,-25.12338) -- (0.19995,-25.12118) -- (0.21994,-25.11875) -- (0.23994,-25.11609) -- (0.25993,-25.11319) -- (0.27993,-25.11006) -- (0.29992,-25.10670) -- (0.31991,-25.10309) -- (0.33991,-25.09926) -- (0.35990,-25.09519) -- (0.37990,-25.09088) -- (0.39989,-25.08633) -- (0.41989,-25.08154) -- (0.43988,-25.07652) -- (0.45988,-25.07125) -- (0.47987,-25.06574) -- (0.49987,-25.05999) -- (0.51986,-25.05400) -- (0.53986,-25.04776) -- (0.55985,-25.04128) -- (0.57984,-25.03455) -- (0.59984,-25.02758) -- (0.61983,-25.02035) -- (0.63983,-25.01287) -- (0.65982,-25.00514) -- (0.67982,-24.99716) -- (0.69981,-24.98892) -- (0.71981,-24.98043) -- (0.73980,-24.97167) -- (0.75980,-24.96266) -- (0.77979,-24.95339) -- (0.79979,-24.94384) -- (0.81978,-24.93404) -- (0.83978,-24.92396) -- (0.85977,-24.91362) -- (0.87976,-24.90300) -- (0.89976,-24.89210) -- (0.91975,-24.88093) -- (0.93975,-24.86947) -- (0.95974,-24.85773) -- (0.97974,-24.84571) -- (0.99973,-24.83339) -- (1.01973,-24.82079) -- (1.03972,-24.80788) -- (1.05972,-24.79468) -- (1.07971,-24.78117) -- (1.09971,-24.76736) -- (1.11970,-24.75323) -- (1.13969,-24.73879) -- (1.15969,-24.72403) -- (1.17968,-24.70894) -- (1.19968,-24.69353) -- (1.21967,-24.67778) -- (1.23967,-24.66169) -- (1.25966,-24.64525) -- (1.27966,-24.62847) -- (1.29965,-24.61133) -- (1.31965,-24.59382) -- (1.33964,-24.57595) -- (1.35964,-24.55770) -- (1.37963,-24.53906) -- (1.39963,-24.52004) -- (1.41962,-24.50061) -- (1.43961,-24.48077) -- (1.45961,-24.46052) -- (1.47960,-24.43983) -- (1.49960,-24.41871) -- (1.51959,-24.39715) -- (1.53959,-24.37512) -- (1.55958,-24.35262) -- (1.57958,-24.32963) -- (1.59957,-24.30615) -- (1.61957,-24.28215) -- (1.63956,-24.25762) -- (1.65956,-24.23255) -- (1.67955,-24.20692) -- (1.69954,-24.18070) -- (1.71954,-24.15388) -- (1.73953,-24.12644) -- (1.75953,-24.09834) -- (1.77952,-24.06958) -- (1.79952,-24.04011) -- (1.81951,-24.00992) -- (1.83951,-23.97896) -- (1.85950,-23.94720) -- (1.87950,-23.91461) -- (1.89949,-23.88113) -- (1.91949,-23.84673) -- (1.93948,-23.81136) -- (1.95948,-23.77494) -- (1.97947,-23.73743) -- (1.99946,-23.69875) -- (2.01946,-23.65882) -- (2.03945,-23.61754) -- (2.05945,-23.57482) -- (2.07944,-23.53054) -- (2.09944,-23.48455) -- (2.11943,-23.43669) -- (2.13943,-23.38678) -- (2.15942,-23.33459) -- (2.17942,-23.27984) -- (2.19941,-23.22218) -- (2.21941,-23.16120) -- (2.23940,-23.09635) -- (2.25939,-23.02689) -- (2.27939,-22.95183) -- (2.29938,-22.86974) -- (2.31938,-22.77842) -- (2.33937,-22.67418) -- (2.35937,-22.54985) -- (2.37936,-22.38692) -- (2.39936,-21.99115);
\draw[line width=.65pt] (0.00000,-25.13274) -- (0.01999,-25.13286) -- (0.03999,-25.13320) -- (0.05998,-25.13378) -- (0.07998,-25.13459) -- (0.09997,-25.13563) -- (0.11997,-25.13690) -- (0.13996,-25.13840) -- (0.15996,-25.14013) -- (0.17995,-25.14210) -- (0.19995,-25.14430) -- (0.21994,-25.14673) -- (0.23994,-25.14939) -- (0.25993,-25.15229) -- (0.27993,-25.15542) -- (0.29992,-25.15879) -- (0.31991,-25.16239) -- (0.33991,-25.16622) -- (0.35990,-25.17030) -- (0.37990,-25.17461) -- (0.39989,-25.17916) -- (0.41989,-25.18394) -- (0.43988,-25.18897) -- (0.45988,-25.19423) -- (0.47987,-25.19974) -- (0.49987,-25.20549) -- (0.51986,-25.21148) -- (0.53986,-25.21772) -- (0.55985,-25.22420) -- (0.57984,-25.23093) -- (0.59984,-25.23791) -- (0.61983,-25.24513) -- (0.63983,-25.25261) -- (0.65982,-25.26034) -- (0.67982,-25.26832) -- (0.69981,-25.27656) -- (0.71981,-25.28505) -- (0.73980,-25.29381) -- (0.75980,-25.30282) -- (0.77979,-25.31210) -- (0.79979,-25.32164) -- (0.81978,-25.33144) -- (0.83978,-25.34152) -- (0.85977,-25.35187) -- (0.87976,-25.36249) -- (0.89976,-25.37338) -- (0.91975,-25.38456) -- (0.93975,-25.39601) -- (0.95974,-25.40775) -- (0.97974,-25.41977) -- (0.99973,-25.43209) -- (1.01973,-25.44470) -- (1.03972,-25.45760) -- (1.05972,-25.47080) -- (1.07971,-25.48431) -- (1.09971,-25.49813) -- (1.11970,-25.51225) -- (1.13969,-25.52669) -- (1.15969,-25.54146) -- (1.17968,-25.55654) -- (1.19968,-25.57196) -- (1.21967,-25.58771) -- (1.23967,-25.60380) -- (1.25966,-25.62023) -- (1.27966,-25.63701) -- (1.29965,-25.65415) -- (1.31965,-25.67166) -- (1.33964,-25.68953) -- (1.35964,-25.70778) -- (1.37963,-25.72642) -- (1.39963,-25.74545) -- (1.41962,-25.76487) -- (1.43961,-25.78471) -- (1.45961,-25.80497) -- (1.47960,-25.82565) -- (1.49960,-25.84677) -- (1.51959,-25.86834) -- (1.53959,-25.89037) -- (1.55958,-25.91287) -- (1.57958,-25.93585) -- (1.59957,-25.95934) -- (1.61957,-25.98333) -- (1.63956,-26.00786) -- (1.65956,-26.03293) -- (1.67955,-26.05857) -- (1.69954,-26.08478) -- (1.71954,-26.11160) -- (1.73953,-26.13905) -- (1.75953,-26.16714) -- (1.77952,-26.19590) -- (1.79952,-26.22537) -- (1.81951,-26.25556) -- (1.83951,-26.28652) -- (1.85950,-26.31828) -- (1.87950,-26.35087) -- (1.89949,-26.38435) -- (1.91949,-26.41875) -- (1.93948,-26.45413) -- (1.95948,-26.49054) -- (1.97947,-26.52805) -- (1.99946,-26.56673) -- (2.01946,-26.60667) -- (2.03945,-26.64794) -- (2.05945,-26.69066) -- (2.07944,-26.73495) -- (2.09944,-26.78094) -- (2.11943,-26.82879) -- (2.13943,-26.87870) -- (2.15942,-26.93089) -- (2.17942,-26.98564) -- (2.19941,-27.04330) -- (2.21941,-27.10428) -- (2.23940,-27.16913) -- (2.25939,-27.23859) -- (2.27939,-27.31365) -- (2.29938,-27.39575) -- (2.31938,-27.48706) -- (2.33937,-27.59130) -- (2.35937,-27.71563) -- (2.37936,-27.87856) -- (2.39936,-28.27433);
\fill[black!17] (0.00000,-18.84956) -- (0.01999,-18.84944) -- (0.03999,-18.84909) -- (0.05998,-18.84852) -- (0.07998,-18.84771) -- (0.09997,-18.84667) -- (0.11997,-18.84540) -- (0.13996,-18.84390) -- (0.15996,-18.84216) -- (0.17995,-18.84020) -- (0.19995,-18.83800) -- (0.21994,-18.83557) -- (0.23994,-18.83291) -- (0.25993,-18.83001) -- (0.27993,-18.82688) -- (0.29992,-18.82351) -- (0.31991,-18.81991) -- (0.33991,-18.81607) -- (0.35990,-18.81200) -- (0.37990,-18.80769) -- (0.39989,-18.80314) -- (0.41989,-18.79836) -- (0.43988,-18.79333) -- (0.45988,-18.78806) -- (0.47987,-18.78256) -- (0.49987,-18.77681) -- (0.51986,-18.77081) -- (0.53986,-18.76458) -- (0.55985,-18.75810) -- (0.57984,-18.75137) -- (0.59984,-18.74439) -- (0.61983,-18.73716) -- (0.63983,-18.72969) -- (0.65982,-18.72196) -- (0.67982,-18.71398) -- (0.69981,-18.70574) -- (0.71981,-18.69724) -- (0.73980,-18.68849) -- (0.75980,-18.67948) -- (0.77979,-18.67020) -- (0.79979,-18.66066) -- (0.81978,-18.65085) -- (0.83978,-18.64078) -- (0.85977,-18.63043) -- (0.87976,-18.61981) -- (0.89976,-18.60892) -- (0.91975,-18.59774) -- (0.93975,-18.58629) -- (0.95974,-18.57455) -- (0.97974,-18.56252) -- (0.99973,-18.55021) -- (1.01973,-18.53760) -- (1.03972,-18.52470) -- (1.05972,-18.51149) -- (1.07971,-18.49799) -- (1.09971,-18.48417) -- (1.11970,-18.47004) -- (1.13969,-18.45560) -- (1.15969,-18.44084) -- (1.17968,-18.42575) -- (1.19968,-18.41034) -- (1.21967,-18.39459) -- (1.23967,-18.37850) -- (1.25966,-18.36207) -- (1.27966,-18.34528) -- (1.29965,-18.32814) -- (1.31965,-18.31064) -- (1.33964,-18.29276) -- (1.35964,-18.27451) -- (1.37963,-18.25588) -- (1.39963,-18.23685) -- (1.41962,-18.21742) -- (1.43961,-18.19759) -- (1.45961,-18.17733) -- (1.47960,-18.15665) -- (1.49960,-18.13553) -- (1.51959,-18.11396) -- (1.53959,-18.09193) -- (1.55958,-18.06943) -- (1.57958,-18.04645) -- (1.59957,-18.02296) -- (1.61957,-17.99896) -- (1.63956,-17.97444) -- (1.65956,-17.94936) -- (1.67955,-17.92373) -- (1.69954,-17.89751) -- (1.71954,-17.87069) -- (1.73953,-17.84325) -- (1.75953,-17.81516) -- (1.77952,-17.78639) -- (1.79952,-17.75693) -- (1.81951,-17.72673) -- (1.83951,-17.69577) -- (1.85950,-17.66402) -- (1.87950,-17.63142) -- (1.89949,-17.59795) -- (1.91949,-17.56355) -- (1.93948,-17.52817) -- (1.95948,-17.49176) -- (1.97947,-17.45425) -- (1.99946,-17.41556) -- (2.01946,-17.37563) -- (2.03945,-17.33436) -- (2.05945,-17.29164) -- (2.07944,-17.24735) -- (2.09944,-17.20136) -- (2.11943,-17.15351) -- (2.13943,-17.10360) -- (2.15942,-17.05141) -- (2.17942,-16.99665) -- (2.19941,-16.93900) -- (2.21941,-16.87802) -- (2.23940,-16.81316) -- (2.25939,-16.74370) -- (2.27939,-16.66864) -- (2.29938,-16.58655) -- (2.31938,-16.49523) -- (2.33937,-16.39100) -- (2.35937,-16.26667) -- (2.37936,-16.10374) -- (2.39936,-15.70796) -- (5.20000,-15.70796) -- (5.20000,-21.99115) -- (2.39936,-21.99115) -- (2.37936,-21.59537) -- (2.35937,-21.43244) -- (2.33937,-21.30811) -- (2.31938,-21.20388) -- (2.29938,-21.11256) -- (2.27939,-21.03047) -- (2.25939,-20.95541) -- (2.23940,-20.88595) -- (2.21941,-20.82109) -- (2.19941,-20.76011) -- (2.17942,-20.70246) -- (2.15942,-20.64771) -- (2.13943,-20.59551) -- (2.11943,-20.54560) -- (2.09944,-20.49775) -- (2.07944,-20.45176) -- (2.05945,-20.40748) -- (2.03945,-20.36475) -- (2.01946,-20.32348) -- (1.99946,-20.28355) -- (1.97947,-20.24487) -- (1.95948,-20.20735) -- (1.93948,-20.17094) -- (1.91949,-20.13556) -- (1.89949,-20.10116) -- (1.87950,-20.06769) -- (1.85950,-20.03509) -- (1.83951,-20.00334) -- (1.81951,-19.97238) -- (1.79952,-19.94218) -- (1.77952,-19.91272) -- (1.75953,-19.88395) -- (1.73953,-19.85586) -- (1.71954,-19.82842) -- (1.69954,-19.80160) -- (1.67955,-19.77538) -- (1.65956,-19.74975) -- (1.63956,-19.72468) -- (1.61957,-19.70015) -- (1.59957,-19.67615) -- (1.57958,-19.65267) -- (1.55958,-19.62968) -- (1.53959,-19.60718) -- (1.51959,-19.58515) -- (1.49960,-19.56358) -- (1.47960,-19.54246) -- (1.45961,-19.52178) -- (1.43961,-19.50153) -- (1.41962,-19.48169) -- (1.39963,-19.46226) -- (1.37963,-19.44323) -- (1.35964,-19.42460) -- (1.33964,-19.40635) -- (1.31965,-19.38847) -- (1.29965,-19.37097) -- (1.27966,-19.35383) -- (1.25966,-19.33704) -- (1.23967,-19.32061) -- (1.21967,-19.30452) -- (1.19968,-19.28877) -- (1.17968,-19.27336) -- (1.15969,-19.25827) -- (1.13969,-19.24351) -- (1.11970,-19.22907) -- (1.09971,-19.21494) -- (1.07971,-19.20113) -- (1.05972,-19.18762) -- (1.03972,-19.17442) -- (1.01973,-19.16151) -- (0.99973,-19.14890) -- (0.97974,-19.13659) -- (0.95974,-19.12456) -- (0.93975,-19.11282) -- (0.91975,-19.10137) -- (0.89976,-19.09020) -- (0.87976,-19.07930) -- (0.85977,-19.06868) -- (0.83978,-19.05833) -- (0.81978,-19.04826) -- (0.79979,-19.03845) -- (0.77979,-19.02891) -- (0.75980,-19.01964) -- (0.73980,-19.01062) -- (0.71981,-19.00187) -- (0.69981,-18.99337) -- (0.67982,-18.98514) -- (0.65982,-18.97715) -- (0.63983,-18.96943) -- (0.61983,-18.96195) -- (0.59984,-18.95472) -- (0.57984,-18.94775) -- (0.55985,-18.94102) -- (0.53986,-18.93453) -- (0.51986,-18.92830) -- (0.49987,-18.92230) -- (0.47987,-18.91656) -- (0.45988,-18.91105) -- (0.43988,-18.90578) -- (0.41989,-18.90076) -- (0.39989,-18.89597) -- (0.37990,-18.89142) -- (0.35990,-18.88711) -- (0.33991,-18.88304) -- (0.31991,-18.87920) -- (0.29992,-18.87560) -- (0.27993,-18.87224) -- (0.25993,-18.86910) -- (0.23994,-18.86621) -- (0.21994,-18.86354) -- (0.19995,-18.86111) -- (0.17995,-18.85891) -- (0.15996,-18.85695) -- (0.13996,-18.85521) -- (0.11997,-18.85371) -- (0.09997,-18.85244) -- (0.07998,-18.85140) -- (0.05998,-18.85059) -- (0.03999,-18.85002) -- (0.01999,-18.84967) -- (0.00000,-18.84956) -- cycle;
\draw[line width=.65pt] (0.00000,-18.84956) -- (0.01999,-18.84944) -- (0.03999,-18.84909) -- (0.05998,-18.84852) -- (0.07998,-18.84771) -- (0.09997,-18.84667) -- (0.11997,-18.84540) -- (0.13996,-18.84390) -- (0.15996,-18.84216) -- (0.17995,-18.84020) -- (0.19995,-18.83800) -- (0.21994,-18.83557) -- (0.23994,-18.83291) -- (0.25993,-18.83001) -- (0.27993,-18.82688) -- (0.29992,-18.82351) -- (0.31991,-18.81991) -- (0.33991,-18.81607) -- (0.35990,-18.81200) -- (0.37990,-18.80769) -- (0.39989,-18.80314) -- (0.41989,-18.79836) -- (0.43988,-18.79333) -- (0.45988,-18.78806) -- (0.47987,-18.78256) -- (0.49987,-18.77681) -- (0.51986,-18.77081) -- (0.53986,-18.76458) -- (0.55985,-18.75810) -- (0.57984,-18.75137) -- (0.59984,-18.74439) -- (0.61983,-18.73716) -- (0.63983,-18.72969) -- (0.65982,-18.72196) -- (0.67982,-18.71398) -- (0.69981,-18.70574) -- (0.71981,-18.69724) -- (0.73980,-18.68849) -- (0.75980,-18.67948) -- (0.77979,-18.67020) -- (0.79979,-18.66066) -- (0.81978,-18.65085) -- (0.83978,-18.64078) -- (0.85977,-18.63043) -- (0.87976,-18.61981) -- (0.89976,-18.60892) -- (0.91975,-18.59774) -- (0.93975,-18.58629) -- (0.95974,-18.57455) -- (0.97974,-18.56252) -- (0.99973,-18.55021) -- (1.01973,-18.53760) -- (1.03972,-18.52470) -- (1.05972,-18.51149) -- (1.07971,-18.49799) -- (1.09971,-18.48417) -- (1.11970,-18.47004) -- (1.13969,-18.45560) -- (1.15969,-18.44084) -- (1.17968,-18.42575) -- (1.19968,-18.41034) -- (1.21967,-18.39459) -- (1.23967,-18.37850) -- (1.25966,-18.36207) -- (1.27966,-18.34528) -- (1.29965,-18.32814) -- (1.31965,-18.31064) -- (1.33964,-18.29276) -- (1.35964,-18.27451) -- (1.37963,-18.25588) -- (1.39963,-18.23685) -- (1.41962,-18.21742) -- (1.43961,-18.19759) -- (1.45961,-18.17733) -- (1.47960,-18.15665) -- (1.49960,-18.13553) -- (1.51959,-18.11396) -- (1.53959,-18.09193) -- (1.55958,-18.06943) -- (1.57958,-18.04645) -- (1.59957,-18.02296) -- (1.61957,-17.99896) -- (1.63956,-17.97444) -- (1.65956,-17.94936) -- (1.67955,-17.92373) -- (1.69954,-17.89751) -- (1.71954,-17.87069) -- (1.73953,-17.84325) -- (1.75953,-17.81516) -- (1.77952,-17.78639) -- (1.79952,-17.75693) -- (1.81951,-17.72673) -- (1.83951,-17.69577) -- (1.85950,-17.66402) -- (1.87950,-17.63142) -- (1.89949,-17.59795) -- (1.91949,-17.56355) -- (1.93948,-17.52817) -- (1.95948,-17.49176) -- (1.97947,-17.45425) -- (1.99946,-17.41556) -- (2.01946,-17.37563) -- (2.03945,-17.33436) -- (2.05945,-17.29164) -- (2.07944,-17.24735) -- (2.09944,-17.20136) -- (2.11943,-17.15351) -- (2.13943,-17.10360) -- (2.15942,-17.05141) -- (2.17942,-16.99665) -- (2.19941,-16.93900) -- (2.21941,-16.87802) -- (2.23940,-16.81316) -- (2.25939,-16.74370) -- (2.27939,-16.66864) -- (2.29938,-16.58655) -- (2.31938,-16.49523) -- (2.33937,-16.39100) -- (2.35937,-16.26667) -- (2.37936,-16.10374) -- (2.39936,-15.70796);
\draw[line width=.65pt] (0.00000,-18.84956) -- (0.01999,-18.84967) -- (0.03999,-18.85002) -- (0.05998,-18.85059) -- (0.07998,-18.85140) -- (0.09997,-18.85244) -- (0.11997,-18.85371) -- (0.13996,-18.85521) -- (0.15996,-18.85695) -- (0.17995,-18.85891) -- (0.19995,-18.86111) -- (0.21994,-18.86354) -- (0.23994,-18.86621) -- (0.25993,-18.86910) -- (0.27993,-18.87224) -- (0.29992,-18.87560) -- (0.31991,-18.87920) -- (0.33991,-18.88304) -- (0.35990,-18.88711) -- (0.37990,-18.89142) -- (0.39989,-18.89597) -- (0.41989,-18.90076) -- (0.43988,-18.90578) -- (0.45988,-18.91105) -- (0.47987,-18.91656) -- (0.49987,-18.92230) -- (0.51986,-18.92830) -- (0.53986,-18.93453) -- (0.55985,-18.94102) -- (0.57984,-18.94775) -- (0.59984,-18.95472) -- (0.61983,-18.96195) -- (0.63983,-18.96943) -- (0.65982,-18.97715) -- (0.67982,-18.98514) -- (0.69981,-18.99337) -- (0.71981,-19.00187) -- (0.73980,-19.01062) -- (0.75980,-19.01964) -- (0.77979,-19.02891) -- (0.79979,-19.03845) -- (0.81978,-19.04826) -- (0.83978,-19.05833) -- (0.85977,-19.06868) -- (0.87976,-19.07930) -- (0.89976,-19.09020) -- (0.91975,-19.10137) -- (0.93975,-19.11282) -- (0.95974,-19.12456) -- (0.97974,-19.13659) -- (0.99973,-19.14890) -- (1.01973,-19.16151) -- (1.03972,-19.17442) -- (1.05972,-19.18762) -- (1.07971,-19.20113) -- (1.09971,-19.21494) -- (1.11970,-19.22907) -- (1.13969,-19.24351) -- (1.15969,-19.25827) -- (1.17968,-19.27336) -- (1.19968,-19.28877) -- (1.21967,-19.30452) -- (1.23967,-19.32061) -- (1.25966,-19.33704) -- (1.27966,-19.35383) -- (1.29965,-19.37097) -- (1.31965,-19.38847) -- (1.33964,-19.40635) -- (1.35964,-19.42460) -- (1.37963,-19.44323) -- (1.39963,-19.46226) -- (1.41962,-19.48169) -- (1.43961,-19.50153) -- (1.45961,-19.52178) -- (1.47960,-19.54246) -- (1.49960,-19.56358) -- (1.51959,-19.58515) -- (1.53959,-19.60718) -- (1.55958,-19.62968) -- (1.57958,-19.65267) -- (1.59957,-19.67615) -- (1.61957,-19.70015) -- (1.63956,-19.72468) -- (1.65956,-19.74975) -- (1.67955,-19.77538) -- (1.69954,-19.80160) -- (1.71954,-19.82842) -- (1.73953,-19.85586) -- (1.75953,-19.88395) -- (1.77952,-19.91272) -- (1.79952,-19.94218) -- (1.81951,-19.97238) -- (1.83951,-20.00334) -- (1.85950,-20.03509) -- (1.87950,-20.06769) -- (1.89949,-20.10116) -- (1.91949,-20.13556) -- (1.93948,-20.17094) -- (1.95948,-20.20735) -- (1.97947,-20.24487) -- (1.99946,-20.28355) -- (2.01946,-20.32348) -- (2.03945,-20.36475) -- (2.05945,-20.40748) -- (2.07944,-20.45176) -- (2.09944,-20.49775) -- (2.11943,-20.54560) -- (2.13943,-20.59551) -- (2.15942,-20.64771) -- (2.17942,-20.70246) -- (2.19941,-20.76011) -- (2.21941,-20.82109) -- (2.23940,-20.88595) -- (2.25939,-20.95541) -- (2.27939,-21.03047) -- (2.29938,-21.11256) -- (2.31938,-21.20388) -- (2.33937,-21.30811) -- (2.35937,-21.43244) -- (2.37936,-21.59537) -- (2.39936,-21.99115);
\fill[black!17] (0.00000,-12.56637) -- (0.01999,-12.56626) -- (0.03999,-12.56591) -- (0.05998,-12.56533) -- (0.07998,-12.56452) -- (0.09997,-12.56348) -- (0.11997,-12.56221) -- (0.13996,-12.56071) -- (0.15996,-12.55898) -- (0.17995,-12.55701) -- (0.19995,-12.55481) -- (0.21994,-12.55238) -- (0.23994,-12.54972) -- (0.25993,-12.54682) -- (0.27993,-12.54369) -- (0.29992,-12.54033) -- (0.31991,-12.53672) -- (0.33991,-12.53289) -- (0.35990,-12.52881) -- (0.37990,-12.52450) -- (0.39989,-12.51996) -- (0.41989,-12.51517) -- (0.43988,-12.51014) -- (0.45988,-12.50488) -- (0.47987,-12.49937) -- (0.49987,-12.49362) -- (0.51986,-12.48763) -- (0.53986,-12.48139) -- (0.55985,-12.47491) -- (0.57984,-12.46818) -- (0.59984,-12.46120) -- (0.61983,-12.45398) -- (0.63983,-12.44650) -- (0.65982,-12.43877) -- (0.67982,-12.43079) -- (0.69981,-12.42255) -- (0.71981,-12.41406) -- (0.73980,-12.40530) -- (0.75980,-12.39629) -- (0.77979,-12.38701) -- (0.79979,-12.37747) -- (0.81978,-12.36767) -- (0.83978,-12.35759) -- (0.85977,-12.34725) -- (0.87976,-12.33663) -- (0.89976,-12.32573) -- (0.91975,-12.31456) -- (0.93975,-12.30310) -- (0.95974,-12.29136) -- (0.97974,-12.27934) -- (0.99973,-12.26702) -- (1.01973,-12.25442) -- (1.03972,-12.24151) -- (1.05972,-12.22831) -- (1.07971,-12.21480) -- (1.09971,-12.20098) -- (1.11970,-12.18686) -- (1.13969,-12.17242) -- (1.15969,-12.15766) -- (1.17968,-12.14257) -- (1.19968,-12.12715) -- (1.21967,-12.11141) -- (1.23967,-12.09532) -- (1.25966,-12.07888) -- (1.27966,-12.06210) -- (1.29965,-12.04496) -- (1.31965,-12.02745) -- (1.33964,-12.00958) -- (1.35964,-11.99133) -- (1.37963,-11.97269) -- (1.39963,-11.95366) -- (1.41962,-11.93424) -- (1.43961,-11.91440) -- (1.45961,-11.89415) -- (1.47960,-11.87346) -- (1.49960,-11.85234) -- (1.51959,-11.83078) -- (1.53959,-11.80875) -- (1.55958,-11.78625) -- (1.57958,-11.76326) -- (1.59957,-11.73978) -- (1.61957,-11.71578) -- (1.63956,-11.69125) -- (1.65956,-11.66618) -- (1.67955,-11.64054) -- (1.69954,-11.61433) -- (1.71954,-11.58751) -- (1.73953,-11.56007) -- (1.75953,-11.53197) -- (1.77952,-11.50321) -- (1.79952,-11.47374) -- (1.81951,-11.44355) -- (1.83951,-11.41259) -- (1.85950,-11.38083) -- (1.87950,-11.34824) -- (1.89949,-11.31476) -- (1.91949,-11.28036) -- (1.93948,-11.24499) -- (1.95948,-11.20857) -- (1.97947,-11.17106) -- (1.99946,-11.13238) -- (2.01946,-11.09245) -- (2.03945,-11.05117) -- (2.05945,-11.00845) -- (2.07944,-10.96417) -- (2.09944,-10.91818) -- (2.11943,-10.87032) -- (2.13943,-10.82041) -- (2.15942,-10.76822) -- (2.17942,-10.71347) -- (2.19941,-10.65581) -- (2.21941,-10.59483) -- (2.23940,-10.52998) -- (2.25939,-10.46052) -- (2.27939,-10.38546) -- (2.29938,-10.30337) -- (2.31938,-10.21205) -- (2.33937,-10.10781) -- (2.35937,-9.98348) -- (2.37936,-9.82055) -- (2.39936,-9.42478) -- (5.20000,-9.42478) -- (5.20000,-15.70796) -- (2.39936,-15.70796) -- (2.37936,-15.31219) -- (2.35937,-15.14926) -- (2.33937,-15.02493) -- (2.31938,-14.92069) -- (2.29938,-14.82938) -- (2.27939,-14.74728) -- (2.25939,-14.67222) -- (2.23940,-14.60276) -- (2.21941,-14.53791) -- (2.19941,-14.47693) -- (2.17942,-14.41927) -- (2.15942,-14.36452) -- (2.13943,-14.31233) -- (2.11943,-14.26242) -- (2.09944,-14.21456) -- (2.07944,-14.16858) -- (2.05945,-14.12429) -- (2.03945,-14.08157) -- (2.01946,-14.04029) -- (1.99946,-14.00036) -- (1.97947,-13.96168) -- (1.95948,-13.92417) -- (1.93948,-13.88776) -- (1.91949,-13.85238) -- (1.89949,-13.81798) -- (1.87950,-13.78450) -- (1.85950,-13.75191) -- (1.83951,-13.72015) -- (1.81951,-13.68919) -- (1.79952,-13.65900) -- (1.77952,-13.62953) -- (1.75953,-13.60077) -- (1.73953,-13.57268) -- (1.71954,-13.54523) -- (1.69954,-13.51841) -- (1.67955,-13.49220) -- (1.65956,-13.46656) -- (1.63956,-13.44149) -- (1.61957,-13.41696) -- (1.59957,-13.39297) -- (1.57958,-13.36948) -- (1.55958,-13.34650) -- (1.53959,-13.32399) -- (1.51959,-13.30197) -- (1.49960,-13.28040) -- (1.47960,-13.25928) -- (1.45961,-13.23860) -- (1.43961,-13.21834) -- (1.41962,-13.19850) -- (1.39963,-13.17908) -- (1.37963,-13.16005) -- (1.35964,-13.14141) -- (1.33964,-13.12316) -- (1.31965,-13.10529) -- (1.29965,-13.08778) -- (1.27966,-13.07064) -- (1.25966,-13.05386) -- (1.23967,-13.03742) -- (1.21967,-13.02134) -- (1.19968,-13.00559) -- (1.17968,-12.99017) -- (1.15969,-12.97509) -- (1.13969,-12.96032) -- (1.11970,-12.94588) -- (1.09971,-12.93176) -- (1.07971,-12.91794) -- (1.05972,-12.90443) -- (1.03972,-12.89123) -- (1.01973,-12.87833) -- (0.99973,-12.86572) -- (0.97974,-12.85340) -- (0.95974,-12.84138) -- (0.93975,-12.82964) -- (0.91975,-12.81818) -- (0.89976,-12.80701) -- (0.87976,-12.79612) -- (0.85977,-12.78550) -- (0.83978,-12.77515) -- (0.81978,-12.76507) -- (0.79979,-12.75527) -- (0.77979,-12.74573) -- (0.75980,-12.73645) -- (0.73980,-12.72744) -- (0.71981,-12.71868) -- (0.69981,-12.71019) -- (0.67982,-12.70195) -- (0.65982,-12.69397) -- (0.63983,-12.68624) -- (0.61983,-12.67876) -- (0.59984,-12.67154) -- (0.57984,-12.66456) -- (0.55985,-12.65783) -- (0.53986,-12.65135) -- (0.51986,-12.64511) -- (0.49987,-12.63912) -- (0.47987,-12.63337) -- (0.45988,-12.62786) -- (0.43988,-12.62260) -- (0.41989,-12.61757) -- (0.39989,-12.61278) -- (0.37990,-12.60824) -- (0.35990,-12.60393) -- (0.33991,-12.59985) -- (0.31991,-12.59602) -- (0.29992,-12.59242) -- (0.27993,-12.58905) -- (0.25993,-12.58592) -- (0.23994,-12.58302) -- (0.21994,-12.58036) -- (0.19995,-12.57793) -- (0.17995,-12.57573) -- (0.15996,-12.57376) -- (0.13996,-12.57203) -- (0.11997,-12.57053) -- (0.09997,-12.56926) -- (0.07998,-12.56822) -- (0.05998,-12.56741) -- (0.03999,-12.56683) -- (0.01999,-12.56649) -- (0.00000,-12.56637) -- cycle;
\draw[line width=.65pt] (0.00000,-12.56637) -- (0.01999,-12.56626) -- (0.03999,-12.56591) -- (0.05998,-12.56533) -- (0.07998,-12.56452) -- (0.09997,-12.56348) -- (0.11997,-12.56221) -- (0.13996,-12.56071) -- (0.15996,-12.55898) -- (0.17995,-12.55701) -- (0.19995,-12.55481) -- (0.21994,-12.55238) -- (0.23994,-12.54972) -- (0.25993,-12.54682) -- (0.27993,-12.54369) -- (0.29992,-12.54033) -- (0.31991,-12.53672) -- (0.33991,-12.53289) -- (0.35990,-12.52881) -- (0.37990,-12.52450) -- (0.39989,-12.51996) -- (0.41989,-12.51517) -- (0.43988,-12.51014) -- (0.45988,-12.50488) -- (0.47987,-12.49937) -- (0.49987,-12.49362) -- (0.51986,-12.48763) -- (0.53986,-12.48139) -- (0.55985,-12.47491) -- (0.57984,-12.46818) -- (0.59984,-12.46120) -- (0.61983,-12.45398) -- (0.63983,-12.44650) -- (0.65982,-12.43877) -- (0.67982,-12.43079) -- (0.69981,-12.42255) -- (0.71981,-12.41406) -- (0.73980,-12.40530) -- (0.75980,-12.39629) -- (0.77979,-12.38701) -- (0.79979,-12.37747) -- (0.81978,-12.36767) -- (0.83978,-12.35759) -- (0.85977,-12.34725) -- (0.87976,-12.33663) -- (0.89976,-12.32573) -- (0.91975,-12.31456) -- (0.93975,-12.30310) -- (0.95974,-12.29136) -- (0.97974,-12.27934) -- (0.99973,-12.26702) -- (1.01973,-12.25442) -- (1.03972,-12.24151) -- (1.05972,-12.22831) -- (1.07971,-12.21480) -- (1.09971,-12.20098) -- (1.11970,-12.18686) -- (1.13969,-12.17242) -- (1.15969,-12.15766) -- (1.17968,-12.14257) -- (1.19968,-12.12715) -- (1.21967,-12.11141) -- (1.23967,-12.09532) -- (1.25966,-12.07888) -- (1.27966,-12.06210) -- (1.29965,-12.04496) -- (1.31965,-12.02745) -- (1.33964,-12.00958) -- (1.35964,-11.99133) -- (1.37963,-11.97269) -- (1.39963,-11.95366) -- (1.41962,-11.93424) -- (1.43961,-11.91440) -- (1.45961,-11.89415) -- (1.47960,-11.87346) -- (1.49960,-11.85234) -- (1.51959,-11.83078) -- (1.53959,-11.80875) -- (1.55958,-11.78625) -- (1.57958,-11.76326) -- (1.59957,-11.73978) -- (1.61957,-11.71578) -- (1.63956,-11.69125) -- (1.65956,-11.66618) -- (1.67955,-11.64054) -- (1.69954,-11.61433) -- (1.71954,-11.58751) -- (1.73953,-11.56007) -- (1.75953,-11.53197) -- (1.77952,-11.50321) -- (1.79952,-11.47374) -- (1.81951,-11.44355) -- (1.83951,-11.41259) -- (1.85950,-11.38083) -- (1.87950,-11.34824) -- (1.89949,-11.31476) -- (1.91949,-11.28036) -- (1.93948,-11.24499) -- (1.95948,-11.20857) -- (1.97947,-11.17106) -- (1.99946,-11.13238) -- (2.01946,-11.09245) -- (2.03945,-11.05117) -- (2.05945,-11.00845) -- (2.07944,-10.96417) -- (2.09944,-10.91818) -- (2.11943,-10.87032) -- (2.13943,-10.82041) -- (2.15942,-10.76822) -- (2.17942,-10.71347) -- (2.19941,-10.65581) -- (2.21941,-10.59483) -- (2.23940,-10.52998) -- (2.25939,-10.46052) -- (2.27939,-10.38546) -- (2.29938,-10.30337) -- (2.31938,-10.21205) -- (2.33937,-10.10781) -- (2.35937,-9.98348) -- (2.37936,-9.82055) -- (2.39936,-9.42478);
\draw[line width=.65pt] (0.00000,-12.56637) -- (0.01999,-12.56649) -- (0.03999,-12.56683) -- (0.05998,-12.56741) -- (0.07998,-12.56822) -- (0.09997,-12.56926) -- (0.11997,-12.57053) -- (0.13996,-12.57203) -- (0.15996,-12.57376) -- (0.17995,-12.57573) -- (0.19995,-12.57793) -- (0.21994,-12.58036) -- (0.23994,-12.58302) -- (0.25993,-12.58592) -- (0.27993,-12.58905) -- (0.29992,-12.59242) -- (0.31991,-12.59602) -- (0.33991,-12.59985) -- (0.35990,-12.60393) -- (0.37990,-12.60824) -- (0.39989,-12.61278) -- (0.41989,-12.61757) -- (0.43988,-12.62260) -- (0.45988,-12.62786) -- (0.47987,-12.63337) -- (0.49987,-12.63912) -- (0.51986,-12.64511) -- (0.53986,-12.65135) -- (0.55985,-12.65783) -- (0.57984,-12.66456) -- (0.59984,-12.67154) -- (0.61983,-12.67876) -- (0.63983,-12.68624) -- (0.65982,-12.69397) -- (0.67982,-12.70195) -- (0.69981,-12.71019) -- (0.71981,-12.71868) -- (0.73980,-12.72744) -- (0.75980,-12.73645) -- (0.77979,-12.74573) -- (0.79979,-12.75527) -- (0.81978,-12.76507) -- (0.83978,-12.77515) -- (0.85977,-12.78550) -- (0.87976,-12.79612) -- (0.89976,-12.80701) -- (0.91975,-12.81818) -- (0.93975,-12.82964) -- (0.95974,-12.84138) -- (0.97974,-12.85340) -- (0.99973,-12.86572) -- (1.01973,-12.87833) -- (1.03972,-12.89123) -- (1.05972,-12.90443) -- (1.07971,-12.91794) -- (1.09971,-12.93176) -- (1.11970,-12.94588) -- (1.13969,-12.96032) -- (1.15969,-12.97509) -- (1.17968,-12.99017) -- (1.19968,-13.00559) -- (1.21967,-13.02134) -- (1.23967,-13.03742) -- (1.25966,-13.05386) -- (1.27966,-13.07064) -- (1.29965,-13.08778) -- (1.31965,-13.10529) -- (1.33964,-13.12316) -- (1.35964,-13.14141) -- (1.37963,-13.16005) -- (1.39963,-13.17908) -- (1.41962,-13.19850) -- (1.43961,-13.21834) -- (1.45961,-13.23860) -- (1.47960,-13.25928) -- (1.49960,-13.28040) -- (1.51959,-13.30197) -- (1.53959,-13.32399) -- (1.55958,-13.34650) -- (1.57958,-13.36948) -- (1.59957,-13.39297) -- (1.61957,-13.41696) -- (1.63956,-13.44149) -- (1.65956,-13.46656) -- (1.67955,-13.49220) -- (1.69954,-13.51841) -- (1.71954,-13.54523) -- (1.73953,-13.57268) -- (1.75953,-13.60077) -- (1.77952,-13.62953) -- (1.79952,-13.65900) -- (1.81951,-13.68919) -- (1.83951,-13.72015) -- (1.85950,-13.75191) -- (1.87950,-13.78450) -- (1.89949,-13.81798) -- (1.91949,-13.85238) -- (1.93948,-13.88776) -- (1.95948,-13.92417) -- (1.97947,-13.96168) -- (1.99946,-14.00036) -- (2.01946,-14.04029) -- (2.03945,-14.08157) -- (2.05945,-14.12429) -- (2.07944,-14.16858) -- (2.09944,-14.21456) -- (2.11943,-14.26242) -- (2.13943,-14.31233) -- (2.15942,-14.36452) -- (2.17942,-14.41927) -- (2.19941,-14.47693) -- (2.21941,-14.53791) -- (2.23940,-14.60276) -- (2.25939,-14.67222) -- (2.27939,-14.74728) -- (2.29938,-14.82938) -- (2.31938,-14.92069) -- (2.33937,-15.02493) -- (2.35937,-15.14926) -- (2.37936,-15.31219) -- (2.39936,-15.70796);
\fill[black!17] (0.00000,-6.28319) -- (0.01999,-6.28307) -- (0.03999,-6.28272) -- (0.05998,-6.28215) -- (0.07998,-6.28134) -- (0.09997,-6.28030) -- (0.11997,-6.27903) -- (0.13996,-6.27753) -- (0.15996,-6.27579) -- (0.17995,-6.27383) -- (0.19995,-6.27163) -- (0.21994,-6.26920) -- (0.23994,-6.26653) -- (0.25993,-6.26364) -- (0.27993,-6.26051) -- (0.29992,-6.25714) -- (0.31991,-6.25354) -- (0.33991,-6.24970) -- (0.35990,-6.24563) -- (0.37990,-6.24132) -- (0.39989,-6.23677) -- (0.41989,-6.23199) -- (0.43988,-6.22696) -- (0.45988,-6.22169) -- (0.47987,-6.21619) -- (0.49987,-6.21044) -- (0.51986,-6.20444) -- (0.53986,-6.19821) -- (0.55985,-6.19173) -- (0.57984,-6.18500) -- (0.59984,-6.17802) -- (0.61983,-6.17079) -- (0.63983,-6.16332) -- (0.65982,-6.15559) -- (0.67982,-6.14760) -- (0.69981,-6.13937) -- (0.71981,-6.13087) -- (0.73980,-6.12212) -- (0.75980,-6.11311) -- (0.77979,-6.10383) -- (0.79979,-6.09429) -- (0.81978,-6.08448) -- (0.83978,-6.07441) -- (0.85977,-6.06406) -- (0.87976,-6.05344) -- (0.89976,-6.04254) -- (0.91975,-6.03137) -- (0.93975,-6.01992) -- (0.95974,-6.00818) -- (0.97974,-5.99615) -- (0.99973,-5.98384) -- (1.01973,-5.97123) -- (1.03972,-5.95833) -- (1.05972,-5.94512) -- (1.07971,-5.93161) -- (1.09971,-5.91780) -- (1.11970,-5.90367) -- (1.13969,-5.88923) -- (1.15969,-5.87447) -- (1.17968,-5.85938) -- (1.19968,-5.84397) -- (1.21967,-5.82822) -- (1.23967,-5.81213) -- (1.25966,-5.79570) -- (1.27966,-5.77891) -- (1.29965,-5.76177) -- (1.31965,-5.74427) -- (1.33964,-5.72639) -- (1.35964,-5.70814) -- (1.37963,-5.68951) -- (1.39963,-5.67048) -- (1.41962,-5.65105) -- (1.43961,-5.63122) -- (1.45961,-5.61096) -- (1.47960,-5.59028) -- (1.49960,-5.56916) -- (1.51959,-5.54759) -- (1.53959,-5.52556) -- (1.55958,-5.50306) -- (1.57958,-5.48007) -- (1.59957,-5.45659) -- (1.61957,-5.43259) -- (1.63956,-5.40807) -- (1.65956,-5.38299) -- (1.67955,-5.35736) -- (1.69954,-5.33114) -- (1.71954,-5.30432) -- (1.73953,-5.27688) -- (1.75953,-5.24879) -- (1.77952,-5.22002) -- (1.79952,-5.19056) -- (1.81951,-5.16036) -- (1.83951,-5.12940) -- (1.85950,-5.09765) -- (1.87950,-5.06505) -- (1.89949,-5.03158) -- (1.91949,-4.99718) -- (1.93948,-4.96180) -- (1.95948,-4.92539) -- (1.97947,-4.88788) -- (1.99946,-4.84919) -- (2.01946,-4.80926) -- (2.03945,-4.76799) -- (2.05945,-4.72527) -- (2.07944,-4.68098) -- (2.09944,-4.63499) -- (2.11943,-4.58714) -- (2.13943,-4.53723) -- (2.15942,-4.48503) -- (2.17942,-4.43028) -- (2.19941,-4.37263) -- (2.21941,-4.31165) -- (2.23940,-4.24679) -- (2.25939,-4.17733) -- (2.27939,-4.10227) -- (2.29938,-4.02018) -- (2.31938,-3.92886) -- (2.33937,-3.82463) -- (2.35937,-3.70030) -- (2.37936,-3.53737) -- (2.39936,-3.14159) -- (5.20000,-3.14159) -- (5.20000,-9.42478) -- (2.39936,-9.42478) -- (2.37936,-9.02900) -- (2.35937,-8.86607) -- (2.33937,-8.74174) -- (2.31938,-8.63751) -- (2.29938,-8.54619) -- (2.27939,-8.46410) -- (2.25939,-8.38904) -- (2.23940,-8.31958) -- (2.21941,-8.25472) -- (2.19941,-8.19374) -- (2.17942,-8.13609) -- (2.15942,-8.08134) -- (2.13943,-8.02914) -- (2.11943,-7.97923) -- (2.09944,-7.93138) -- (2.07944,-7.88539) -- (2.05945,-7.84110) -- (2.03945,-7.79838) -- (2.01946,-7.75711) -- (1.99946,-7.71718) -- (1.97947,-7.67849) -- (1.95948,-7.64098) -- (1.93948,-7.60457) -- (1.91949,-7.56919) -- (1.89949,-7.53479) -- (1.87950,-7.50132) -- (1.85950,-7.46872) -- (1.83951,-7.43697) -- (1.81951,-7.40601) -- (1.79952,-7.37581) -- (1.77952,-7.34635) -- (1.75953,-7.31758) -- (1.73953,-7.28949) -- (1.71954,-7.26205) -- (1.69954,-7.23523) -- (1.67955,-7.20901) -- (1.65956,-7.18338) -- (1.63956,-7.15830) -- (1.61957,-7.13378) -- (1.59957,-7.10978) -- (1.57958,-7.08630) -- (1.55958,-7.06331) -- (1.53959,-7.04081) -- (1.51959,-7.01878) -- (1.49960,-6.99721) -- (1.47960,-6.97609) -- (1.45961,-6.95541) -- (1.43961,-6.93516) -- (1.41962,-6.91532) -- (1.39963,-6.89589) -- (1.37963,-6.87686) -- (1.35964,-6.85823) -- (1.33964,-6.83998) -- (1.31965,-6.82210) -- (1.29965,-6.80460) -- (1.27966,-6.78746) -- (1.25966,-6.77067) -- (1.23967,-6.75424) -- (1.21967,-6.73815) -- (1.19968,-6.72240) -- (1.17968,-6.70699) -- (1.15969,-6.69190) -- (1.13969,-6.67714) -- (1.11970,-6.66270) -- (1.09971,-6.64857) -- (1.07971,-6.63476) -- (1.05972,-6.62125) -- (1.03972,-6.60804) -- (1.01973,-6.59514) -- (0.99973,-6.58253) -- (0.97974,-6.57022) -- (0.95974,-6.55819) -- (0.93975,-6.54645) -- (0.91975,-6.53500) -- (0.89976,-6.52383) -- (0.87976,-6.51293) -- (0.85977,-6.50231) -- (0.83978,-6.49196) -- (0.81978,-6.48189) -- (0.79979,-6.47208) -- (0.77979,-6.46254) -- (0.75980,-6.45327) -- (0.73980,-6.44425) -- (0.71981,-6.43550) -- (0.69981,-6.42700) -- (0.67982,-6.41877) -- (0.65982,-6.41078) -- (0.63983,-6.40305) -- (0.61983,-6.39558) -- (0.59984,-6.38835) -- (0.57984,-6.38137) -- (0.55985,-6.37465) -- (0.53986,-6.36816) -- (0.51986,-6.36193) -- (0.49987,-6.35593) -- (0.47987,-6.35018) -- (0.45988,-6.34468) -- (0.43988,-6.33941) -- (0.41989,-6.33439) -- (0.39989,-6.32960) -- (0.37990,-6.32505) -- (0.35990,-6.32074) -- (0.33991,-6.31667) -- (0.31991,-6.31283) -- (0.29992,-6.30923) -- (0.27993,-6.30586) -- (0.25993,-6.30273) -- (0.23994,-6.29984) -- (0.21994,-6.29717) -- (0.19995,-6.29474) -- (0.17995,-6.29254) -- (0.15996,-6.29058) -- (0.13996,-6.28884) -- (0.11997,-6.28734) -- (0.09997,-6.28607) -- (0.07998,-6.28503) -- (0.05998,-6.28422) -- (0.03999,-6.28365) -- (0.01999,-6.28330) -- (0.00000,-6.28319) -- cycle;
\draw[line width=.65pt] (0.00000,-6.28319) -- (0.01999,-6.28307) -- (0.03999,-6.28272) -- (0.05998,-6.28215) -- (0.07998,-6.28134) -- (0.09997,-6.28030) -- (0.11997,-6.27903) -- (0.13996,-6.27753) -- (0.15996,-6.27579) -- (0.17995,-6.27383) -- (0.19995,-6.27163) -- (0.21994,-6.26920) -- (0.23994,-6.26653) -- (0.25993,-6.26364) -- (0.27993,-6.26051) -- (0.29992,-6.25714) -- (0.31991,-6.25354) -- (0.33991,-6.24970) -- (0.35990,-6.24563) -- (0.37990,-6.24132) -- (0.39989,-6.23677) -- (0.41989,-6.23199) -- (0.43988,-6.22696) -- (0.45988,-6.22169) -- (0.47987,-6.21619) -- (0.49987,-6.21044) -- (0.51986,-6.20444) -- (0.53986,-6.19821) -- (0.55985,-6.19173) -- (0.57984,-6.18500) -- (0.59984,-6.17802) -- (0.61983,-6.17079) -- (0.63983,-6.16332) -- (0.65982,-6.15559) -- (0.67982,-6.14760) -- (0.69981,-6.13937) -- (0.71981,-6.13087) -- (0.73980,-6.12212) -- (0.75980,-6.11311) -- (0.77979,-6.10383) -- (0.79979,-6.09429) -- (0.81978,-6.08448) -- (0.83978,-6.07441) -- (0.85977,-6.06406) -- (0.87976,-6.05344) -- (0.89976,-6.04254) -- (0.91975,-6.03137) -- (0.93975,-6.01992) -- (0.95974,-6.00818) -- (0.97974,-5.99615) -- (0.99973,-5.98384) -- (1.01973,-5.97123) -- (1.03972,-5.95833) -- (1.05972,-5.94512) -- (1.07971,-5.93161) -- (1.09971,-5.91780) -- (1.11970,-5.90367) -- (1.13969,-5.88923) -- (1.15969,-5.87447) -- (1.17968,-5.85938) -- (1.19968,-5.84397) -- (1.21967,-5.82822) -- (1.23967,-5.81213) -- (1.25966,-5.79570) -- (1.27966,-5.77891) -- (1.29965,-5.76177) -- (1.31965,-5.74427) -- (1.33964,-5.72639) -- (1.35964,-5.70814) -- (1.37963,-5.68951) -- (1.39963,-5.67048) -- (1.41962,-5.65105) -- (1.43961,-5.63122) -- (1.45961,-5.61096) -- (1.47960,-5.59028) -- (1.49960,-5.56916) -- (1.51959,-5.54759) -- (1.53959,-5.52556) -- (1.55958,-5.50306) -- (1.57958,-5.48007) -- (1.59957,-5.45659) -- (1.61957,-5.43259) -- (1.63956,-5.40807) -- (1.65956,-5.38299) -- (1.67955,-5.35736) -- (1.69954,-5.33114) -- (1.71954,-5.30432) -- (1.73953,-5.27688) -- (1.75953,-5.24879) -- (1.77952,-5.22002) -- (1.79952,-5.19056) -- (1.81951,-5.16036) -- (1.83951,-5.12940) -- (1.85950,-5.09765) -- (1.87950,-5.06505) -- (1.89949,-5.03158) -- (1.91949,-4.99718) -- (1.93948,-4.96180) -- (1.95948,-4.92539) -- (1.97947,-4.88788) -- (1.99946,-4.84919) -- (2.01946,-4.80926) -- (2.03945,-4.76799) -- (2.05945,-4.72527) -- (2.07944,-4.68098) -- (2.09944,-4.63499) -- (2.11943,-4.58714) -- (2.13943,-4.53723) -- (2.15942,-4.48503) -- (2.17942,-4.43028) -- (2.19941,-4.37263) -- (2.21941,-4.31165) -- (2.23940,-4.24679) -- (2.25939,-4.17733) -- (2.27939,-4.10227) -- (2.29938,-4.02018) -- (2.31938,-3.92886) -- (2.33937,-3.82463) -- (2.35937,-3.70030) -- (2.37936,-3.53737) -- (2.39936,-3.14159);
\draw[line width=.65pt] (0.00000,-6.28319) -- (0.01999,-6.28330) -- (0.03999,-6.28365) -- (0.05998,-6.28422) -- (0.07998,-6.28503) -- (0.09997,-6.28607) -- (0.11997,-6.28734) -- (0.13996,-6.28884) -- (0.15996,-6.29058) -- (0.17995,-6.29254) -- (0.19995,-6.29474) -- (0.21994,-6.29717) -- (0.23994,-6.29984) -- (0.25993,-6.30273) -- (0.27993,-6.30586) -- (0.29992,-6.30923) -- (0.31991,-6.31283) -- (0.33991,-6.31667) -- (0.35990,-6.32074) -- (0.37990,-6.32505) -- (0.39989,-6.32960) -- (0.41989,-6.33439) -- (0.43988,-6.33941) -- (0.45988,-6.34468) -- (0.47987,-6.35018) -- (0.49987,-6.35593) -- (0.51986,-6.36193) -- (0.53986,-6.36816) -- (0.55985,-6.37465) -- (0.57984,-6.38137) -- (0.59984,-6.38835) -- (0.61983,-6.39558) -- (0.63983,-6.40305) -- (0.65982,-6.41078) -- (0.67982,-6.41877) -- (0.69981,-6.42700) -- (0.71981,-6.43550) -- (0.73980,-6.44425) -- (0.75980,-6.45327) -- (0.77979,-6.46254) -- (0.79979,-6.47208) -- (0.81978,-6.48189) -- (0.83978,-6.49196) -- (0.85977,-6.50231) -- (0.87976,-6.51293) -- (0.89976,-6.52383) -- (0.91975,-6.53500) -- (0.93975,-6.54645) -- (0.95974,-6.55819) -- (0.97974,-6.57022) -- (0.99973,-6.58253) -- (1.01973,-6.59514) -- (1.03972,-6.60804) -- (1.05972,-6.62125) -- (1.07971,-6.63476) -- (1.09971,-6.64857) -- (1.11970,-6.66270) -- (1.13969,-6.67714) -- (1.15969,-6.69190) -- (1.17968,-6.70699) -- (1.19968,-6.72240) -- (1.21967,-6.73815) -- (1.23967,-6.75424) -- (1.25966,-6.77067) -- (1.27966,-6.78746) -- (1.29965,-6.80460) -- (1.31965,-6.82210) -- (1.33964,-6.83998) -- (1.35964,-6.85823) -- (1.37963,-6.87686) -- (1.39963,-6.89589) -- (1.41962,-6.91532) -- (1.43961,-6.93516) -- (1.45961,-6.95541) -- (1.47960,-6.97609) -- (1.49960,-6.99721) -- (1.51959,-7.01878) -- (1.53959,-7.04081) -- (1.55958,-7.06331) -- (1.57958,-7.08630) -- (1.59957,-7.10978) -- (1.61957,-7.13378) -- (1.63956,-7.15830) -- (1.65956,-7.18338) -- (1.67955,-7.20901) -- (1.69954,-7.23523) -- (1.71954,-7.26205) -- (1.73953,-7.28949) -- (1.75953,-7.31758) -- (1.77952,-7.34635) -- (1.79952,-7.37581) -- (1.81951,-7.40601) -- (1.83951,-7.43697) -- (1.85950,-7.46872) -- (1.87950,-7.50132) -- (1.89949,-7.53479) -- (1.91949,-7.56919) -- (1.93948,-7.60457) -- (1.95948,-7.64098) -- (1.97947,-7.67849) -- (1.99946,-7.71718) -- (2.01946,-7.75711) -- (2.03945,-7.79838) -- (2.05945,-7.84110) -- (2.07944,-7.88539) -- (2.09944,-7.93138) -- (2.11943,-7.97923) -- (2.13943,-8.02914) -- (2.15942,-8.08134) -- (2.17942,-8.13609) -- (2.19941,-8.19374) -- (2.21941,-8.25472) -- (2.23940,-8.31958) -- (2.25939,-8.38904) -- (2.27939,-8.46410) -- (2.29938,-8.54619) -- (2.31938,-8.63751) -- (2.33937,-8.74174) -- (2.35937,-8.86607) -- (2.37936,-9.02900) -- (2.39936,-9.42478);
\fill[black!17] (0.00000,0.00000) -- (0.01999,0.00012) -- (0.03999,0.00046) -- (0.05998,0.00104) -- (0.07998,0.00185) -- (0.09997,0.00289) -- (0.11997,0.00416) -- (0.13996,0.00566) -- (0.15996,0.00739) -- (0.17995,0.00936) -- (0.19995,0.01156) -- (0.21994,0.01399) -- (0.23994,0.01665) -- (0.25993,0.01955) -- (0.27993,0.02268) -- (0.29992,0.02605) -- (0.31991,0.02965) -- (0.33991,0.03348) -- (0.35990,0.03756) -- (0.37990,0.04187) -- (0.39989,0.04641) -- (0.41989,0.05120) -- (0.43988,0.05623) -- (0.45988,0.06149) -- (0.47987,0.06700) -- (0.49987,0.07275) -- (0.51986,0.07874) -- (0.53986,0.08498) -- (0.55985,0.09146) -- (0.57984,0.09819) -- (0.59984,0.10517) -- (0.61983,0.11239) -- (0.63983,0.11987) -- (0.65982,0.12760) -- (0.67982,0.13558) -- (0.69981,0.14382) -- (0.71981,0.15231) -- (0.73980,0.16107) -- (0.75980,0.17008) -- (0.77979,0.17936) -- (0.79979,0.18890) -- (0.81978,0.19870) -- (0.83978,0.20878) -- (0.85977,0.21913) -- (0.87976,0.22974) -- (0.89976,0.24064) -- (0.91975,0.25181) -- (0.93975,0.26327) -- (0.95974,0.27501) -- (0.97974,0.28703) -- (0.99973,0.29935) -- (1.01973,0.31195) -- (1.03972,0.32486) -- (1.05972,0.33806) -- (1.07971,0.35157) -- (1.09971,0.36539) -- (1.11970,0.37951) -- (1.13969,0.39395) -- (1.15969,0.40872) -- (1.17968,0.42380) -- (1.19968,0.43922) -- (1.21967,0.45497) -- (1.23967,0.47105) -- (1.25966,0.48749) -- (1.27966,0.50427) -- (1.29965,0.52141) -- (1.31965,0.53892) -- (1.33964,0.55679) -- (1.35964,0.57504) -- (1.37963,0.59368) -- (1.39963,0.61271) -- (1.41962,0.63213) -- (1.43961,0.65197) -- (1.45961,0.67222) -- (1.47960,0.69291) -- (1.49960,0.71403) -- (1.51959,0.73560) -- (1.53959,0.75762) -- (1.55958,0.78012) -- (1.57958,0.80311) -- (1.59957,0.82659) -- (1.61957,0.85059) -- (1.63956,0.87512) -- (1.65956,0.90019) -- (1.67955,0.92583) -- (1.69954,0.95204) -- (1.71954,0.97886) -- (1.73953,1.00631) -- (1.75953,1.03440) -- (1.77952,1.06316) -- (1.79952,1.09263) -- (1.81951,1.12282) -- (1.83951,1.15378) -- (1.85950,1.18554) -- (1.87950,1.21813) -- (1.89949,1.25161) -- (1.91949,1.28601) -- (1.93948,1.32138) -- (1.95948,1.35780) -- (1.97947,1.39531) -- (1.99946,1.43399) -- (2.01946,1.47392) -- (2.03945,1.51520) -- (2.05945,1.55792) -- (2.07944,1.60221) -- (2.09944,1.64819) -- (2.11943,1.69605) -- (2.13943,1.74596) -- (2.15942,1.79815) -- (2.17942,1.85290) -- (2.19941,1.91056) -- (2.21941,1.97154) -- (2.23940,2.03639) -- (2.25939,2.10585) -- (2.27939,2.18091) -- (2.29938,2.26300) -- (2.31938,2.35432) -- (2.33937,2.45856) -- (2.35937,2.58289) -- (2.37936,2.74582) -- (2.39936,3.14159) -- (5.20000,3.14159) -- (5.20000,-3.14159) -- (2.39936,-3.14159) -- (2.37936,-2.74582) -- (2.35937,-2.58289) -- (2.33937,-2.45856) -- (2.31938,-2.35432) -- (2.29938,-2.26300) -- (2.27939,-2.18091) -- (2.25939,-2.10585) -- (2.23940,-2.03639) -- (2.21941,-1.97154) -- (2.19941,-1.91056) -- (2.17942,-1.85290) -- (2.15942,-1.79815) -- (2.13943,-1.74596) -- (2.11943,-1.69605) -- (2.09944,-1.64819) -- (2.07944,-1.60221) -- (2.05945,-1.55792) -- (2.03945,-1.51520) -- (2.01946,-1.47392) -- (1.99946,-1.43399) -- (1.97947,-1.39531) -- (1.95948,-1.35780) -- (1.93948,-1.32138) -- (1.91949,-1.28601) -- (1.89949,-1.25161) -- (1.87950,-1.21813) -- (1.85950,-1.18554) -- (1.83951,-1.15378) -- (1.81951,-1.12282) -- (1.79952,-1.09263) -- (1.77952,-1.06316) -- (1.75953,-1.03440) -- (1.73953,-1.00631) -- (1.71954,-0.97886) -- (1.69954,-0.95204) -- (1.67955,-0.92583) -- (1.65956,-0.90019) -- (1.63956,-0.87512) -- (1.61957,-0.85059) -- (1.59957,-0.82659) -- (1.57958,-0.80311) -- (1.55958,-0.78012) -- (1.53959,-0.75762) -- (1.51959,-0.73560) -- (1.49960,-0.71403) -- (1.47960,-0.69291) -- (1.45961,-0.67222) -- (1.43961,-0.65197) -- (1.41962,-0.63213) -- (1.39963,-0.61271) -- (1.37963,-0.59368) -- (1.35964,-0.57504) -- (1.33964,-0.55679) -- (1.31965,-0.53892) -- (1.29965,-0.52141) -- (1.27966,-0.50427) -- (1.25966,-0.48749) -- (1.23967,-0.47105) -- (1.21967,-0.45497) -- (1.19968,-0.43922) -- (1.17968,-0.42380) -- (1.15969,-0.40872) -- (1.13969,-0.39395) -- (1.11970,-0.37951) -- (1.09971,-0.36539) -- (1.07971,-0.35157) -- (1.05972,-0.33806) -- (1.03972,-0.32486) -- (1.01973,-0.31195) -- (0.99973,-0.29935) -- (0.97974,-0.28703) -- (0.95974,-0.27501) -- (0.93975,-0.26327) -- (0.91975,-0.25181) -- (0.89976,-0.24064) -- (0.87976,-0.22974) -- (0.85977,-0.21913) -- (0.83978,-0.20878) -- (0.81978,-0.19870) -- (0.79979,-0.18890) -- (0.77979,-0.17936) -- (0.75980,-0.17008) -- (0.73980,-0.16107) -- (0.71981,-0.15231) -- (0.69981,-0.14382) -- (0.67982,-0.13558) -- (0.65982,-0.12760) -- (0.63983,-0.11987) -- (0.61983,-0.11239) -- (0.59984,-0.10517) -- (0.57984,-0.09819) -- (0.55985,-0.09146) -- (0.53986,-0.08498) -- (0.51986,-0.07874) -- (0.49987,-0.07275) -- (0.47987,-0.06700) -- (0.45988,-0.06149) -- (0.43988,-0.05623) -- (0.41989,-0.05120) -- (0.39989,-0.04641) -- (0.37990,-0.04187) -- (0.35990,-0.03756) -- (0.33991,-0.03348) -- (0.31991,-0.02965) -- (0.29992,-0.02605) -- (0.27993,-0.02268) -- (0.25993,-0.01955) -- (0.23994,-0.01665) -- (0.21994,-0.01399) -- (0.19995,-0.01156) -- (0.17995,-0.00936) -- (0.15996,-0.00739) -- (0.13996,-0.00566) -- (0.11997,-0.00416) -- (0.09997,-0.00289) -- (0.07998,-0.00185) -- (0.05998,-0.00104) -- (0.03999,-0.00046) -- (0.01999,-0.00012) -- (0.00000,0.00000) -- cycle;
\draw[line width=.65pt] (0.00000,0.00000) -- (0.01999,0.00012) -- (0.03999,0.00046) -- (0.05998,0.00104) -- (0.07998,0.00185) -- (0.09997,0.00289) -- (0.11997,0.00416) -- (0.13996,0.00566) -- (0.15996,0.00739) -- (0.17995,0.00936) -- (0.19995,0.01156) -- (0.21994,0.01399) -- (0.23994,0.01665) -- (0.25993,0.01955) -- (0.27993,0.02268) -- (0.29992,0.02605) -- (0.31991,0.02965) -- (0.33991,0.03348) -- (0.35990,0.03756) -- (0.37990,0.04187) -- (0.39989,0.04641) -- (0.41989,0.05120) -- (0.43988,0.05623) -- (0.45988,0.06149) -- (0.47987,0.06700) -- (0.49987,0.07275) -- (0.51986,0.07874) -- (0.53986,0.08498) -- (0.55985,0.09146) -- (0.57984,0.09819) -- (0.59984,0.10517) -- (0.61983,0.11239) -- (0.63983,0.11987) -- (0.65982,0.12760) -- (0.67982,0.13558) -- (0.69981,0.14382) -- (0.71981,0.15231) -- (0.73980,0.16107) -- (0.75980,0.17008) -- (0.77979,0.17936) -- (0.79979,0.18890) -- (0.81978,0.19870) -- (0.83978,0.20878) -- (0.85977,0.21913) -- (0.87976,0.22974) -- (0.89976,0.24064) -- (0.91975,0.25181) -- (0.93975,0.26327) -- (0.95974,0.27501) -- (0.97974,0.28703) -- (0.99973,0.29935) -- (1.01973,0.31195) -- (1.03972,0.32486) -- (1.05972,0.33806) -- (1.07971,0.35157) -- (1.09971,0.36539) -- (1.11970,0.37951) -- (1.13969,0.39395) -- (1.15969,0.40872) -- (1.17968,0.42380) -- (1.19968,0.43922) -- (1.21967,0.45497) -- (1.23967,0.47105) -- (1.25966,0.48749) -- (1.27966,0.50427) -- (1.29965,0.52141) -- (1.31965,0.53892) -- (1.33964,0.55679) -- (1.35964,0.57504) -- (1.37963,0.59368) -- (1.39963,0.61271) -- (1.41962,0.63213) -- (1.43961,0.65197) -- (1.45961,0.67222) -- (1.47960,0.69291) -- (1.49960,0.71403) -- (1.51959,0.73560) -- (1.53959,0.75762) -- (1.55958,0.78012) -- (1.57958,0.80311) -- (1.59957,0.82659) -- (1.61957,0.85059) -- (1.63956,0.87512) -- (1.65956,0.90019) -- (1.67955,0.92583) -- (1.69954,0.95204) -- (1.71954,0.97886) -- (1.73953,1.00631) -- (1.75953,1.03440) -- (1.77952,1.06316) -- (1.79952,1.09263) -- (1.81951,1.12282) -- (1.83951,1.15378) -- (1.85950,1.18554) -- (1.87950,1.21813) -- (1.89949,1.25161) -- (1.91949,1.28601) -- (1.93948,1.32138) -- (1.95948,1.35780) -- (1.97947,1.39531) -- (1.99946,1.43399) -- (2.01946,1.47392) -- (2.03945,1.51520) -- (2.05945,1.55792) -- (2.07944,1.60221) -- (2.09944,1.64819) -- (2.11943,1.69605) -- (2.13943,1.74596) -- (2.15942,1.79815) -- (2.17942,1.85290) -- (2.19941,1.91056) -- (2.21941,1.97154) -- (2.23940,2.03639) -- (2.25939,2.10585) -- (2.27939,2.18091) -- (2.29938,2.26300) -- (2.31938,2.35432) -- (2.33937,2.45856) -- (2.35937,2.58289) -- (2.37936,2.74582) -- (2.39936,3.14159);
\draw[line width=.65pt] (0.00000,0.00000) -- (0.01999,-0.00012) -- (0.03999,-0.00046) -- (0.05998,-0.00104) -- (0.07998,-0.00185) -- (0.09997,-0.00289) -- (0.11997,-0.00416) -- (0.13996,-0.00566) -- (0.15996,-0.00739) -- (0.17995,-0.00936) -- (0.19995,-0.01156) -- (0.21994,-0.01399) -- (0.23994,-0.01665) -- (0.25993,-0.01955) -- (0.27993,-0.02268) -- (0.29992,-0.02605) -- (0.31991,-0.02965) -- (0.33991,-0.03348) -- (0.35990,-0.03756) -- (0.37990,-0.04187) -- (0.39989,-0.04641) -- (0.41989,-0.05120) -- (0.43988,-0.05623) -- (0.45988,-0.06149) -- (0.47987,-0.06700) -- (0.49987,-0.07275) -- (0.51986,-0.07874) -- (0.53986,-0.08498) -- (0.55985,-0.09146) -- (0.57984,-0.09819) -- (0.59984,-0.10517) -- (0.61983,-0.11239) -- (0.63983,-0.11987) -- (0.65982,-0.12760) -- (0.67982,-0.13558) -- (0.69981,-0.14382) -- (0.71981,-0.15231) -- (0.73980,-0.16107) -- (0.75980,-0.17008) -- (0.77979,-0.17936) -- (0.79979,-0.18890) -- (0.81978,-0.19870) -- (0.83978,-0.20878) -- (0.85977,-0.21913) -- (0.87976,-0.22974) -- (0.89976,-0.24064) -- (0.91975,-0.25181) -- (0.93975,-0.26327) -- (0.95974,-0.27501) -- (0.97974,-0.28703) -- (0.99973,-0.29935) -- (1.01973,-0.31195) -- (1.03972,-0.32486) -- (1.05972,-0.33806) -- (1.07971,-0.35157) -- (1.09971,-0.36539) -- (1.11970,-0.37951) -- (1.13969,-0.39395) -- (1.15969,-0.40872) -- (1.17968,-0.42380) -- (1.19968,-0.43922) -- (1.21967,-0.45497) -- (1.23967,-0.47105) -- (1.25966,-0.48749) -- (1.27966,-0.50427) -- (1.29965,-0.52141) -- (1.31965,-0.53892) -- (1.33964,-0.55679) -- (1.35964,-0.57504) -- (1.37963,-0.59368) -- (1.39963,-0.61271) -- (1.41962,-0.63213) -- (1.43961,-0.65197) -- (1.45961,-0.67222) -- (1.47960,-0.69291) -- (1.49960,-0.71403) -- (1.51959,-0.73560) -- (1.53959,-0.75762) -- (1.55958,-0.78012) -- (1.57958,-0.80311) -- (1.59957,-0.82659) -- (1.61957,-0.85059) -- (1.63956,-0.87512) -- (1.65956,-0.90019) -- (1.67955,-0.92583) -- (1.69954,-0.95204) -- (1.71954,-0.97886) -- (1.73953,-1.00631) -- (1.75953,-1.03440) -- (1.77952,-1.06316) -- (1.79952,-1.09263) -- (1.81951,-1.12282) -- (1.83951,-1.15378) -- (1.85950,-1.18554) -- (1.87950,-1.21813) -- (1.89949,-1.25161) -- (1.91949,-1.28601) -- (1.93948,-1.32138) -- (1.95948,-1.35780) -- (1.97947,-1.39531) -- (1.99946,-1.43399) -- (2.01946,-1.47392) -- (2.03945,-1.51520) -- (2.05945,-1.55792) -- (2.07944,-1.60221) -- (2.09944,-1.64819) -- (2.11943,-1.69605) -- (2.13943,-1.74596) -- (2.15942,-1.79815) -- (2.17942,-1.85290) -- (2.19941,-1.91056) -- (2.21941,-1.97154) -- (2.23940,-2.03639) -- (2.25939,-2.10585) -- (2.27939,-2.18091) -- (2.29938,-2.26300) -- (2.31938,-2.35432) -- (2.33937,-2.45856) -- (2.35937,-2.58289) -- (2.37936,-2.74582) -- (2.39936,-3.14159);
\fill[black!17] (0.00000,6.28319) -- (0.01999,6.28330) -- (0.03999,6.28365) -- (0.05998,6.28422) -- (0.07998,6.28503) -- (0.09997,6.28607) -- (0.11997,6.28734) -- (0.13996,6.28884) -- (0.15996,6.29058) -- (0.17995,6.29254) -- (0.19995,6.29474) -- (0.21994,6.29717) -- (0.23994,6.29984) -- (0.25993,6.30273) -- (0.27993,6.30586) -- (0.29992,6.30923) -- (0.31991,6.31283) -- (0.33991,6.31667) -- (0.35990,6.32074) -- (0.37990,6.32505) -- (0.39989,6.32960) -- (0.41989,6.33439) -- (0.43988,6.33941) -- (0.45988,6.34468) -- (0.47987,6.35018) -- (0.49987,6.35593) -- (0.51986,6.36193) -- (0.53986,6.36816) -- (0.55985,6.37465) -- (0.57984,6.38137) -- (0.59984,6.38835) -- (0.61983,6.39558) -- (0.63983,6.40305) -- (0.65982,6.41078) -- (0.67982,6.41877) -- (0.69981,6.42700) -- (0.71981,6.43550) -- (0.73980,6.44425) -- (0.75980,6.45327) -- (0.77979,6.46254) -- (0.79979,6.47208) -- (0.81978,6.48189) -- (0.83978,6.49196) -- (0.85977,6.50231) -- (0.87976,6.51293) -- (0.89976,6.52383) -- (0.91975,6.53500) -- (0.93975,6.54645) -- (0.95974,6.55819) -- (0.97974,6.57022) -- (0.99973,6.58253) -- (1.01973,6.59514) -- (1.03972,6.60804) -- (1.05972,6.62125) -- (1.07971,6.63476) -- (1.09971,6.64857) -- (1.11970,6.66270) -- (1.13969,6.67714) -- (1.15969,6.69190) -- (1.17968,6.70699) -- (1.19968,6.72240) -- (1.21967,6.73815) -- (1.23967,6.75424) -- (1.25966,6.77067) -- (1.27966,6.78746) -- (1.29965,6.80460) -- (1.31965,6.82210) -- (1.33964,6.83998) -- (1.35964,6.85823) -- (1.37963,6.87686) -- (1.39963,6.89589) -- (1.41962,6.91532) -- (1.43961,6.93516) -- (1.45961,6.95541) -- (1.47960,6.97609) -- (1.49960,6.99721) -- (1.51959,7.01878) -- (1.53959,7.04081) -- (1.55958,7.06331) -- (1.57958,7.08630) -- (1.59957,7.10978) -- (1.61957,7.13378) -- (1.63956,7.15830) -- (1.65956,7.18338) -- (1.67955,7.20901) -- (1.69954,7.23523) -- (1.71954,7.26205) -- (1.73953,7.28949) -- (1.75953,7.31758) -- (1.77952,7.34635) -- (1.79952,7.37581) -- (1.81951,7.40601) -- (1.83951,7.43697) -- (1.85950,7.46872) -- (1.87950,7.50132) -- (1.89949,7.53479) -- (1.91949,7.56919) -- (1.93948,7.60457) -- (1.95948,7.64098) -- (1.97947,7.67849) -- (1.99946,7.71718) -- (2.01946,7.75711) -- (2.03945,7.79838) -- (2.05945,7.84110) -- (2.07944,7.88539) -- (2.09944,7.93138) -- (2.11943,7.97923) -- (2.13943,8.02914) -- (2.15942,8.08134) -- (2.17942,8.13609) -- (2.19941,8.19374) -- (2.21941,8.25472) -- (2.23940,8.31958) -- (2.25939,8.38904) -- (2.27939,8.46410) -- (2.29938,8.54619) -- (2.31938,8.63751) -- (2.33937,8.74174) -- (2.35937,8.86607) -- (2.37936,9.02900) -- (2.39936,9.42478) -- (5.20000,9.42478) -- (5.20000,3.14159) -- (2.39936,3.14159) -- (2.37936,3.53737) -- (2.35937,3.70030) -- (2.33937,3.82463) -- (2.31938,3.92886) -- (2.29938,4.02018) -- (2.27939,4.10227) -- (2.25939,4.17733) -- (2.23940,4.24679) -- (2.21941,4.31165) -- (2.19941,4.37263) -- (2.17942,4.43028) -- (2.15942,4.48503) -- (2.13943,4.53723) -- (2.11943,4.58714) -- (2.09944,4.63499) -- (2.07944,4.68098) -- (2.05945,4.72527) -- (2.03945,4.76799) -- (2.01946,4.80926) -- (1.99946,4.84919) -- (1.97947,4.88788) -- (1.95948,4.92539) -- (1.93948,4.96180) -- (1.91949,4.99718) -- (1.89949,5.03158) -- (1.87950,5.06505) -- (1.85950,5.09765) -- (1.83951,5.12940) -- (1.81951,5.16036) -- (1.79952,5.19056) -- (1.77952,5.22002) -- (1.75953,5.24879) -- (1.73953,5.27688) -- (1.71954,5.30432) -- (1.69954,5.33114) -- (1.67955,5.35736) -- (1.65956,5.38299) -- (1.63956,5.40807) -- (1.61957,5.43259) -- (1.59957,5.45659) -- (1.57958,5.48007) -- (1.55958,5.50306) -- (1.53959,5.52556) -- (1.51959,5.54759) -- (1.49960,5.56916) -- (1.47960,5.59028) -- (1.45961,5.61096) -- (1.43961,5.63122) -- (1.41962,5.65105) -- (1.39963,5.67048) -- (1.37963,5.68951) -- (1.35964,5.70814) -- (1.33964,5.72639) -- (1.31965,5.74427) -- (1.29965,5.76177) -- (1.27966,5.77891) -- (1.25966,5.79570) -- (1.23967,5.81213) -- (1.21967,5.82822) -- (1.19968,5.84397) -- (1.17968,5.85938) -- (1.15969,5.87447) -- (1.13969,5.88923) -- (1.11970,5.90367) -- (1.09971,5.91780) -- (1.07971,5.93161) -- (1.05972,5.94512) -- (1.03972,5.95833) -- (1.01973,5.97123) -- (0.99973,5.98384) -- (0.97974,5.99615) -- (0.95974,6.00818) -- (0.93975,6.01992) -- (0.91975,6.03137) -- (0.89976,6.04254) -- (0.87976,6.05344) -- (0.85977,6.06406) -- (0.83978,6.07441) -- (0.81978,6.08448) -- (0.79979,6.09429) -- (0.77979,6.10383) -- (0.75980,6.11311) -- (0.73980,6.12212) -- (0.71981,6.13087) -- (0.69981,6.13937) -- (0.67982,6.14760) -- (0.65982,6.15559) -- (0.63983,6.16332) -- (0.61983,6.17079) -- (0.59984,6.17802) -- (0.57984,6.18500) -- (0.55985,6.19173) -- (0.53986,6.19821) -- (0.51986,6.20444) -- (0.49987,6.21044) -- (0.47987,6.21619) -- (0.45988,6.22169) -- (0.43988,6.22696) -- (0.41989,6.23199) -- (0.39989,6.23677) -- (0.37990,6.24132) -- (0.35990,6.24563) -- (0.33991,6.24970) -- (0.31991,6.25354) -- (0.29992,6.25714) -- (0.27993,6.26051) -- (0.25993,6.26364) -- (0.23994,6.26653) -- (0.21994,6.26920) -- (0.19995,6.27163) -- (0.17995,6.27383) -- (0.15996,6.27579) -- (0.13996,6.27753) -- (0.11997,6.27903) -- (0.09997,6.28030) -- (0.07998,6.28134) -- (0.05998,6.28215) -- (0.03999,6.28272) -- (0.01999,6.28307) -- (0.00000,6.28319) -- cycle;
\draw[line width=.65pt] (0.00000,6.28319) -- (0.01999,6.28330) -- (0.03999,6.28365) -- (0.05998,6.28422) -- (0.07998,6.28503) -- (0.09997,6.28607) -- (0.11997,6.28734) -- (0.13996,6.28884) -- (0.15996,6.29058) -- (0.17995,6.29254) -- (0.19995,6.29474) -- (0.21994,6.29717) -- (0.23994,6.29984) -- (0.25993,6.30273) -- (0.27993,6.30586) -- (0.29992,6.30923) -- (0.31991,6.31283) -- (0.33991,6.31667) -- (0.35990,6.32074) -- (0.37990,6.32505) -- (0.39989,6.32960) -- (0.41989,6.33439) -- (0.43988,6.33941) -- (0.45988,6.34468) -- (0.47987,6.35018) -- (0.49987,6.35593) -- (0.51986,6.36193) -- (0.53986,6.36816) -- (0.55985,6.37465) -- (0.57984,6.38137) -- (0.59984,6.38835) -- (0.61983,6.39558) -- (0.63983,6.40305) -- (0.65982,6.41078) -- (0.67982,6.41877) -- (0.69981,6.42700) -- (0.71981,6.43550) -- (0.73980,6.44425) -- (0.75980,6.45327) -- (0.77979,6.46254) -- (0.79979,6.47208) -- (0.81978,6.48189) -- (0.83978,6.49196) -- (0.85977,6.50231) -- (0.87976,6.51293) -- (0.89976,6.52383) -- (0.91975,6.53500) -- (0.93975,6.54645) -- (0.95974,6.55819) -- (0.97974,6.57022) -- (0.99973,6.58253) -- (1.01973,6.59514) -- (1.03972,6.60804) -- (1.05972,6.62125) -- (1.07971,6.63476) -- (1.09971,6.64857) -- (1.11970,6.66270) -- (1.13969,6.67714) -- (1.15969,6.69190) -- (1.17968,6.70699) -- (1.19968,6.72240) -- (1.21967,6.73815) -- (1.23967,6.75424) -- (1.25966,6.77067) -- (1.27966,6.78746) -- (1.29965,6.80460) -- (1.31965,6.82210) -- (1.33964,6.83998) -- (1.35964,6.85823) -- (1.37963,6.87686) -- (1.39963,6.89589) -- (1.41962,6.91532) -- (1.43961,6.93516) -- (1.45961,6.95541) -- (1.47960,6.97609) -- (1.49960,6.99721) -- (1.51959,7.01878) -- (1.53959,7.04081) -- (1.55958,7.06331) -- (1.57958,7.08630) -- (1.59957,7.10978) -- (1.61957,7.13378) -- (1.63956,7.15830) -- (1.65956,7.18338) -- (1.67955,7.20901) -- (1.69954,7.23523) -- (1.71954,7.26205) -- (1.73953,7.28949) -- (1.75953,7.31758) -- (1.77952,7.34635) -- (1.79952,7.37581) -- (1.81951,7.40601) -- (1.83951,7.43697) -- (1.85950,7.46872) -- (1.87950,7.50132) -- (1.89949,7.53479) -- (1.91949,7.56919) -- (1.93948,7.60457) -- (1.95948,7.64098) -- (1.97947,7.67849) -- (1.99946,7.71718) -- (2.01946,7.75711) -- (2.03945,7.79838) -- (2.05945,7.84110) -- (2.07944,7.88539) -- (2.09944,7.93138) -- (2.11943,7.97923) -- (2.13943,8.02914) -- (2.15942,8.08134) -- (2.17942,8.13609) -- (2.19941,8.19374) -- (2.21941,8.25472) -- (2.23940,8.31958) -- (2.25939,8.38904) -- (2.27939,8.46410) -- (2.29938,8.54619) -- (2.31938,8.63751) -- (2.33937,8.74174) -- (2.35937,8.86607) -- (2.37936,9.02900) -- (2.39936,9.42478);
\draw[line width=.65pt] (0.00000,6.28319) -- (0.01999,6.28307) -- (0.03999,6.28272) -- (0.05998,6.28215) -- (0.07998,6.28134) -- (0.09997,6.28030) -- (0.11997,6.27903) -- (0.13996,6.27753) -- (0.15996,6.27579) -- (0.17995,6.27383) -- (0.19995,6.27163) -- (0.21994,6.26920) -- (0.23994,6.26653) -- (0.25993,6.26364) -- (0.27993,6.26051) -- (0.29992,6.25714) -- (0.31991,6.25354) -- (0.33991,6.24970) -- (0.35990,6.24563) -- (0.37990,6.24132) -- (0.39989,6.23677) -- (0.41989,6.23199) -- (0.43988,6.22696) -- (0.45988,6.22169) -- (0.47987,6.21619) -- (0.49987,6.21044) -- (0.51986,6.20444) -- (0.53986,6.19821) -- (0.55985,6.19173) -- (0.57984,6.18500) -- (0.59984,6.17802) -- (0.61983,6.17079) -- (0.63983,6.16332) -- (0.65982,6.15559) -- (0.67982,6.14760) -- (0.69981,6.13937) -- (0.71981,6.13087) -- (0.73980,6.12212) -- (0.75980,6.11311) -- (0.77979,6.10383) -- (0.79979,6.09429) -- (0.81978,6.08448) -- (0.83978,6.07441) -- (0.85977,6.06406) -- (0.87976,6.05344) -- (0.89976,6.04254) -- (0.91975,6.03137) -- (0.93975,6.01992) -- (0.95974,6.00818) -- (0.97974,5.99615) -- (0.99973,5.98384) -- (1.01973,5.97123) -- (1.03972,5.95833) -- (1.05972,5.94512) -- (1.07971,5.93161) -- (1.09971,5.91780) -- (1.11970,5.90367) -- (1.13969,5.88923) -- (1.15969,5.87447) -- (1.17968,5.85938) -- (1.19968,5.84397) -- (1.21967,5.82822) -- (1.23967,5.81213) -- (1.25966,5.79570) -- (1.27966,5.77891) -- (1.29965,5.76177) -- (1.31965,5.74427) -- (1.33964,5.72639) -- (1.35964,5.70814) -- (1.37963,5.68951) -- (1.39963,5.67048) -- (1.41962,5.65105) -- (1.43961,5.63122) -- (1.45961,5.61096) -- (1.47960,5.59028) -- (1.49960,5.56916) -- (1.51959,5.54759) -- (1.53959,5.52556) -- (1.55958,5.50306) -- (1.57958,5.48007) -- (1.59957,5.45659) -- (1.61957,5.43259) -- (1.63956,5.40807) -- (1.65956,5.38299) -- (1.67955,5.35736) -- (1.69954,5.33114) -- (1.71954,5.30432) -- (1.73953,5.27688) -- (1.75953,5.24879) -- (1.77952,5.22002) -- (1.79952,5.19056) -- (1.81951,5.16036) -- (1.83951,5.12940) -- (1.85950,5.09765) -- (1.87950,5.06505) -- (1.89949,5.03158) -- (1.91949,4.99718) -- (1.93948,4.96180) -- (1.95948,4.92539) -- (1.97947,4.88788) -- (1.99946,4.84919) -- (2.01946,4.80926) -- (2.03945,4.76799) -- (2.05945,4.72527) -- (2.07944,4.68098) -- (2.09944,4.63499) -- (2.11943,4.58714) -- (2.13943,4.53723) -- (2.15942,4.48503) -- (2.17942,4.43028) -- (2.19941,4.37263) -- (2.21941,4.31165) -- (2.23940,4.24679) -- (2.25939,4.17733) -- (2.27939,4.10227) -- (2.29938,4.02018) -- (2.31938,3.92886) -- (2.33937,3.82463) -- (2.35937,3.70030) -- (2.37936,3.53737) -- (2.39936,3.14159);
\fill[black!17] (0.00000,12.56637) -- (0.01999,12.56649) -- (0.03999,12.56683) -- (0.05998,12.56741) -- (0.07998,12.56822) -- (0.09997,12.56926) -- (0.11997,12.57053) -- (0.13996,12.57203) -- (0.15996,12.57376) -- (0.17995,12.57573) -- (0.19995,12.57793) -- (0.21994,12.58036) -- (0.23994,12.58302) -- (0.25993,12.58592) -- (0.27993,12.58905) -- (0.29992,12.59242) -- (0.31991,12.59602) -- (0.33991,12.59985) -- (0.35990,12.60393) -- (0.37990,12.60824) -- (0.39989,12.61278) -- (0.41989,12.61757) -- (0.43988,12.62260) -- (0.45988,12.62786) -- (0.47987,12.63337) -- (0.49987,12.63912) -- (0.51986,12.64511) -- (0.53986,12.65135) -- (0.55985,12.65783) -- (0.57984,12.66456) -- (0.59984,12.67154) -- (0.61983,12.67876) -- (0.63983,12.68624) -- (0.65982,12.69397) -- (0.67982,12.70195) -- (0.69981,12.71019) -- (0.71981,12.71868) -- (0.73980,12.72744) -- (0.75980,12.73645) -- (0.77979,12.74573) -- (0.79979,12.75527) -- (0.81978,12.76507) -- (0.83978,12.77515) -- (0.85977,12.78550) -- (0.87976,12.79612) -- (0.89976,12.80701) -- (0.91975,12.81818) -- (0.93975,12.82964) -- (0.95974,12.84138) -- (0.97974,12.85340) -- (0.99973,12.86572) -- (1.01973,12.87833) -- (1.03972,12.89123) -- (1.05972,12.90443) -- (1.07971,12.91794) -- (1.09971,12.93176) -- (1.11970,12.94588) -- (1.13969,12.96032) -- (1.15969,12.97509) -- (1.17968,12.99017) -- (1.19968,13.00559) -- (1.21967,13.02134) -- (1.23967,13.03742) -- (1.25966,13.05386) -- (1.27966,13.07064) -- (1.29965,13.08778) -- (1.31965,13.10529) -- (1.33964,13.12316) -- (1.35964,13.14141) -- (1.37963,13.16005) -- (1.39963,13.17908) -- (1.41962,13.19850) -- (1.43961,13.21834) -- (1.45961,13.23860) -- (1.47960,13.25928) -- (1.49960,13.28040) -- (1.51959,13.30197) -- (1.53959,13.32399) -- (1.55958,13.34650) -- (1.57958,13.36948) -- (1.59957,13.39297) -- (1.61957,13.41696) -- (1.63956,13.44149) -- (1.65956,13.46656) -- (1.67955,13.49220) -- (1.69954,13.51841) -- (1.71954,13.54523) -- (1.73953,13.57268) -- (1.75953,13.60077) -- (1.77952,13.62953) -- (1.79952,13.65900) -- (1.81951,13.68919) -- (1.83951,13.72015) -- (1.85950,13.75191) -- (1.87950,13.78450) -- (1.89949,13.81798) -- (1.91949,13.85238) -- (1.93948,13.88776) -- (1.95948,13.92417) -- (1.97947,13.96168) -- (1.99946,14.00036) -- (2.01946,14.04029) -- (2.03945,14.08157) -- (2.05945,14.12429) -- (2.07944,14.16858) -- (2.09944,14.21456) -- (2.11943,14.26242) -- (2.13943,14.31233) -- (2.15942,14.36452) -- (2.17942,14.41927) -- (2.19941,14.47693) -- (2.21941,14.53791) -- (2.23940,14.60276) -- (2.25939,14.67222) -- (2.27939,14.74728) -- (2.29938,14.82938) -- (2.31938,14.92069) -- (2.33937,15.02493) -- (2.35937,15.14926) -- (2.37936,15.31219) -- (2.39936,15.70796) -- (5.20000,15.70796) -- (5.20000,9.42478) -- (2.39936,9.42478) -- (2.37936,9.82055) -- (2.35937,9.98348) -- (2.33937,10.10781) -- (2.31938,10.21205) -- (2.29938,10.30337) -- (2.27939,10.38546) -- (2.25939,10.46052) -- (2.23940,10.52998) -- (2.21941,10.59483) -- (2.19941,10.65581) -- (2.17942,10.71347) -- (2.15942,10.76822) -- (2.13943,10.82041) -- (2.11943,10.87032) -- (2.09944,10.91818) -- (2.07944,10.96417) -- (2.05945,11.00845) -- (2.03945,11.05117) -- (2.01946,11.09245) -- (1.99946,11.13238) -- (1.97947,11.17106) -- (1.95948,11.20857) -- (1.93948,11.24499) -- (1.91949,11.28036) -- (1.89949,11.31476) -- (1.87950,11.34824) -- (1.85950,11.38083) -- (1.83951,11.41259) -- (1.81951,11.44355) -- (1.79952,11.47374) -- (1.77952,11.50321) -- (1.75953,11.53197) -- (1.73953,11.56007) -- (1.71954,11.58751) -- (1.69954,11.61433) -- (1.67955,11.64054) -- (1.65956,11.66618) -- (1.63956,11.69125) -- (1.61957,11.71578) -- (1.59957,11.73978) -- (1.57958,11.76326) -- (1.55958,11.78625) -- (1.53959,11.80875) -- (1.51959,11.83078) -- (1.49960,11.85234) -- (1.47960,11.87346) -- (1.45961,11.89415) -- (1.43961,11.91440) -- (1.41962,11.93424) -- (1.39963,11.95366) -- (1.37963,11.97269) -- (1.35964,11.99133) -- (1.33964,12.00958) -- (1.31965,12.02745) -- (1.29965,12.04496) -- (1.27966,12.06210) -- (1.25966,12.07888) -- (1.23967,12.09532) -- (1.21967,12.11141) -- (1.19968,12.12715) -- (1.17968,12.14257) -- (1.15969,12.15766) -- (1.13969,12.17242) -- (1.11970,12.18686) -- (1.09971,12.20098) -- (1.07971,12.21480) -- (1.05972,12.22831) -- (1.03972,12.24151) -- (1.01973,12.25442) -- (0.99973,12.26702) -- (0.97974,12.27934) -- (0.95974,12.29136) -- (0.93975,12.30310) -- (0.91975,12.31456) -- (0.89976,12.32573) -- (0.87976,12.33663) -- (0.85977,12.34725) -- (0.83978,12.35759) -- (0.81978,12.36767) -- (0.79979,12.37747) -- (0.77979,12.38701) -- (0.75980,12.39629) -- (0.73980,12.40530) -- (0.71981,12.41406) -- (0.69981,12.42255) -- (0.67982,12.43079) -- (0.65982,12.43877) -- (0.63983,12.44650) -- (0.61983,12.45398) -- (0.59984,12.46120) -- (0.57984,12.46818) -- (0.55985,12.47491) -- (0.53986,12.48139) -- (0.51986,12.48763) -- (0.49987,12.49362) -- (0.47987,12.49937) -- (0.45988,12.50488) -- (0.43988,12.51014) -- (0.41989,12.51517) -- (0.39989,12.51996) -- (0.37990,12.52450) -- (0.35990,12.52881) -- (0.33991,12.53289) -- (0.31991,12.53672) -- (0.29992,12.54033) -- (0.27993,12.54369) -- (0.25993,12.54682) -- (0.23994,12.54972) -- (0.21994,12.55238) -- (0.19995,12.55481) -- (0.17995,12.55701) -- (0.15996,12.55898) -- (0.13996,12.56071) -- (0.11997,12.56221) -- (0.09997,12.56348) -- (0.07998,12.56452) -- (0.05998,12.56533) -- (0.03999,12.56591) -- (0.01999,12.56626) -- (0.00000,12.56637) -- cycle;
\draw[line width=.65pt] (0.00000,12.56637) -- (0.01999,12.56649) -- (0.03999,12.56683) -- (0.05998,12.56741) -- (0.07998,12.56822) -- (0.09997,12.56926) -- (0.11997,12.57053) -- (0.13996,12.57203) -- (0.15996,12.57376) -- (0.17995,12.57573) -- (0.19995,12.57793) -- (0.21994,12.58036) -- (0.23994,12.58302) -- (0.25993,12.58592) -- (0.27993,12.58905) -- (0.29992,12.59242) -- (0.31991,12.59602) -- (0.33991,12.59985) -- (0.35990,12.60393) -- (0.37990,12.60824) -- (0.39989,12.61278) -- (0.41989,12.61757) -- (0.43988,12.62260) -- (0.45988,12.62786) -- (0.47987,12.63337) -- (0.49987,12.63912) -- (0.51986,12.64511) -- (0.53986,12.65135) -- (0.55985,12.65783) -- (0.57984,12.66456) -- (0.59984,12.67154) -- (0.61983,12.67876) -- (0.63983,12.68624) -- (0.65982,12.69397) -- (0.67982,12.70195) -- (0.69981,12.71019) -- (0.71981,12.71868) -- (0.73980,12.72744) -- (0.75980,12.73645) -- (0.77979,12.74573) -- (0.79979,12.75527) -- (0.81978,12.76507) -- (0.83978,12.77515) -- (0.85977,12.78550) -- (0.87976,12.79612) -- (0.89976,12.80701) -- (0.91975,12.81818) -- (0.93975,12.82964) -- (0.95974,12.84138) -- (0.97974,12.85340) -- (0.99973,12.86572) -- (1.01973,12.87833) -- (1.03972,12.89123) -- (1.05972,12.90443) -- (1.07971,12.91794) -- (1.09971,12.93176) -- (1.11970,12.94588) -- (1.13969,12.96032) -- (1.15969,12.97509) -- (1.17968,12.99017) -- (1.19968,13.00559) -- (1.21967,13.02134) -- (1.23967,13.03742) -- (1.25966,13.05386) -- (1.27966,13.07064) -- (1.29965,13.08778) -- (1.31965,13.10529) -- (1.33964,13.12316) -- (1.35964,13.14141) -- (1.37963,13.16005) -- (1.39963,13.17908) -- (1.41962,13.19850) -- (1.43961,13.21834) -- (1.45961,13.23860) -- (1.47960,13.25928) -- (1.49960,13.28040) -- (1.51959,13.30197) -- (1.53959,13.32399) -- (1.55958,13.34650) -- (1.57958,13.36948) -- (1.59957,13.39297) -- (1.61957,13.41696) -- (1.63956,13.44149) -- (1.65956,13.46656) -- (1.67955,13.49220) -- (1.69954,13.51841) -- (1.71954,13.54523) -- (1.73953,13.57268) -- (1.75953,13.60077) -- (1.77952,13.62953) -- (1.79952,13.65900) -- (1.81951,13.68919) -- (1.83951,13.72015) -- (1.85950,13.75191) -- (1.87950,13.78450) -- (1.89949,13.81798) -- (1.91949,13.85238) -- (1.93948,13.88776) -- (1.95948,13.92417) -- (1.97947,13.96168) -- (1.99946,14.00036) -- (2.01946,14.04029) -- (2.03945,14.08157) -- (2.05945,14.12429) -- (2.07944,14.16858) -- (2.09944,14.21456) -- (2.11943,14.26242) -- (2.13943,14.31233) -- (2.15942,14.36452) -- (2.17942,14.41927) -- (2.19941,14.47693) -- (2.21941,14.53791) -- (2.23940,14.60276) -- (2.25939,14.67222) -- (2.27939,14.74728) -- (2.29938,14.82938) -- (2.31938,14.92069) -- (2.33937,15.02493) -- (2.35937,15.14926) -- (2.37936,15.31219) -- (2.39936,15.70796);
\draw[line width=.65pt] (0.00000,12.56637) -- (0.01999,12.56626) -- (0.03999,12.56591) -- (0.05998,12.56533) -- (0.07998,12.56452) -- (0.09997,12.56348) -- (0.11997,12.56221) -- (0.13996,12.56071) -- (0.15996,12.55898) -- (0.17995,12.55701) -- (0.19995,12.55481) -- (0.21994,12.55238) -- (0.23994,12.54972) -- (0.25993,12.54682) -- (0.27993,12.54369) -- (0.29992,12.54033) -- (0.31991,12.53672) -- (0.33991,12.53289) -- (0.35990,12.52881) -- (0.37990,12.52450) -- (0.39989,12.51996) -- (0.41989,12.51517) -- (0.43988,12.51014) -- (0.45988,12.50488) -- (0.47987,12.49937) -- (0.49987,12.49362) -- (0.51986,12.48763) -- (0.53986,12.48139) -- (0.55985,12.47491) -- (0.57984,12.46818) -- (0.59984,12.46120) -- (0.61983,12.45398) -- (0.63983,12.44650) -- (0.65982,12.43877) -- (0.67982,12.43079) -- (0.69981,12.42255) -- (0.71981,12.41406) -- (0.73980,12.40530) -- (0.75980,12.39629) -- (0.77979,12.38701) -- (0.79979,12.37747) -- (0.81978,12.36767) -- (0.83978,12.35759) -- (0.85977,12.34725) -- (0.87976,12.33663) -- (0.89976,12.32573) -- (0.91975,12.31456) -- (0.93975,12.30310) -- (0.95974,12.29136) -- (0.97974,12.27934) -- (0.99973,12.26702) -- (1.01973,12.25442) -- (1.03972,12.24151) -- (1.05972,12.22831) -- (1.07971,12.21480) -- (1.09971,12.20098) -- (1.11970,12.18686) -- (1.13969,12.17242) -- (1.15969,12.15766) -- (1.17968,12.14257) -- (1.19968,12.12715) -- (1.21967,12.11141) -- (1.23967,12.09532) -- (1.25966,12.07888) -- (1.27966,12.06210) -- (1.29965,12.04496) -- (1.31965,12.02745) -- (1.33964,12.00958) -- (1.35964,11.99133) -- (1.37963,11.97269) -- (1.39963,11.95366) -- (1.41962,11.93424) -- (1.43961,11.91440) -- (1.45961,11.89415) -- (1.47960,11.87346) -- (1.49960,11.85234) -- (1.51959,11.83078) -- (1.53959,11.80875) -- (1.55958,11.78625) -- (1.57958,11.76326) -- (1.59957,11.73978) -- (1.61957,11.71578) -- (1.63956,11.69125) -- (1.65956,11.66618) -- (1.67955,11.64054) -- (1.69954,11.61433) -- (1.71954,11.58751) -- (1.73953,11.56007) -- (1.75953,11.53197) -- (1.77952,11.50321) -- (1.79952,11.47374) -- (1.81951,11.44355) -- (1.83951,11.41259) -- (1.85950,11.38083) -- (1.87950,11.34824) -- (1.89949,11.31476) -- (1.91949,11.28036) -- (1.93948,11.24499) -- (1.95948,11.20857) -- (1.97947,11.17106) -- (1.99946,11.13238) -- (2.01946,11.09245) -- (2.03945,11.05117) -- (2.05945,11.00845) -- (2.07944,10.96417) -- (2.09944,10.91818) -- (2.11943,10.87032) -- (2.13943,10.82041) -- (2.15942,10.76822) -- (2.17942,10.71347) -- (2.19941,10.65581) -- (2.21941,10.59483) -- (2.23940,10.52998) -- (2.25939,10.46052) -- (2.27939,10.38546) -- (2.29938,10.30337) -- (2.31938,10.21205) -- (2.33937,10.10781) -- (2.35937,9.98348) -- (2.37936,9.82055) -- (2.39936,9.42478);
\fill[black!17] (0.00000,18.84956) -- (0.01999,18.84967) -- (0.03999,18.85002) -- (0.05998,18.85059) -- (0.07998,18.85140) -- (0.09997,18.85244) -- (0.11997,18.85371) -- (0.13996,18.85521) -- (0.15996,18.85695) -- (0.17995,18.85891) -- (0.19995,18.86111) -- (0.21994,18.86354) -- (0.23994,18.86621) -- (0.25993,18.86910) -- (0.27993,18.87224) -- (0.29992,18.87560) -- (0.31991,18.87920) -- (0.33991,18.88304) -- (0.35990,18.88711) -- (0.37990,18.89142) -- (0.39989,18.89597) -- (0.41989,18.90076) -- (0.43988,18.90578) -- (0.45988,18.91105) -- (0.47987,18.91656) -- (0.49987,18.92230) -- (0.51986,18.92830) -- (0.53986,18.93453) -- (0.55985,18.94102) -- (0.57984,18.94775) -- (0.59984,18.95472) -- (0.61983,18.96195) -- (0.63983,18.96943) -- (0.65982,18.97715) -- (0.67982,18.98514) -- (0.69981,18.99337) -- (0.71981,19.00187) -- (0.73980,19.01062) -- (0.75980,19.01964) -- (0.77979,19.02891) -- (0.79979,19.03845) -- (0.81978,19.04826) -- (0.83978,19.05833) -- (0.85977,19.06868) -- (0.87976,19.07930) -- (0.89976,19.09020) -- (0.91975,19.10137) -- (0.93975,19.11282) -- (0.95974,19.12456) -- (0.97974,19.13659) -- (0.99973,19.14890) -- (1.01973,19.16151) -- (1.03972,19.17442) -- (1.05972,19.18762) -- (1.07971,19.20113) -- (1.09971,19.21494) -- (1.11970,19.22907) -- (1.13969,19.24351) -- (1.15969,19.25827) -- (1.17968,19.27336) -- (1.19968,19.28877) -- (1.21967,19.30452) -- (1.23967,19.32061) -- (1.25966,19.33704) -- (1.27966,19.35383) -- (1.29965,19.37097) -- (1.31965,19.38847) -- (1.33964,19.40635) -- (1.35964,19.42460) -- (1.37963,19.44323) -- (1.39963,19.46226) -- (1.41962,19.48169) -- (1.43961,19.50153) -- (1.45961,19.52178) -- (1.47960,19.54246) -- (1.49960,19.56358) -- (1.51959,19.58515) -- (1.53959,19.60718) -- (1.55958,19.62968) -- (1.57958,19.65267) -- (1.59957,19.67615) -- (1.61957,19.70015) -- (1.63956,19.72468) -- (1.65956,19.74975) -- (1.67955,19.77538) -- (1.69954,19.80160) -- (1.71954,19.82842) -- (1.73953,19.85586) -- (1.75953,19.88395) -- (1.77952,19.91272) -- (1.79952,19.94218) -- (1.81951,19.97238) -- (1.83951,20.00334) -- (1.85950,20.03509) -- (1.87950,20.06769) -- (1.89949,20.10116) -- (1.91949,20.13556) -- (1.93948,20.17094) -- (1.95948,20.20735) -- (1.97947,20.24487) -- (1.99946,20.28355) -- (2.01946,20.32348) -- (2.03945,20.36475) -- (2.05945,20.40748) -- (2.07944,20.45176) -- (2.09944,20.49775) -- (2.11943,20.54560) -- (2.13943,20.59551) -- (2.15942,20.64771) -- (2.17942,20.70246) -- (2.19941,20.76011) -- (2.21941,20.82109) -- (2.23940,20.88595) -- (2.25939,20.95541) -- (2.27939,21.03047) -- (2.29938,21.11256) -- (2.31938,21.20388) -- (2.33937,21.30811) -- (2.35937,21.43244) -- (2.37936,21.59537) -- (2.39936,21.99115) -- (5.20000,21.99115) -- (5.20000,15.70796) -- (2.39936,15.70796) -- (2.37936,16.10374) -- (2.35937,16.26667) -- (2.33937,16.39100) -- (2.31938,16.49523) -- (2.29938,16.58655) -- (2.27939,16.66864) -- (2.25939,16.74370) -- (2.23940,16.81316) -- (2.21941,16.87802) -- (2.19941,16.93900) -- (2.17942,16.99665) -- (2.15942,17.05141) -- (2.13943,17.10360) -- (2.11943,17.15351) -- (2.09944,17.20136) -- (2.07944,17.24735) -- (2.05945,17.29164) -- (2.03945,17.33436) -- (2.01946,17.37563) -- (1.99946,17.41556) -- (1.97947,17.45425) -- (1.95948,17.49176) -- (1.93948,17.52817) -- (1.91949,17.56355) -- (1.89949,17.59795) -- (1.87950,17.63142) -- (1.85950,17.66402) -- (1.83951,17.69577) -- (1.81951,17.72673) -- (1.79952,17.75693) -- (1.77952,17.78639) -- (1.75953,17.81516) -- (1.73953,17.84325) -- (1.71954,17.87069) -- (1.69954,17.89751) -- (1.67955,17.92373) -- (1.65956,17.94936) -- (1.63956,17.97444) -- (1.61957,17.99896) -- (1.59957,18.02296) -- (1.57958,18.04645) -- (1.55958,18.06943) -- (1.53959,18.09193) -- (1.51959,18.11396) -- (1.49960,18.13553) -- (1.47960,18.15665) -- (1.45961,18.17733) -- (1.43961,18.19759) -- (1.41962,18.21742) -- (1.39963,18.23685) -- (1.37963,18.25588) -- (1.35964,18.27451) -- (1.33964,18.29276) -- (1.31965,18.31064) -- (1.29965,18.32814) -- (1.27966,18.34528) -- (1.25966,18.36207) -- (1.23967,18.37850) -- (1.21967,18.39459) -- (1.19968,18.41034) -- (1.17968,18.42575) -- (1.15969,18.44084) -- (1.13969,18.45560) -- (1.11970,18.47004) -- (1.09971,18.48417) -- (1.07971,18.49799) -- (1.05972,18.51149) -- (1.03972,18.52470) -- (1.01973,18.53760) -- (0.99973,18.55021) -- (0.97974,18.56252) -- (0.95974,18.57455) -- (0.93975,18.58629) -- (0.91975,18.59774) -- (0.89976,18.60892) -- (0.87976,18.61981) -- (0.85977,18.63043) -- (0.83978,18.64078) -- (0.81978,18.65085) -- (0.79979,18.66066) -- (0.77979,18.67020) -- (0.75980,18.67948) -- (0.73980,18.68849) -- (0.71981,18.69724) -- (0.69981,18.70574) -- (0.67982,18.71398) -- (0.65982,18.72196) -- (0.63983,18.72969) -- (0.61983,18.73716) -- (0.59984,18.74439) -- (0.57984,18.75137) -- (0.55985,18.75810) -- (0.53986,18.76458) -- (0.51986,18.77081) -- (0.49987,18.77681) -- (0.47987,18.78256) -- (0.45988,18.78806) -- (0.43988,18.79333) -- (0.41989,18.79836) -- (0.39989,18.80314) -- (0.37990,18.80769) -- (0.35990,18.81200) -- (0.33991,18.81607) -- (0.31991,18.81991) -- (0.29992,18.82351) -- (0.27993,18.82688) -- (0.25993,18.83001) -- (0.23994,18.83291) -- (0.21994,18.83557) -- (0.19995,18.83800) -- (0.17995,18.84020) -- (0.15996,18.84216) -- (0.13996,18.84390) -- (0.11997,18.84540) -- (0.09997,18.84667) -- (0.07998,18.84771) -- (0.05998,18.84852) -- (0.03999,18.84909) -- (0.01999,18.84944) -- (0.00000,18.84956) -- cycle;
\draw[line width=.65pt] (0.00000,18.84956) -- (0.01999,18.84967) -- (0.03999,18.85002) -- (0.05998,18.85059) -- (0.07998,18.85140) -- (0.09997,18.85244) -- (0.11997,18.85371) -- (0.13996,18.85521) -- (0.15996,18.85695) -- (0.17995,18.85891) -- (0.19995,18.86111) -- (0.21994,18.86354) -- (0.23994,18.86621) -- (0.25993,18.86910) -- (0.27993,18.87224) -- (0.29992,18.87560) -- (0.31991,18.87920) -- (0.33991,18.88304) -- (0.35990,18.88711) -- (0.37990,18.89142) -- (0.39989,18.89597) -- (0.41989,18.90076) -- (0.43988,18.90578) -- (0.45988,18.91105) -- (0.47987,18.91656) -- (0.49987,18.92230) -- (0.51986,18.92830) -- (0.53986,18.93453) -- (0.55985,18.94102) -- (0.57984,18.94775) -- (0.59984,18.95472) -- (0.61983,18.96195) -- (0.63983,18.96943) -- (0.65982,18.97715) -- (0.67982,18.98514) -- (0.69981,18.99337) -- (0.71981,19.00187) -- (0.73980,19.01062) -- (0.75980,19.01964) -- (0.77979,19.02891) -- (0.79979,19.03845) -- (0.81978,19.04826) -- (0.83978,19.05833) -- (0.85977,19.06868) -- (0.87976,19.07930) -- (0.89976,19.09020) -- (0.91975,19.10137) -- (0.93975,19.11282) -- (0.95974,19.12456) -- (0.97974,19.13659) -- (0.99973,19.14890) -- (1.01973,19.16151) -- (1.03972,19.17442) -- (1.05972,19.18762) -- (1.07971,19.20113) -- (1.09971,19.21494) -- (1.11970,19.22907) -- (1.13969,19.24351) -- (1.15969,19.25827) -- (1.17968,19.27336) -- (1.19968,19.28877) -- (1.21967,19.30452) -- (1.23967,19.32061) -- (1.25966,19.33704) -- (1.27966,19.35383) -- (1.29965,19.37097) -- (1.31965,19.38847) -- (1.33964,19.40635) -- (1.35964,19.42460) -- (1.37963,19.44323) -- (1.39963,19.46226) -- (1.41962,19.48169) -- (1.43961,19.50153) -- (1.45961,19.52178) -- (1.47960,19.54246) -- (1.49960,19.56358) -- (1.51959,19.58515) -- (1.53959,19.60718) -- (1.55958,19.62968) -- (1.57958,19.65267) -- (1.59957,19.67615) -- (1.61957,19.70015) -- (1.63956,19.72468) -- (1.65956,19.74975) -- (1.67955,19.77538) -- (1.69954,19.80160) -- (1.71954,19.82842) -- (1.73953,19.85586) -- (1.75953,19.88395) -- (1.77952,19.91272) -- (1.79952,19.94218) -- (1.81951,19.97238) -- (1.83951,20.00334) -- (1.85950,20.03509) -- (1.87950,20.06769) -- (1.89949,20.10116) -- (1.91949,20.13556) -- (1.93948,20.17094) -- (1.95948,20.20735) -- (1.97947,20.24487) -- (1.99946,20.28355) -- (2.01946,20.32348) -- (2.03945,20.36475) -- (2.05945,20.40748) -- (2.07944,20.45176) -- (2.09944,20.49775) -- (2.11943,20.54560) -- (2.13943,20.59551) -- (2.15942,20.64771) -- (2.17942,20.70246) -- (2.19941,20.76011) -- (2.21941,20.82109) -- (2.23940,20.88595) -- (2.25939,20.95541) -- (2.27939,21.03047) -- (2.29938,21.11256) -- (2.31938,21.20388) -- (2.33937,21.30811) -- (2.35937,21.43244) -- (2.37936,21.59537) -- (2.39936,21.99115);
\draw[line width=.65pt] (0.00000,18.84956) -- (0.01999,18.84944) -- (0.03999,18.84909) -- (0.05998,18.84852) -- (0.07998,18.84771) -- (0.09997,18.84667) -- (0.11997,18.84540) -- (0.13996,18.84390) -- (0.15996,18.84216) -- (0.17995,18.84020) -- (0.19995,18.83800) -- (0.21994,18.83557) -- (0.23994,18.83291) -- (0.25993,18.83001) -- (0.27993,18.82688) -- (0.29992,18.82351) -- (0.31991,18.81991) -- (0.33991,18.81607) -- (0.35990,18.81200) -- (0.37990,18.80769) -- (0.39989,18.80314) -- (0.41989,18.79836) -- (0.43988,18.79333) -- (0.45988,18.78806) -- (0.47987,18.78256) -- (0.49987,18.77681) -- (0.51986,18.77081) -- (0.53986,18.76458) -- (0.55985,18.75810) -- (0.57984,18.75137) -- (0.59984,18.74439) -- (0.61983,18.73716) -- (0.63983,18.72969) -- (0.65982,18.72196) -- (0.67982,18.71398) -- (0.69981,18.70574) -- (0.71981,18.69724) -- (0.73980,18.68849) -- (0.75980,18.67948) -- (0.77979,18.67020) -- (0.79979,18.66066) -- (0.81978,18.65085) -- (0.83978,18.64078) -- (0.85977,18.63043) -- (0.87976,18.61981) -- (0.89976,18.60892) -- (0.91975,18.59774) -- (0.93975,18.58629) -- (0.95974,18.57455) -- (0.97974,18.56252) -- (0.99973,18.55021) -- (1.01973,18.53760) -- (1.03972,18.52470) -- (1.05972,18.51149) -- (1.07971,18.49799) -- (1.09971,18.48417) -- (1.11970,18.47004) -- (1.13969,18.45560) -- (1.15969,18.44084) -- (1.17968,18.42575) -- (1.19968,18.41034) -- (1.21967,18.39459) -- (1.23967,18.37850) -- (1.25966,18.36207) -- (1.27966,18.34528) -- (1.29965,18.32814) -- (1.31965,18.31064) -- (1.33964,18.29276) -- (1.35964,18.27451) -- (1.37963,18.25588) -- (1.39963,18.23685) -- (1.41962,18.21742) -- (1.43961,18.19759) -- (1.45961,18.17733) -- (1.47960,18.15665) -- (1.49960,18.13553) -- (1.51959,18.11396) -- (1.53959,18.09193) -- (1.55958,18.06943) -- (1.57958,18.04645) -- (1.59957,18.02296) -- (1.61957,17.99896) -- (1.63956,17.97444) -- (1.65956,17.94936) -- (1.67955,17.92373) -- (1.69954,17.89751) -- (1.71954,17.87069) -- (1.73953,17.84325) -- (1.75953,17.81516) -- (1.77952,17.78639) -- (1.79952,17.75693) -- (1.81951,17.72673) -- (1.83951,17.69577) -- (1.85950,17.66402) -- (1.87950,17.63142) -- (1.89949,17.59795) -- (1.91949,17.56355) -- (1.93948,17.52817) -- (1.95948,17.49176) -- (1.97947,17.45425) -- (1.99946,17.41556) -- (2.01946,17.37563) -- (2.03945,17.33436) -- (2.05945,17.29164) -- (2.07944,17.24735) -- (2.09944,17.20136) -- (2.11943,17.15351) -- (2.13943,17.10360) -- (2.15942,17.05141) -- (2.17942,16.99665) -- (2.19941,16.93900) -- (2.21941,16.87802) -- (2.23940,16.81316) -- (2.25939,16.74370) -- (2.27939,16.66864) -- (2.29938,16.58655) -- (2.31938,16.49523) -- (2.33937,16.39100) -- (2.35937,16.26667) -- (2.37936,16.10374) -- (2.39936,15.70796);
\fill[black!17] (0.00000,25.13274) -- (0.01999,25.13286) -- (0.03999,25.13320) -- (0.05998,25.13378) -- (0.07998,25.13459) -- (0.09997,25.13563) -- (0.11997,25.13690) -- (0.13996,25.13840) -- (0.15996,25.14013) -- (0.17995,25.14210) -- (0.19995,25.14430) -- (0.21994,25.14673) -- (0.23994,25.14939) -- (0.25993,25.15229) -- (0.27993,25.15542) -- (0.29992,25.15879) -- (0.31991,25.16239) -- (0.33991,25.16622) -- (0.35990,25.17030) -- (0.37990,25.17461) -- (0.39989,25.17916) -- (0.41989,25.18394) -- (0.43988,25.18897) -- (0.45988,25.19423) -- (0.47987,25.19974) -- (0.49987,25.20549) -- (0.51986,25.21148) -- (0.53986,25.21772) -- (0.55985,25.22420) -- (0.57984,25.23093) -- (0.59984,25.23791) -- (0.61983,25.24513) -- (0.63983,25.25261) -- (0.65982,25.26034) -- (0.67982,25.26832) -- (0.69981,25.27656) -- (0.71981,25.28505) -- (0.73980,25.29381) -- (0.75980,25.30282) -- (0.77979,25.31210) -- (0.79979,25.32164) -- (0.81978,25.33144) -- (0.83978,25.34152) -- (0.85977,25.35187) -- (0.87976,25.36249) -- (0.89976,25.37338) -- (0.91975,25.38456) -- (0.93975,25.39601) -- (0.95974,25.40775) -- (0.97974,25.41977) -- (0.99973,25.43209) -- (1.01973,25.44470) -- (1.03972,25.45760) -- (1.05972,25.47080) -- (1.07971,25.48431) -- (1.09971,25.49813) -- (1.11970,25.51225) -- (1.13969,25.52669) -- (1.15969,25.54146) -- (1.17968,25.55654) -- (1.19968,25.57196) -- (1.21967,25.58771) -- (1.23967,25.60380) -- (1.25966,25.62023) -- (1.27966,25.63701) -- (1.29965,25.65415) -- (1.31965,25.67166) -- (1.33964,25.68953) -- (1.35964,25.70778) -- (1.37963,25.72642) -- (1.39963,25.74545) -- (1.41962,25.76487) -- (1.43961,25.78471) -- (1.45961,25.80497) -- (1.47960,25.82565) -- (1.49960,25.84677) -- (1.51959,25.86834) -- (1.53959,25.89037) -- (1.55958,25.91287) -- (1.57958,25.93585) -- (1.59957,25.95934) -- (1.61957,25.98333) -- (1.63956,26.00786) -- (1.65956,26.03293) -- (1.67955,26.05857) -- (1.69954,26.08478) -- (1.71954,26.11160) -- (1.73953,26.13905) -- (1.75953,26.16714) -- (1.77952,26.19590) -- (1.79952,26.22537) -- (1.81951,26.25556) -- (1.83951,26.28652) -- (1.85950,26.31828) -- (1.87950,26.35087) -- (1.89949,26.38435) -- (1.91949,26.41875) -- (1.93948,26.45413) -- (1.95948,26.49054) -- (1.97947,26.52805) -- (1.99946,26.56673) -- (2.01946,26.60667) -- (2.03945,26.64794) -- (2.05945,26.69066) -- (2.07944,26.73495) -- (2.09944,26.78094) -- (2.11943,26.82879) -- (2.13943,26.87870) -- (2.15942,26.93089) -- (2.17942,26.98564) -- (2.19941,27.04330) -- (2.21941,27.10428) -- (2.23940,27.16913) -- (2.25939,27.23859) -- (2.27939,27.31365) -- (2.29938,27.39575) -- (2.31938,27.48706) -- (2.33937,27.59130) -- (2.35937,27.71563) -- (2.37936,27.87856) -- (2.39936,28.27433) -- (5.20000,28.27433) -- (5.20000,21.99115) -- (2.39936,21.99115) -- (2.37936,22.38692) -- (2.35937,22.54985) -- (2.33937,22.67418) -- (2.31938,22.77842) -- (2.29938,22.86974) -- (2.27939,22.95183) -- (2.25939,23.02689) -- (2.23940,23.09635) -- (2.21941,23.16120) -- (2.19941,23.22218) -- (2.17942,23.27984) -- (2.15942,23.33459) -- (2.13943,23.38678) -- (2.11943,23.43669) -- (2.09944,23.48455) -- (2.07944,23.53054) -- (2.05945,23.57482) -- (2.03945,23.61754) -- (2.01946,23.65882) -- (1.99946,23.69875) -- (1.97947,23.73743) -- (1.95948,23.77494) -- (1.93948,23.81136) -- (1.91949,23.84673) -- (1.89949,23.88113) -- (1.87950,23.91461) -- (1.85950,23.94720) -- (1.83951,23.97896) -- (1.81951,24.00992) -- (1.79952,24.04011) -- (1.77952,24.06958) -- (1.75953,24.09834) -- (1.73953,24.12644) -- (1.71954,24.15388) -- (1.69954,24.18070) -- (1.67955,24.20692) -- (1.65956,24.23255) -- (1.63956,24.25762) -- (1.61957,24.28215) -- (1.59957,24.30615) -- (1.57958,24.32963) -- (1.55958,24.35262) -- (1.53959,24.37512) -- (1.51959,24.39715) -- (1.49960,24.41871) -- (1.47960,24.43983) -- (1.45961,24.46052) -- (1.43961,24.48077) -- (1.41962,24.50061) -- (1.39963,24.52004) -- (1.37963,24.53906) -- (1.35964,24.55770) -- (1.33964,24.57595) -- (1.31965,24.59382) -- (1.29965,24.61133) -- (1.27966,24.62847) -- (1.25966,24.64525) -- (1.23967,24.66169) -- (1.21967,24.67778) -- (1.19968,24.69353) -- (1.17968,24.70894) -- (1.15969,24.72403) -- (1.13969,24.73879) -- (1.11970,24.75323) -- (1.09971,24.76736) -- (1.07971,24.78117) -- (1.05972,24.79468) -- (1.03972,24.80788) -- (1.01973,24.82079) -- (0.99973,24.83339) -- (0.97974,24.84571) -- (0.95974,24.85773) -- (0.93975,24.86947) -- (0.91975,24.88093) -- (0.89976,24.89210) -- (0.87976,24.90300) -- (0.85977,24.91362) -- (0.83978,24.92396) -- (0.81978,24.93404) -- (0.79979,24.94384) -- (0.77979,24.95339) -- (0.75980,24.96266) -- (0.73980,24.97167) -- (0.71981,24.98043) -- (0.69981,24.98892) -- (0.67982,24.99716) -- (0.65982,25.00514) -- (0.63983,25.01287) -- (0.61983,25.02035) -- (0.59984,25.02758) -- (0.57984,25.03455) -- (0.55985,25.04128) -- (0.53986,25.04776) -- (0.51986,25.05400) -- (0.49987,25.05999) -- (0.47987,25.06574) -- (0.45988,25.07125) -- (0.43988,25.07652) -- (0.41989,25.08154) -- (0.39989,25.08633) -- (0.37990,25.09088) -- (0.35990,25.09519) -- (0.33991,25.09926) -- (0.31991,25.10309) -- (0.29992,25.10670) -- (0.27993,25.11006) -- (0.25993,25.11319) -- (0.23994,25.11609) -- (0.21994,25.11875) -- (0.19995,25.12118) -- (0.17995,25.12338) -- (0.15996,25.12535) -- (0.13996,25.12708) -- (0.11997,25.12858) -- (0.09997,25.12986) -- (0.07998,25.13089) -- (0.05998,25.13170) -- (0.03999,25.13228) -- (0.01999,25.13263) -- (0.00000,25.13274) -- cycle;
\draw[line width=.65pt] (0.00000,25.13274) -- (0.01999,25.13286) -- (0.03999,25.13320) -- (0.05998,25.13378) -- (0.07998,25.13459) -- (0.09997,25.13563) -- (0.11997,25.13690) -- (0.13996,25.13840) -- (0.15996,25.14013) -- (0.17995,25.14210) -- (0.19995,25.14430) -- (0.21994,25.14673) -- (0.23994,25.14939) -- (0.25993,25.15229) -- (0.27993,25.15542) -- (0.29992,25.15879) -- (0.31991,25.16239) -- (0.33991,25.16622) -- (0.35990,25.17030) -- (0.37990,25.17461) -- (0.39989,25.17916) -- (0.41989,25.18394) -- (0.43988,25.18897) -- (0.45988,25.19423) -- (0.47987,25.19974) -- (0.49987,25.20549) -- (0.51986,25.21148) -- (0.53986,25.21772) -- (0.55985,25.22420) -- (0.57984,25.23093) -- (0.59984,25.23791) -- (0.61983,25.24513) -- (0.63983,25.25261) -- (0.65982,25.26034) -- (0.67982,25.26832) -- (0.69981,25.27656) -- (0.71981,25.28505) -- (0.73980,25.29381) -- (0.75980,25.30282) -- (0.77979,25.31210) -- (0.79979,25.32164) -- (0.81978,25.33144) -- (0.83978,25.34152) -- (0.85977,25.35187) -- (0.87976,25.36249) -- (0.89976,25.37338) -- (0.91975,25.38456) -- (0.93975,25.39601) -- (0.95974,25.40775) -- (0.97974,25.41977) -- (0.99973,25.43209) -- (1.01973,25.44470) -- (1.03972,25.45760) -- (1.05972,25.47080) -- (1.07971,25.48431) -- (1.09971,25.49813) -- (1.11970,25.51225) -- (1.13969,25.52669) -- (1.15969,25.54146) -- (1.17968,25.55654) -- (1.19968,25.57196) -- (1.21967,25.58771) -- (1.23967,25.60380) -- (1.25966,25.62023) -- (1.27966,25.63701) -- (1.29965,25.65415) -- (1.31965,25.67166) -- (1.33964,25.68953) -- (1.35964,25.70778) -- (1.37963,25.72642) -- (1.39963,25.74545) -- (1.41962,25.76487) -- (1.43961,25.78471) -- (1.45961,25.80497) -- (1.47960,25.82565) -- (1.49960,25.84677) -- (1.51959,25.86834) -- (1.53959,25.89037) -- (1.55958,25.91287) -- (1.57958,25.93585) -- (1.59957,25.95934) -- (1.61957,25.98333) -- (1.63956,26.00786) -- (1.65956,26.03293) -- (1.67955,26.05857) -- (1.69954,26.08478) -- (1.71954,26.11160) -- (1.73953,26.13905) -- (1.75953,26.16714) -- (1.77952,26.19590) -- (1.79952,26.22537) -- (1.81951,26.25556) -- (1.83951,26.28652) -- (1.85950,26.31828) -- (1.87950,26.35087) -- (1.89949,26.38435) -- (1.91949,26.41875) -- (1.93948,26.45413) -- (1.95948,26.49054) -- (1.97947,26.52805) -- (1.99946,26.56673) -- (2.01946,26.60667) -- (2.03945,26.64794) -- (2.05945,26.69066) -- (2.07944,26.73495) -- (2.09944,26.78094) -- (2.11943,26.82879) -- (2.13943,26.87870) -- (2.15942,26.93089) -- (2.17942,26.98564) -- (2.19941,27.04330) -- (2.21941,27.10428) -- (2.23940,27.16913) -- (2.25939,27.23859) -- (2.27939,27.31365) -- (2.29938,27.39575) -- (2.31938,27.48706) -- (2.33937,27.59130) -- (2.35937,27.71563) -- (2.37936,27.87856) -- (2.39936,28.27433);
\draw[line width=.65pt] (0.00000,25.13274) -- (0.01999,25.13263) -- (0.03999,25.13228) -- (0.05998,25.13170) -- (0.07998,25.13089) -- (0.09997,25.12986) -- (0.11997,25.12858) -- (0.13996,25.12708) -- (0.15996,25.12535) -- (0.17995,25.12338) -- (0.19995,25.12118) -- (0.21994,25.11875) -- (0.23994,25.11609) -- (0.25993,25.11319) -- (0.27993,25.11006) -- (0.29992,25.10670) -- (0.31991,25.10309) -- (0.33991,25.09926) -- (0.35990,25.09519) -- (0.37990,25.09088) -- (0.39989,25.08633) -- (0.41989,25.08154) -- (0.43988,25.07652) -- (0.45988,25.07125) -- (0.47987,25.06574) -- (0.49987,25.05999) -- (0.51986,25.05400) -- (0.53986,25.04776) -- (0.55985,25.04128) -- (0.57984,25.03455) -- (0.59984,25.02758) -- (0.61983,25.02035) -- (0.63983,25.01287) -- (0.65982,25.00514) -- (0.67982,24.99716) -- (0.69981,24.98892) -- (0.71981,24.98043) -- (0.73980,24.97167) -- (0.75980,24.96266) -- (0.77979,24.95339) -- (0.79979,24.94384) -- (0.81978,24.93404) -- (0.83978,24.92396) -- (0.85977,24.91362) -- (0.87976,24.90300) -- (0.89976,24.89210) -- (0.91975,24.88093) -- (0.93975,24.86947) -- (0.95974,24.85773) -- (0.97974,24.84571) -- (0.99973,24.83339) -- (1.01973,24.82079) -- (1.03972,24.80788) -- (1.05972,24.79468) -- (1.07971,24.78117) -- (1.09971,24.76736) -- (1.11970,24.75323) -- (1.13969,24.73879) -- (1.15969,24.72403) -- (1.17968,24.70894) -- (1.19968,24.69353) -- (1.21967,24.67778) -- (1.23967,24.66169) -- (1.25966,24.64525) -- (1.27966,24.62847) -- (1.29965,24.61133) -- (1.31965,24.59382) -- (1.33964,24.57595) -- (1.35964,24.55770) -- (1.37963,24.53906) -- (1.39963,24.52004) -- (1.41962,24.50061) -- (1.43961,24.48077) -- (1.45961,24.46052) -- (1.47960,24.43983) -- (1.49960,24.41871) -- (1.51959,24.39715) -- (1.53959,24.37512) -- (1.55958,24.35262) -- (1.57958,24.32963) -- (1.59957,24.30615) -- (1.61957,24.28215) -- (1.63956,24.25762) -- (1.65956,24.23255) -- (1.67955,24.20692) -- (1.69954,24.18070) -- (1.71954,24.15388) -- (1.73953,24.12644) -- (1.75953,24.09834) -- (1.77952,24.06958) -- (1.79952,24.04011) -- (1.81951,24.00992) -- (1.83951,23.97896) -- (1.85950,23.94720) -- (1.87950,23.91461) -- (1.89949,23.88113) -- (1.91949,23.84673) -- (1.93948,23.81136) -- (1.95948,23.77494) -- (1.97947,23.73743) -- (1.99946,23.69875) -- (2.01946,23.65882) -- (2.03945,23.61754) -- (2.05945,23.57482) -- (2.07944,23.53054) -- (2.09944,23.48455) -- (2.11943,23.43669) -- (2.13943,23.38678) -- (2.15942,23.33459) -- (2.17942,23.27984) -- (2.19941,23.22218) -- (2.21941,23.16120) -- (2.23940,23.09635) -- (2.25939,23.02689) -- (2.27939,22.95183) -- (2.29938,22.86974) -- (2.31938,22.77842) -- (2.33937,22.67418) -- (2.35937,22.54985) -- (2.37936,22.38692) -- (2.39936,21.99115);
\end{scope}
\draw[->] (0,-10.45)--(0,10.7) node[above] {$\operatorname{Im}z$};
\draw[->] (0,0)--(5.45,0) node[right] {$\operatorname{Re}z$};
\foreach \yy/\lab in {-3/{-3\pi},-2/{-2\pi},-1/{-\pi},1/{\pi},2/{2\pi},3/{3\pi}} {
\draw (-.07,{\yy*pi})--(0,{\yy*pi}) node[left,xshift=-2pt] {$\lab$}; }
\node[below left] at (0,0) {$0$};
\draw[dashed] (2.39936,-10.3)--(2.39936,10.3);
\node[below,font=\scriptsize] at (2.39936,0) {$t_0$};
\node[anchor=north,font=\small] at (2.6,-11.2) {Hypoelliptic Laplacian on the circle};
\end{tikzpicture}
